Intercusp Geodesics and Cusp Shapes of Fully Augmented Links

We study the geometry of fully augmented link complements in $S^3$ by looking at their link diagrams. We extend the method introduced by Thistlethwaite and Tsvietkova to fully augmented links and define a system of algebraic equations in terms of parameters coming from edges and crossings of the link diagrams. Combining it with the work of Purcell, we show that the solutions to these algebraic equations are related to the cusp shapes of fully augmented link complements. As an application we use the cusp shapes to study the commensurability classes of fully augmented links.

==> 3falwithrotation.tex <==

\begin{tikzpicture}[every node/.style={scale=0.8}, scale=.65][line width=3.8, line cap=round, line join=round]
    \draw (3.05, 4.64) .. controls (3.04, 5.03) and (2.55, 5.14) .. 
          (2.09, 5.11) .. controls (1.66, 5.09) and (1.15, 5.06) .. (1.15, 4.71);
    \draw (1.15, 4.45) .. controls (1.15, 4.28) and (1.15, 4.11) .. (1.15, 3.94);
    \draw (1.15, 3.67) .. controls (1.15, 3.28) and (1.67, 3.28) .. 
          (2.12, 3.28) .. controls (2.58, 3.28) and (3.09, 3.36) .. (3.07, 3.75);
    \draw (3.07, 3.75) .. controls (3.07, 4.05) and (3.06, 4.34) .. (3.05, 4.64);

  %\begin{scope}[color=linkcolor1]
    \draw (5.27, 5.21) .. controls (4.85, 5.22) and (4.71, 4.71) .. 
          (4.69, 4.22) .. controls (4.67, 3.72) and (4.89, 3.23) .. (5.33, 3.24);
    \draw (5.33, 3.24) .. controls (5.54, 3.25) and (5.76, 3.26) .. (5.97, 3.26);
    \draw (5.97, 3.26) .. controls (6.39, 3.27) and (6.57, 3.76) .. 
          (6.55, 4.24) .. controls (6.53, 4.68) and (6.50, 5.19) .. (6.14, 5.20);
    \draw (5.92, 5.20) .. controls (5.79, 5.20) and (5.66, 5.21) .. (5.54, 5.21);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (8.57, 3.06) .. controls (8.15, 3.06) and (7.91, 3.50) .. 
          (7.91, 3.96) .. controls (7.92, 4.34) and (7.93, 4.86) .. 
          (8.04, 5.06) .. controls (8.13, 5.22) and (8.34, 5.24) .. (8.54, 5.23);
    \draw (8.76, 5.23) .. controls (8.88, 5.22) and (9.01, 5.22) .. (9.13, 5.22);
    \draw (9.36, 5.21) .. controls (9.79, 5.19) and (9.78, 4.63) .. 
          (9.74, 4.13) .. controls (9.71, 3.64) and (9.68, 3.06) .. (9.28, 3.06);
    \draw (9.28, 3.06) .. controls (9.04, 3.06) and (8.81, 3.06) .. (8.57, 3.06);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (9.25, 5.21) .. controls (9.23, 7.25) and (7.01, 8.35) .. 
          (4.76, 8.36) .. controls (2.67, 8.38) and (0.30, 8.29) .. 
          (0.34, 6.50) .. controls (0.36, 5.63) and (0.39, 4.62) .. (1.15, 4.62);
    \draw (1.15, 4.62) .. controls (1.70, 4.63) and (2.25, 4.63) .. (2.80, 4.64);
    \draw (3.22, 4.64) .. controls (3.69, 4.64) and (3.94, 5.15) .. 
          (3.98, 5.67) .. controls (4.01, 6.20) and (4.27, 6.71) .. 
          (4.76, 6.74) .. controls (5.37, 6.77) and (5.43, 5.95) .. (5.41, 5.21);
    \draw (5.41, 5.21) .. controls (5.38, 4.64) and (5.36, 4.06) .. (5.34, 3.49);
    \draw (5.32, 3.00) .. controls (5.30, 2.43) and (5.19, 1.80) .. 
          (4.69, 1.78) .. controls (4.26, 1.76) and (4.08, 2.26) .. 
          (4.06, 2.75) .. controls (4.04, 3.26) and (3.74, 3.75) .. (3.26, 3.75);
    \draw (2.83, 3.75) .. controls (2.27, 3.76) and (1.71, 3.76) .. (1.15, 3.76);
    \draw (1.15, 3.76) .. controls (0.40, 3.77) and (0.20, 2.84) .. 
          (0.19, 1.97) .. controls (0.16, 0.16) and (2.61, 0.17) .. 
          (4.74, 0.18) .. controls (6.98, 0.18) and (9.31, 0.89) .. (9.28, 2.82);
    \draw (9.28, 3.31) .. controls (9.27, 3.94) and (9.26, 4.58) .. (9.25, 5.21);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (8.64, 5.23) .. controls (8.67, 6.07) and (8.17, 6.85) .. 
          (7.41, 6.85) .. controls (6.61, 6.84) and (6.09, 6.05) .. (6.05, 5.20);
    \draw (6.05, 5.20) .. controls (6.03, 4.64) and (6.00, 4.07) .. (5.98, 3.51);
    \draw (5.96, 3.02) .. controls (5.93, 2.31) and (6.50, 1.73) .. 
          (7.22, 1.74) .. controls (7.90, 1.74) and (8.54, 2.17) .. (8.56, 2.82);
    \draw (8.58, 3.31) .. controls (8.60, 3.95) and (8.62, 4.59) .. (8.64, 5.23);
  %\end{scope}
  \draw[red, very thick] (.8,3.8) -- (.8,4.6); 
 \draw[red, very thick] (5.3,2.75) -- (6,2.75); 
   \draw[red, very thick] (8.55,2.75) -- (9.25,2.75); 
    
  \draw[red, very thick] (3.45,3.8) -- (3.45,4.7); 
  \draw[red, very thick] (5.4,5.6) -- (6.1,5.6);
  \draw[red, very thick] (8.6,5.6) -- (9.25,5.6); 
  
  
  \node[thick, black] at (5,.2) {\large\textgreater};
  
  \node[thick, black] at (2,3.3) {\large\textless};
   \node[thick, black] at (2,5.15) {\large\textless};
   \node[thick, black] at (7.3,1.75) {\large\textgreater};
   % \node[thick, black] at (1.2,4.3) {\large\textgreater};
   
    %\node[thick, black] at (5,4.3) {\large\textgreater};
   
    \node[thick, black] at (4.7,4.2) {\large$\wedge$};
   
   \node[thick, black] at (6.6,4.2) {\large$\wedge$};
   \node[thick, black] at (7.9,4.2) {\large$\wedge$};
   \node[thick, black] at (9.78,4.2) {\large$\wedge$};
   
 
   \node[black] at (4.45,4.2) {$1$};
   \node[black] at (6.8,4.2) {$1$};
   \node[black] at (7.65,4.2) {$1$};
   \node[black] at (2.2,5.4) {$1$};
  
   \node[black] at (2.2,3) {$1$};
 
  \node at (8.8,6.2) {$-\frac{1}{4}$}; 
   \node at (8.8,2.3) {$-\frac{1}{4}$};  
     \node at (3.7,4.2) {$\frac{1}{4}$};
    
     \node at (5.7,2.3) {$-\frac{1}{4}$};
     \node at (5.7,6.1) {$-\frac{1}{4}$};
   
 
   \node[black] at (4.7,1.5) {$u_4$}; 
   \node[black] at (4.7,2.15) {$u_4$};
   
   \node[black] at (4.6,6.4) {$u_2$}; 
    \node[black] at (4.6,7) {$u_2$}; 
    \node[black] at (7.3,7.2) {$u_3$};  
    
    \node[black] at (7.3,6.5) {$u_3$};  
    
    
    
    

   
   \node[black] at (5,8) {$u_1$};
  \node[black] at (5,7.5) {$\aleph$};
  
  \node[black] at (7.4,2.15) {$u_5$};
   \node[black] at (7.4,1.4) {$u_5$};
   \node[black] at (5,.5) {$u_6$};
   
 
 
 \node[black] at (5.5,1.2) {$\beth$};
   \node [black] at  (7.2,4.6) {$\daleth$};
    
  \node[black] at (4.2,4.6) {$\gimel$};
  
  
   \node[black] at (1,3.2) {$\omega_1$};
   \node[black] at (1,5.2) {$-\omega_1$};
   \node[black] at (3,3.2) {$\omega_1$};
   \node[black] at (3,5.2) {$-\omega_1$};
   \node[black] at (5,3) {$\omega_2$};
  \node[black] at (6.5,3) {$\omega_2$};
  \node[black] at (6.5,5.4) {$\omega_2$};
 \node[black] at (5,5.4) {$\omega_2$}; 
 \node[black] at (8.2,2.8) {$\omega_3$}; 
\node[black] at (9.7,2.8) {$\omega_3$};  
 
 \node[black] at (8.2,5.4) {$\omega_3$}; 
\node[black] at (9.7,5.4) {$\omega_3$};
 
\end{tikzpicture}


==> 3p.tikz <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[line width=4.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.73, 4.75) .. controls (0.39, 4.74) and (0.29, 4.33) .. 
          (0.26, 3.95) .. controls (0.23, 3.55) and (0.48, 3.17) .. (0.86, 3.17);
    \draw (0.86, 3.17) .. controls (1.16, 3.17) and (1.45, 3.17) .. (1.75, 3.17);
    \draw (1.75, 3.17) .. controls (2.09, 3.17) and (2.20, 3.59) .. 
          (2.19, 3.99) .. controls (2.18, 4.37) and (2.17, 4.81) .. (1.86, 4.80);
    \draw (1.59, 4.79) .. controls (1.40, 4.78) and (1.21, 4.77) .. (1.02, 4.76);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.61, 4.87) .. controls (4.33, 4.85) and (4.29, 4.35) .. 
          (4.25, 3.95) .. controls (4.21, 3.52) and (4.26, 3.05) .. (4.61, 3.07);
    \draw (4.61, 3.07) .. controls (4.98, 3.08) and (5.34, 3.10) .. (5.70, 3.11);
    \draw (5.70, 3.11) .. controls (6.09, 3.13) and (6.18, 3.61) .. 
          (6.18, 4.05) .. controls (6.18, 4.47) and (6.18, 4.97) .. (5.90, 4.96);
    \draw (5.60, 4.94) .. controls (5.37, 4.92) and (5.14, 4.91) .. (4.91, 4.89);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (8.30, 5.01) .. controls (7.92, 5.01) and (7.83, 4.54) .. 
          (7.84, 4.09) .. controls (7.85, 3.65) and (7.95, 3.17) .. (8.33, 3.19);
    \draw (8.33, 3.19) .. controls (8.65, 3.20) and (8.97, 3.22) .. (9.29, 3.23);
    \draw (9.29, 3.23) .. controls (9.65, 3.25) and (9.70, 3.71) .. 
          (9.69, 4.13) .. controls (9.68, 4.54) and (9.67, 5.01) .. (9.36, 5.01);
    \draw (9.11, 5.01) .. controls (8.94, 5.01) and (8.76, 5.01) .. (8.59, 5.01);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (1.78, 4.80) .. controls (1.79, 5.63) and (2.44, 6.32) .. 
          (3.27, 6.36) .. controls (4.07, 6.39) and (4.71, 5.70) .. (4.68, 4.88);
    \draw (4.68, 4.88) .. controls (4.66, 4.39) and (4.64, 3.91) .. (4.63, 3.43);
    \draw (4.60, 2.85) .. controls (4.58, 2.22) and (3.86, 1.96) .. 
          (3.15, 1.95) .. controls (2.43, 1.94) and (1.73, 2.28) .. (1.74, 2.92);
    \draw (1.75, 3.49) .. controls (1.76, 3.93) and (1.77, 4.36) .. (1.78, 4.80);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (8.42, 5.01) .. controls (8.45, 5.65) and (7.86, 6.10) .. 
          (7.20, 6.20) .. controls (6.49, 6.30) and (5.89, 5.70) .. (5.84, 4.95);
    \draw (5.84, 4.95) .. controls (5.80, 4.46) and (5.76, 3.96) .. (5.73, 3.47);
    \draw (5.69, 2.87) .. controls (5.64, 2.26) and (6.27, 1.87) .. 
          (6.94, 1.85) .. controls (7.64, 1.82) and (8.28, 2.25) .. (8.32, 2.91);
    \draw (8.35, 3.55) .. controls (8.37, 4.04) and (8.39, 4.53) .. (8.42, 5.01);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (0.83, 4.76) .. controls (0.79, 6.77) and (2.83, 8.08) .. 
          (5.01, 8.02) .. controls (7.16, 7.96) and (9.27, 6.94) .. (9.28, 5.01);
    \draw (9.28, 5.01) .. controls (9.28, 4.54) and (9.29, 4.06) .. (9.29, 3.59);
    \draw (9.29, 2.87) .. controls (9.30, 1.06) and (7.18, 0.29) .. 
          (5.11, 0.26) .. controls (3.04, 0.23) and (0.91, 0.99) .. (0.87, 2.81);
    \draw (0.86, 3.49) .. controls (0.85, 3.91) and (0.84, 4.33) .. (0.83, 4.76);
  \end{scope}
\end{tikzpicture}


==> 3pa.tex <==
%\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\begin{tikzpicture}[scale=.3][line width=4.9, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (1.03, 5.53) .. controls (0.79, 5.76) and (0.63, 6.65) .. 
          (0.52, 7.26) .. controls (0.26, 8.77) and (2.74, 8.77) .. 
          (4.87, 8.77) .. controls (6.90, 8.77) and (9.47, 8.77) .. 
          (9.47, 7.61) .. controls (9.47, 7.00) and (9.41, 6.37) .. (9.05, 5.88);
    \draw (9.05, 5.88) .. controls (8.73, 5.44) and (8.50, 4.89) .. (8.79, 4.45);
    \draw (9.01, 4.12) .. controls (9.26, 3.75) and (9.40, 3.27) .. (9.08, 3.02);
    \draw (9.08, 3.02) .. controls (8.08, 2.23) and (6.72, 1.92) .. (5.69, 2.61);
    \draw (5.06, 3.03) .. controls (4.49, 3.40) and (4.49, 4.22) .. (5.04, 4.54);
    \draw (5.04, 4.54) .. controls (5.58, 4.85) and (5.68, 5.51) .. (5.27, 5.72);
    \draw (4.69, 6.01) .. controls (4.04, 6.34) and (3.35, 6.67) .. 
          (2.64, 6.50) .. controls (2.02, 6.35) and (1.53, 5.92) .. (1.09, 5.47);
    \draw (1.09, 5.47) .. controls (0.69, 5.06) and (0.58, 4.45) .. (0.80, 3.92);
    \draw (0.94, 3.58) .. controls (1.13, 3.10) and (1.53, 2.74) .. 
          (1.92, 2.40) .. controls (2.71, 1.70) and (4.17, 2.32) .. (5.36, 2.83);
    \draw (5.36, 2.83) .. controls (5.88, 3.05) and (5.84, 3.81) .. (5.32, 4.29);
    \draw (4.85, 4.72) .. controls (4.48, 5.06) and (4.57, 5.66) .. (5.02, 5.84);
    \draw (5.02, 5.84) .. controls (5.97, 6.23) and (7.29, 6.76) .. 
          (7.90, 6.57) .. controls (8.28, 6.44) and (8.64, 6.25) .. (8.94, 5.98);
    \draw (9.22, 5.73) .. controls (9.62, 5.36) and (9.39, 4.71) .. (8.88, 4.31);
    \draw (8.88, 4.31) .. controls (8.38, 3.93) and (8.37, 3.25) .. (8.82, 3.11);
    \draw (9.17, 2.99) .. controls (9.51, 2.88) and (9.56, 2.14) .. 
          (9.60, 1.57) .. controls (9.69, 0.26) and (7.10, 0.26) .. 
          (4.97, 0.26) .. controls (2.81, 0.26) and (0.26, 0.26) .. 
          (0.37, 1.85) .. controls (0.42, 2.54) and (0.48, 3.45) .. (0.89, 3.69);
    \draw (0.89, 3.69) .. controls (1.50, 4.07) and (1.75, 4.83) .. (1.30, 5.26);
 % \end{scope}
\end{tikzpicture}
\hspace{1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[scale=.34][line width=4.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.73, 4.75) .. controls (0.39, 4.74) and (0.29, 4.33) .. 
          (0.26, 3.95) .. controls (0.23, 3.55) and (0.48, 3.17) .. (0.86, 3.17);
    \draw (0.86, 3.17) .. controls (1.16, 3.17) and (1.45, 3.17) .. (1.75, 3.17);
    \draw (1.75, 3.17) .. controls (2.09, 3.17) and (2.20, 3.59) .. 
          (2.19, 3.99) .. controls (2.18, 4.37) and (2.17, 4.81) .. (1.86, 4.80);
    \draw (1.59, 4.79) .. controls (1.40, 4.78) and (1.21, 4.77) .. (1.02, 4.76);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.61, 4.87) .. controls (4.33, 4.85) and (4.29, 4.35) .. 
          (4.25, 3.95) .. controls (4.21, 3.52) and (4.26, 3.05) .. (4.61, 3.07);
    \draw (4.61, 3.07) .. controls (4.98, 3.08) and (5.34, 3.10) .. (5.70, 3.11);
    \draw (5.70, 3.11) .. controls (6.09, 3.13) and (6.18, 3.61) .. 
          (6.18, 4.05) .. controls (6.18, 4.47) and (6.18, 4.97) .. (5.90, 4.96);
    \draw (5.60, 4.94) .. controls (5.37, 4.92) and (5.14, 4.91) .. (4.91, 4.89);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (8.30, 5.01) .. controls (7.92, 5.01) and (7.83, 4.54) .. 
          (7.84, 4.09) .. controls (7.85, 3.65) and (7.95, 3.17) .. (8.33, 3.19);
    \draw (8.33, 3.19) .. controls (8.65, 3.20) and (8.97, 3.22) .. (9.29, 3.23);
    \draw (9.29, 3.23) .. controls (9.65, 3.25) and (9.70, 3.71) .. 
          (9.69, 4.13) .. controls (9.68, 4.54) and (9.67, 5.01) .. (9.36, 5.01);
    \draw (9.11, 5.01) .. controls (8.94, 5.01) and (8.76, 5.01) .. (8.59, 5.01);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (1.78, 4.80) .. controls (1.79, 5.63) and (2.44, 6.32) .. 
          (3.27, 6.36) .. controls (4.07, 6.39) and (4.71, 5.70) .. (4.68, 4.88);
    \draw (4.68, 4.88) .. controls (4.66, 4.39) and (4.64, 3.91) .. (4.63, 3.43);
    \draw (4.60, 2.85) .. controls (4.58, 2.22) and (3.86, 1.96) .. 
          (3.15, 1.95) .. controls (2.43, 1.94) and (1.73, 2.28) .. (1.74, 2.92);
    \draw (1.75, 3.49) .. controls (1.76, 3.93) and (1.77, 4.36) .. (1.78, 4.80);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (8.42, 5.01) .. controls (8.45, 5.65) and (7.86, 6.10) .. 
          (7.20, 6.20) .. controls (6.49, 6.30) and (5.89, 5.70) .. (5.84, 4.95);
    \draw (5.84, 4.95) .. controls (5.80, 4.46) and (5.76, 3.96) .. (5.73, 3.47);
    \draw (5.69, 2.87) .. controls (5.64, 2.26) and (6.27, 1.87) .. 
          (6.94, 1.85) .. controls (7.64, 1.82) and (8.28, 2.25) .. (8.32, 2.91);
    \draw (8.35, 3.55) .. controls (8.37, 4.04) and (8.39, 4.53) .. (8.42, 5.01);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (0.83, 4.76) .. controls (0.79, 6.77) and (2.83, 8.08) .. 
          (5.01, 8.02) .. controls (7.16, 7.96) and (9.27, 6.94) .. (9.28, 5.01);
    \draw (9.28, 5.01) .. controls (9.28, 4.54) and (9.29, 4.06) .. (9.29, 3.59);
    \draw (9.29, 2.87) .. controls (9.30, 1.06) and (7.18, 0.29) .. 
          (5.11, 0.26) .. controls (3.04, 0.23) and (0.91, 0.99) .. (0.87, 2.81);
    \draw (0.86, 3.49) .. controls (0.85, 3.91) and (0.84, 4.33) .. (0.83, 4.76);
  \end{scope}
\end{tikzpicture}


==> 3pretzel.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[every node/.style={transform shape},scale=.5][line width=2.8, line cap=round, line join=round]
%\draw [gray!20](0,0) grid (10,10);
  \begin{scope}[color=linkcolor0]
    \draw (0.71, 6.26) .. controls (0.28, 6.26) and (0.14, 5.73) .. 
          (0.15, 5.23) .. controls (0.16, 4.72) and (0.41, 4.23) .. (0.85, 4.27);
    \draw (0.85, 4.27) .. controls (1.08, 4.28) and (1.30, 4.30) .. (1.53, 4.32);
    \draw (1.53, 4.32) .. controls (2.01, 4.36) and (2.30, 4.83) .. 
          (2.31, 5.33) .. controls (2.33, 5.80) and (2.15, 6.28) .. (1.75, 6.27);
    \draw (1.45, 6.27) .. controls (1.30, 6.27) and (1.15, 6.27) .. (1.00, 6.26);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.78, 6.39) .. controls (4.32, 6.40) and (4.12, 5.86) .. 
          (4.08, 5.34) .. controls (4.03, 4.80) and (4.31, 4.28) .. (4.80, 4.27);
    \draw (4.80, 4.27) .. controls (4.98, 4.26) and (5.16, 4.26) .. (5.34, 4.25);
    \draw (5.34, 4.25) .. controls (5.82, 4.24) and (6.10, 4.76) .. 
          (6.12, 5.29) .. controls (6.14, 5.81) and (6.02, 6.36) .. (5.58, 6.37);
    \draw (5.34, 6.37) .. controls (5.23, 6.38) and (5.13, 6.38) .. (5.03, 6.38);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (8.37, 6.34) .. controls (7.91, 6.33) and (7.80, 5.76) .. 
          (7.76, 5.25) .. controls (7.71, 4.70) and (7.94, 4.14) .. (8.43, 4.12);
    \draw (8.43, 4.12) .. controls (8.68, 4.10) and (8.93, 4.09) .. (9.17, 4.07);
    \draw (9.17, 4.07) .. controls (9.65, 4.05) and (9.78, 4.65) .. 
          (9.79, 5.21) .. controls (9.79, 5.75) and (9.80, 6.38) .. (9.36, 6.37);
    \draw (9.10, 6.36) .. controls (8.95, 6.36) and (8.80, 6.35) .. (8.65, 6.35);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (4.93, 6.38) .. controls (4.99, 7.38) and (4.31, 8.28) .. 
          (3.36, 8.29) .. controls (2.35, 8.29) and (1.64, 7.34) .. (1.60, 6.27);
    \draw (1.60, 6.27) .. controls (1.58, 5.70) and (1.56, 5.12) .. (1.54, 4.54);
    \draw (1.52, 4.10) .. controls (1.50, 3.32) and (2.25, 2.79) .. 
          (3.09, 2.77) .. controls (3.94, 2.75) and (4.74, 3.25) .. (4.78, 4.04);
    \draw (4.81, 4.49) .. controls (4.85, 5.12) and (4.89, 5.75) .. (4.93, 6.38);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (8.50, 6.34) .. controls (8.52, 7.24) and (7.90, 8.03) .. 
          (7.03, 8.06) .. controls (6.15, 8.10) and (5.48, 7.30) .. (5.44, 6.37);
    \draw (5.44, 6.37) .. controls (5.41, 5.74) and (5.38, 5.11) .. (5.35, 4.47);
    \draw (5.33, 4.03) .. controls (5.30, 3.27) and (6.02, 2.72) .. 
          (6.83, 2.76) .. controls (7.63, 2.80) and (8.41, 3.17) .. (8.43, 3.89);
    \draw (8.44, 4.34) .. controls (8.46, 5.01) and (8.48, 5.68) .. (8.50, 6.34);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (0.85, 6.26) .. controls (0.86, 8.49) and (2.83, 10.18) .. 
          (5.12, 10.18) .. controls (7.38, 10.19) and (9.33, 8.53) .. (9.25, 6.36);
    \draw (9.25, 6.36) .. controls (9.23, 5.67) and (9.20, 4.98) .. (9.18, 4.29);
    \draw (9.17, 3.85) .. controls (9.09, 1.71) and (7.14, 0.15) .. 
          (4.94, 0.25) .. controls (2.73, 0.34) and (0.84, 1.92) .. (0.85, 4.04);
    \draw (0.85, 4.49) .. controls (0.85, 5.08) and (0.85, 5.67) .. (0.85, 6.26);
  \end{scope}
 \draw[red, very thick] (.85,3.5) -- (1.7,3.5); 
 \draw[red, very thick] (4.6,3.5) -- (5.45,3.5); 
   \draw[red, very thick] (8.35,3.5) -- (9.15,3.5); 
    
  \draw[red, very thick] (.95,7.1) -- (1.8,7.1); 
  \draw[red, very thick] (4.85,7.1) -- (5.6,7.1);
  \draw[red, very thick] (8.35,7.1) -- (9.15,7.1); 
  
  \node[black] at (3.3,5.6) {$\gimel$};
  
  \node[thick, black] at (4,.35) {\large\textgreater};
  
  \node[thick, black] at (3.6,2.9) {\large\textgreater};
   \node[thick, black] at (7.5,2.9) {\large\textgreater};
   % \node[thick, black] at (1.2,4.3) {\large\textgreater};
   
    %\node[thick, black] at (5,4.3) {\large\textgreater};
   
    \node[thick, black] at (6.15,5.3) {\large$\wedge$};
   
   \node[thick, black] at (4.15,5.3) {\large$\wedge$};
   \node[thick, black] at (2.25,5.3) {\large$\wedge$};
   \node[thick, black] at (7.8,5.3) {\large$\wedge$};
   
 
   
   
   
   
   
   
    %\node[thick, black] at (8.7,4.15) {\large\textgreater};
  \node at (8.5,3) {$-\frac{1}{4}$}; 
   \node at (8.5,7.6) {$-\frac{1}{4}$};  
     \node at (1.5,3) {$-\frac{1}{4}$};
     \node at (1.5,7.6) {$-\frac{1}{4}$};
     \node at (5,3) {$\frac{1}{4}$};
     \node at (5.2,7.6) {$\frac{1}{4}$};
   
   \node[black] at (3,3.2) {$u_4$}; \node[black] at (3,2.4) {$u_4$};
   
   \node[black] at (3.4,8.6) {$u_2$}; 
    \node[black] at (3.4,7.9) {$u_2$}; 
    \node[black] at (7,8.4) {$u_3$};  
    
    \node[black] at (7,7.64) {$u_3$};  
    
    
    
    
   \node [black] at  (7,5.6) {$\daleth$};
   
   \node[black] at (5,9.7) {$u_1$};
  \node[black] at (5,9) {$\aleph$};
  
  \node[black] at (6.9,2.4) {$u_5$};
   \node[black] at (6.9,3.2) {$u_5$};
   \node[black] at (5,.5) {$u_6$};
   
   \node[black] at (7.5,5.3) {$1$};
   \node[black] at (6.4,5.3) {$1$};
  
   \node[black] at (3.9,5.3) {$1$};
  
   \node[black] at (2.6,5.3) {$1$};
  
  
  

   \node[black] at (5,1.7) {$\beth$};
 
   \node[black] at (.5,4) {$\omega_1$};
   \node[black] at (.5,6.54) {$\omega_1$};
   \node[black] at (2,4) {$\omega_1$};
   \node[black] at (2,6.55) {$\omega_1$};
   \node[black] at (4.35,4) {$\omega_2$};
  \node[black] at (5.8,4) {$-\omega_2$};
  \node[black] at (5.9,6.7) {$-\omega_2$};
 \node[black] at (4.35,6.7) {$\omega_2$}; 
 \node[black] at (8,4) {$\omega_3$}; 
\node[black] at (9.6,3.85) {$\omega_3$};  
 
 \node[black] at (8,6.6) {$\omega_3$}; 
\node[black] at (9.6,6.65) {$\omega_3$};
 
 
 
 
\end{tikzpicture}


==> 3pretzelcuspinfo.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[scale=.4][line width=2.8, line cap=round, line join=round]
%\draw [gray!20](0,0) grid (10,10);
  %\begin{scope}[color=linkcolor0]
    \draw (0.71, 6.26) .. controls (0.28, 6.26) and (0.14, 5.73) .. 
          (0.15, 5.23) .. controls (0.16, 4.72) and (0.41, 4.23) .. (0.85, 4.27);
    \draw (0.85, 4.27) .. controls (1.08, 4.28) and (1.30, 4.30) .. (1.53, 4.32);
    \draw (1.53, 4.32) .. controls (2.01, 4.36) and (2.30, 4.83) .. 
          (2.31, 5.33) .. controls (2.33, 5.80) and (2.15, 6.28) .. (1.75, 6.27);
    \draw (1.45, 6.27) .. controls (1.30, 6.27) and (1.15, 6.27) .. (1.00, 6.26);
 % \end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (4.78, 6.39) .. controls (4.32, 6.40) and (4.12, 5.86) .. 
          (4.08, 5.34) .. controls (4.03, 4.80) and (4.31, 4.28) .. (4.80, 4.27);
    \draw (4.80, 4.27) .. controls (4.98, 4.26) and (5.16, 4.26) .. (5.34, 4.25);
    \draw (5.34, 4.25) .. controls (5.82, 4.24) and (6.10, 4.76) .. 
          (6.12, 5.29) .. controls (6.14, 5.81) and (6.02, 6.36) .. (5.58, 6.37);
    \draw (5.34, 6.37) .. controls (5.23, 6.38) and (5.13, 6.38) .. (5.03, 6.38);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (8.37, 6.34) .. controls (7.91, 6.33) and (7.80, 5.76) .. 
          (7.76, 5.25) .. controls (7.71, 4.70) and (7.94, 4.14) .. (8.43, 4.12);
    \draw (8.43, 4.12) .. controls (8.68, 4.10) and (8.93, 4.09) .. (9.17, 4.07);
    \draw (9.17, 4.07) .. controls (9.65, 4.05) and (9.78, 4.65) .. 
          (9.79, 5.21) .. controls (9.79, 5.75) and (9.80, 6.38) .. (9.36, 6.37);
    \draw (9.10, 6.36) .. controls (8.95, 6.36) and (8.80, 6.35) .. (8.65, 6.35);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (4.93, 6.38) .. controls (4.99, 7.38) and (4.31, 8.28) .. 
          (3.36, 8.29) .. controls (2.35, 8.29) and (1.64, 7.34) .. (1.60, 6.27);
    \draw (1.60, 6.27) .. controls (1.58, 5.70) and (1.56, 5.12) .. (1.54, 4.54);
    \draw (1.52, 4.10) .. controls (1.50, 3.32) and (2.25, 2.79) .. 
          (3.09, 2.77) .. controls (3.94, 2.75) and (4.74, 3.25) .. (4.78, 4.04);
    \draw (4.81, 4.49) .. controls (4.85, 5.12) and (4.89, 5.75) .. (4.93, 6.38);
  %\end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (8.50, 6.34) .. controls (8.52, 7.24) and (7.90, 8.03) .. 
          (7.03, 8.06) .. controls (6.15, 8.10) and (5.48, 7.30) .. (5.44, 6.37);
    \draw (5.44, 6.37) .. controls (5.41, 5.74) and (5.38, 5.11) .. (5.35, 4.47);
    \draw (5.33, 4.03) .. controls (5.30, 3.27) and (6.02, 2.72) .. 
          (6.83, 2.76) .. controls (7.63, 2.80) and (8.41, 3.17) .. (8.43, 3.89);
    \draw (8.44, 4.34) .. controls (8.46, 5.01) and (8.48, 5.68) .. (8.50, 6.34);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (0.85, 6.26) .. controls (0.86, 8.49) and (2.83, 10.18) .. 
          (5.12, 10.18) .. controls (7.38, 10.19) and (9.33, 8.53) .. (9.25, 6.36);
    \draw (9.25, 6.36) .. controls (9.23, 5.67) and (9.20, 4.98) .. (9.18, 4.29);
    \draw (9.17, 3.85) .. controls (9.09, 1.71) and (7.14, 0.15) .. 
          (4.94, 0.25) .. controls (2.73, 0.34) and (0.84, 1.92) .. (0.85, 4.04);
    \draw (0.85, 4.49) .. controls (0.85, 5.08) and (0.85, 5.67) .. (0.85, 6.26);
  \end{scope}
 
   \draw[yellow, very thick] (.15,5.2) -- (.84,5.2); 
  \draw[blue, very thick] (.85,5.2) -- (1.6,5.2); 
  \draw[orange, very thick] (1.65,5.2) -- (2.35,5.2); 
  
   \draw[pink, very thick] (4.8,5.3) -- (4,5.3);
  \draw[gray, very thick] (4.85,5.3) -- (5.35,5.3);
   \draw[brown, very thick] (6.12,5.3) -- (5.35,5.3);
   \draw[red, very thick] (8.45,5.2) -- (7.8,5.2); 
  \draw[purple, very thick] (8.45,5.2) -- (9.2,5.2); 
  \draw[green, very thick] (9.8,5.2) -- (9.2,5.2); 
   \node at (-.2,5) {$p$};
     
    \node at (3.8,5) {$q$};
      
     \node at (7.5,5) {$r$};
     \node at (5,9.8) {$s$};
     \node at (3.2,7.8) {$t$};
     \node at (7.2,7.6) {$u$};
     \node at (3.2,2.5) {$v$};
     \node at (7.2,2.5) {$x$}; 
     \node at (5,.6) {$y$};
  \end{tikzpicture}
  \begin{tikzpicture}[scale=.75]
 % \draw[gray!20](0,0) grid (10,10);
  \draw[yellow, ultra thick](0.5,2.5)--(1,1.5);
  \draw[yellow, ultra thick](0.5,2.5)--(1,3.5);
  \draw[blue, ultra thick](2,1.5)--(1,1.5);
  \draw[blue, ultra thick](1,3.5)--(2,3.5);
  \draw[orange, ultra thick](2,3.5)--(2.5,2.5);
   \draw[orange, ultra thick](2,1.5)--(2.5,2.5);
  
   \draw[pink, ultra thick](3,2.5)--(3.5,3.5);
   
   \draw[pink, ultra thick](3,2.5)--(3.5,1.5);
   \draw[gray, ultra thick](4.5,3.5)--(3.5,3.5);
   
   \draw[gray, ultra thick](4.5,1.5)--(3.5,1.5);
   \draw[brown, ultra thick](4.5,3.5)--(5,2.5);
   \draw[brown, ultra thick](4.5,1.5)--(5,2.5);
   
    \draw[red, ultra thick](6,1.5)--(5.5,2.5);
    
   \draw[red, ultra thick](6,3.5)--(5.5,2.5);
   
   \draw[purple, ultra thick](6,1.5)--(7,1.5);
    \draw[purple, ultra thick](6,3.5)--(7,3.5);
   
    \draw[green, ultra thick](7.5,2.5)--(7,1.5);
   
   \draw[green, ultra thick](7.5,2.5)--(7,3.5); 
   
   
   
  \draw[thick](1,1.5).. controls (4,0) .. (7,1.5); 
  \draw[thick](1,3.5).. controls (4,4.5) .. (7,3.5);
  
   \draw[thick](2,3.5).. controls (2.75,4) .. (3.5,3.5);
  
  
  
  \draw[thick](2,1.5).. controls (2.75,0.8) .. (3.5,1.5);
    \draw[thick](4.5,1.5).. controls (5.25,0.8) .. (6,1.5);
  \draw[thick](4.5,3.5).. controls (5.25,4) .. (6,3.5);
  \draw[thick](.5,2.5)--(2.5,2.5);
  
   \draw[thick](3,2.5)--(5,2.5);
   \draw[thick](5.5,2.5)--(7.5,2.5);
  
  \end{tikzpicture}
  \begin{tikzpicture}
  %\draw[gray!20](0,0) grid (10,10);
  
   \draw[orange, ultra thick](1,2.5)--(1.5,1.5); 
    
     \draw[orange, ultra thick](1,2.5)--(1.5,3.5); 
    
     \draw[pink, ultra thick](2,2.5)--(1.5,1.5); 
     \draw[pink, ultra thick](2,2.5)--(1.5,3.5); 
     \draw[brown, ultra thick](2,2.5)--(2.5,1.5); 
    
     \draw[brown, ultra thick](2,2.5)--(2.5,3.5); 
     \fill[gray!20]
     (2,2.5)--(1.5,1.5)--(2.5,1.5);
     \fill[gray!20]
     (2,2.5)--(1.5,3.5)--(2.5,3.5);
     
    \draw[red, ultra thick](3,2.5)--(2.5,1.5); 
     
     \draw[red, ultra thick](3,2.5)--(2.5,3.5); 
      \draw[gray, ultra thick](1.5,1.5)--(2.5,1.5); 
        \draw[gray, ultra thick](1.5,3.5)--(2.5,3.5); 
     
     \fill[gray!20](2,4.5).. controls (.6,4)..(1,2.5);
     \draw[yellow, ultra thick](2,4.5).. controls (.6,4)..(1,2.5);
     
    \fill[gray!20](2,.5).. controls (.6,1)..(1,2.5);
     
     
     
     
     \draw[yellow, ultra thick](2,.5).. controls (.6,1)..(1,2.5);
     
    \fill[gray!20](2,4.5).. controls (3.4,4)..(3,2.5);
     
     
     \draw[green, ultra thick](2,4.5).. controls (3.4,4)..(3,2.5);
     \fill[gray!20](3,2.5).. controls (3.4,1)..(2,.5);
      \draw[green, ultra thick](3,2.5).. controls (3.4,1)..(2,.5);
      
      \draw[blue](2,4.5)--(1.5,3.5);
      \draw[blue](2,.5)--(1.5,1.5);
     \draw[purple](2,.5)--(2.5,1.5);
     \draw[purple](2,4.5)--(2.5,3.5);
     
     \fill (1,2.5) circle (.081);
    \fill (2,2.5) circle (.081);
      \fill (3,2.5) circle (.081);
     \fill (1.5,1.5) circle (.081);  \fill (2.5,1.5) circle (.081);  \fill (1.5,3.5) circle (.081);  \fill (2.5,3.5) circle (.081);
    \fill (2,.5) circle (.081);   \fill (2,4.5) circle (.081);
     \node at (.7,2.5) {$p$};
     
    \node at (1.8,2.5) {$q$};
      
     \node at (2.8,2.5) {$r$};
     \node at (2,4.9) {$s$};
     \node at (1.3,3.5) {$t$};
     \node at (2.7,3.5) {$u$};
     \node at (1.3,1.5) {$v$};
     \node at (2.7,1.5) {$x$}; 
     \node at (2,.1) {$y$};
     \node at (1.4,2.5) {$1$};
     \node at (2.4,2.5) {$2$};
     \node at (2,4) {$3$};
     
     \node at (2,1) {$4$};
     \node at (3.5,1) {$5$};
     \node at (1.3,4) {$6$};
     \node at (1.3,1) {$7$};
     \node at (2,3) {$8$};
      \node at (2,2) {$9$};
     \node at (2.8,4) {$10$}; 
      \node at (2.8,1.15) {$11$};
  \end{tikzpicture}
  
  
 

==> 3psantiparallel.tex <==
\begin{tikzpicture}[thick,scale=0.24, every node/.style={transform shape}][line width=1.5, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
    
%\fill[gray!20] (4,4) rectangle (8,8);
    
 % \end{scope}
 \draw[ultra thick, red] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, red] (7.1,7.5) -- (9.7,7.5) ;
%  \begin{scope}[color=linkcolor1]
    \draw (3.01, 13.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
 % \end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (7.40, 13.95) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
    \node at (5,4.2) {\bf\huge\textgreater};
    
   \node at (2.55,2.2) {\bf\huge$\wedge$}; 
    
    \node at (6.8,2.2) {\bf\huge$\vee$}; 
   \node at (2,4) {\huge$\omega_1$}; 
   \node at (2,11.3) {\huge$\omega_1$};
      \node at (8,11.3) {\huge$\omega_2$};
      \node at (7.9,3.8) {\huge$\omega_2$}; 
     \node at (5,7) {\huge$\omega_3$};
\node at (5,4.8) {\huge$u_1$};
\node at (5,5.7) {\huge$\aleph$};
%\node at (3,5.7) {\huge$-\frac{1}{2}$};
%\node at (6.2,5.7) {\huge$-\frac{1}{2}$};
%\node at (5,9.3) {\huge$\beth$};
\node at (1.9,7) {\huge$\omega_1$};
      \node at (8.2,7) {\huge$\omega_2$};
  %\end{scope}
 % \caption{Thrice punctured sphere with parallel strands, and intercusp geodesics inserted.}
\end{tikzpicture}
\hspace{1 cm}
\begin{tikzpicture}[thick,scale=.6, every node/.style={transform shape}]
  %\draw[light gray](0,0) grid (5,5);
  \draw [red, ultra thick] (0,3) -- (1,5);
  \draw [ultra thick, ->] (1,5) .. controls (1.25,4.7) .. (1.5,5);
  \draw [red, ultra thick] (1.5,5) -- (3,5);
  \draw [red, ultra thick] (3.5,5) -- (4.5,3);
  \draw [ultra thick,<-] (3,5) .. controls (3.25,4.7) .. (3.5,5);
  \draw [ultra thick] (0,3) -- (4.5,3);
  
  \draw [red, ultra thick] (0,3) -- (1,1);
  \draw [ultra thick, <-] (1.5,1) .. controls (1.25,1.3) .. (1,1);
  \draw [red, ultra thick] (1.5,1) -- (3,1);
  \draw [ultra thick, <-] (3,1) .. controls (3.25,1.3) .. (3.5,1);
  \draw [red, ultra thick] (3.5,1) -- (4.5,3);
   \node at (2.25,4) {$\aleph_B$};
  \node at (2.25,2) {$\aleph_A$};
  \node at (2.25, 2.7) {$u_1$};
  \node at (2.25, 3) {\bf\textgreater};
 % \node at (1.25,1.2) {\bf\textless};
  %\node at (3.25,1.2) {\bf\textgreater};
  \node at (2.25,1.2) {$\omega_3$};
  \node at (.9,2) {$\omega_1$};
  \node at (3.7,2) {$\omega_2$};
  \node at (1.3,1.6) {$\frac{1}{2}$};
    \node at (3.3,1.6) {$\frac{1}{2}$};
  \node at (2.25, 3.3) {$u_1$};
 
  %\node at (1.25,4.8) {\bf\textless};
 % \node at (3.25,4.8) {\bf\textgreater};
  \node at (2.25,4.8) {$\omega_3$};
  \node at (.9,4) {$\omega_1$};
  \node at (3.7,4) {$\omega_2$};
  \node at (1.3,4.4) {$\frac{1}{2}$};
    \node at (3.3,4.4) {$\frac{1}{2}$};
\end{tikzpicture}

==> 3psparallela.tex <==


\begin{tikzpicture}[thick,scale=0.25, every node/.style={transform shape}][line width=1.5, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
 % \end{scope}
 \draw[ultra thick, red] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, red] (7.1,7.5) -- (9.7,7.5) ;
%  \begin{scope}[color=linkcolor1]
    \draw (3.01, 13.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (7.40, 13.95) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
    \node at (5,4.2) {\huge\textgreater};
    
   \node at (2.55,2.2) {\bf\huge$\wedge$}; 
    
    \node at (6.8,2.2) {\bf\huge$\wedge$}; 
   \node at (2,4) {\huge$\omega_1$}; 
   \node at (2,11.3) {\huge$\omega_1$};
      \node at (8,11.3) {\huge$\omega_2$};
      \node at (7.9,3.8) {\huge$\omega_2$}; \node at (5,7) {\huge$\omega_3$};
      \node at (1.9,7) {\huge$\omega_1$};
      \node at (8.2,7) {\huge$\omega_2$};
\node at (5,4.8) {\huge$u_1$};
\node at (5,5.7) {\huge$\aleph$};
%\node at (3,5.7) {\huge$\frac{1}{2}$};
%\node at (6.2,5.7) {\huge$\frac{1}{2}$};
%\node at (5,9.3) {\huge$\beth$};


 % \end{scope}
 % \caption{Thrice punctured sphere with parallel strands, and intercusp geodesics inserted.}
\end{tikzpicture}
%\caption{}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=.65, every node/.style={transform shape}]
  %\draw[light gray](0,0) grid (5,5);
  \draw [red, ultra thick] (0,3) -- (1,5);
  \draw [ultra thick, ->] (1,5) .. controls (1.25,4.7) .. (1.5,5);
  \draw [red, ultra thick] (1.5,5) -- (3,5);
  \draw [red, ultra thick] (3.5,5) -- (4.5,3);
  \draw [ultra thick, ->] (3,5) .. controls (3.25,4.7) .. (3.5,5);
  \draw [ultra thick] (0,3) -- (4.5,3);
  
  \draw [red, ultra thick] (0,3) -- (1,1);
  \draw [ultra thick, <-] (1.5,1) .. controls (1.25,1.3) .. (1,1);
  \draw [red, ultra thick] (1.5,1) -- (3,1);
  \draw [ultra thick, ->] (3,1) .. controls (3.25,1.3) .. (3.5,1);
  \draw [red, ultra thick] (3.5,1) -- (4.5,3);
  \node at (2.25,4) {$\aleph_B$};
  \node at (2.25,2) {$\aleph_A$};
  \node at (2.25, 2.7) {$u_1$};
  \node at (2.25, 3) {\bf\textgreater};
  %\node at (1.25,1.2) {\bf\textgreater};
 % \node at (3.25,1.2) {\bf\textgreater};
  \node at (2.25,1.2) {$\omega_3$};
  \node at (.9,2) {$\omega_1$};
  \node at (3.7,2) {$\omega_2$};
  \node at (1.3,1.6) {$\frac{1}{2}$};
    \node at (3.3,1.6) {$\frac{1}{2}$};
  \node at (2.25, 3.3) {$u_1$};
 
 % \node at (1.25,4.8) {\bf\textgreater};
  %\node at (3.25,4.8) {\bf\textgreater};
  \node at (2.25,4.8) {$\omega_3$};
  \node at (.9,4) {$\omega_1$};
  \node at (3.7,4) {$\omega_2$};
  \node at (1.3,4.4) {$\frac{1}{2}$};
    \node at (3.3,4.4) {$\frac{1}{2}$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=0.24, every node/.style={transform shape}][line width=1.5, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
    
%\fill[gray!20] (4,4) rectangle (8,8);
    
 % \end{scope}
 \draw[ultra thick, red] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, red] (7.1,7.5) -- (9.7,7.5) ;
%  \begin{scope}[color=linkcolor1]
    \draw (3.01, 13.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
 % \end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (7.40, 13.95) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
    \node at (5,4.2) {\bf\huge\textgreater};
    
   \node at (2.55,2.2) {\bf\huge$\wedge$}; 
    
    \node at (6.8,2.2) {\bf\huge$\vee$}; 
   \node at (2,4) {\huge$\omega_1$}; 
   \node at (2,11.3) {\huge$\omega_1$};
      \node at (8,11.3) {\huge$\omega_2$};
      \node at (7.9,3.8) {\huge$\omega_2$}; 
     \node at (5,7) {\huge$\omega_3$};
\node at (5,4.8) {\huge$u_1$};
\node at (5,5.7) {\huge$\aleph$};
%\node at (3,5.7) {\huge$-\frac{1}{2}$};
%\node at (6.2,5.7) {\huge$-\frac{1}{2}$};
%\node at (5,9.3) {\huge$\beth$};
\node at (1.9,7) {\huge$\omega_1$};
      \node at (8.2,7) {\huge$\omega_2$};
  %\end{scope}
 % \caption{Thrice punctured sphere with parallel strands, and intercusp geodesics inserted.}
\end{tikzpicture}
\hspace{1 cm}
\begin{tikzpicture}[thick,scale=.6, every node/.style={transform shape}]
  %\draw[light gray](0,0) grid (5,5);
  \draw [red, ultra thick] (0,3) -- (1,5);
  \draw [ultra thick, ->] (1,5) .. controls (1.25,4.7) .. (1.5,5);
  \draw [red, ultra thick] (1.5,5) -- (3,5);
  \draw [red, ultra thick] (3.5,5) -- (4.5,3);
  \draw [ultra thick,<-] (3,5) .. controls (3.25,4.7) .. (3.5,5);
  \draw [ultra thick] (0,3) -- (4.5,3);
  
  \draw [red, ultra thick] (0,3) -- (1,1);
  \draw [ultra thick, <-] (1.5,1) .. controls (1.25,1.3) .. (1,1);
  \draw [red, ultra thick] (1.5,1) -- (3,1);
  \draw [ultra thick, <-] (3,1) .. controls (3.25,1.3) .. (3.5,1);
  \draw [red, ultra thick] (3.5,1) -- (4.5,3);
   \node at (2.25,4) {$\aleph_B$};
  \node at (2.25,2) {$\aleph_A$};
  \node at (2.25, 2.7) {$u_1$};
  \node at (2.25, 3) {\bf\textgreater};
 % \node at (1.25,1.2) {\bf\textless};
  %\node at (3.25,1.2) {\bf\textgreater};
  \node at (2.25,1.2) {$\omega_3$};
  \node at (.9,2) {$\omega_1$};
  \node at (3.7,2) {$\omega_2$};
  \node at (1.3,1.6) {$\frac{1}{2}$};
    \node at (3.3,1.6) {$\frac{1}{2}$};
  \node at (2.25, 3.3) {$u_1$};
 
  %\node at (1.25,4.8) {\bf\textless};
 % \node at (3.25,4.8) {\bf\textgreater};
  \node at (2.25,4.8) {$\omega_3$};
  \node at (.9,4) {$\omega_1$};
  \node at (3.7,4) {$\omega_2$};
  \node at (1.3,4.4) {$\frac{1}{2}$};
    \node at (3.3,4.4) {$\frac{1}{2}$};
\end{tikzpicture}

==> 3pwht.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\begin{tikzpicture}[line width=1.9, line cap=round, line join=round, scale=.5]
%\draw [gray!20] (0,0) grid (10,10);
\node at (-.2,5) {$p$};
\node at (3.6,5) {$n$};
\node at (10.2,5) {$m$};
\node at (3.2,7.88) {$r$};

\node at (7,7.6) {$u$};
\node at (5,9.2) {$t$};
\node at (3.2,2.1) {$q$};
\node at (7,2.1) {$v$};
\node at (5,.5) {$s$};




  \begin{scope}[color=linkcolor0]
    \draw (0.89, 6.55) .. controls (0.33, 6.56) and (0.21, 5.84) .. 
          (0.18, 5.20) .. controls (0.14, 4.54) and (0.27, 3.84) .. (0.84, 3.82);
    \draw (0.84, 3.82) .. controls (1.07, 3.81) and (1.30, 3.81) .. (1.53, 3.80);
    \draw (1.53, 3.80) .. controls (2.13, 3.78) and (2.45, 4.46) .. 
          (2.44, 5.15) .. controls (2.43, 5.78) and (2.41, 6.53) .. (1.92, 6.54);
    \draw (1.65, 6.54) .. controls (1.50, 6.54) and (1.35, 6.54) .. (1.20, 6.55);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (4.49, 6.40) .. controls (3.97, 6.41) and (3.93, 5.72) .. 
          (3.92, 5.11) .. controls (3.91, 4.50) and (3.99, 3.81) .. (4.52, 3.79);
    \draw (4.52, 3.79) .. controls (4.92, 3.78) and (5.32, 3.76) .. (5.72, 3.75);
    \draw (5.72, 3.75) .. controls (6.27, 3.73) and (6.48, 4.39) .. 
          (6.47, 5.04) .. controls (6.46, 5.64) and (6.46, 6.36) .. (5.98, 6.37);
    \draw (5.64, 6.37) .. controls (5.38, 6.38) and (5.11, 6.38) .. (4.85, 6.39);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (8.31, 6.28) .. controls (7.74, 6.28) and (7.50, 5.60) .. 
          (7.54, 4.94) .. controls (7.57, 4.26) and (7.91, 3.59) .. (8.53, 3.58);
    \draw (8.53, 3.58) .. controls (8.75, 3.58) and (8.97, 3.58) .. (9.20, 3.57);
    \draw (9.20, 3.57) .. controls (9.74, 3.57) and (9.81, 4.28) .. 
          (9.80, 4.92) .. controls (9.79, 5.57) and (9.67, 6.28) .. (9.11, 6.28);
    \draw (8.86, 6.28) .. controls (8.77, 6.28) and (8.69, 6.28) .. (8.61, 6.28);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (1.05, 6.55) .. controls (1.18, 8.21) and (3.11, 8.85) .. 
          (4.97, 8.81) .. controls (6.86, 8.76) and (8.78, 8.00) .. (8.94, 6.28);
    \draw (8.94, 6.28) .. controls (9.02, 5.45) and (9.10, 4.63) .. (9.17, 3.80);
    \draw (9.22, 3.35) .. controls (9.40, 1.41) and (7.33, 0.15) .. 
          (5.12, 0.23) .. controls (3.03, 0.30) and (0.85, 0.78) .. (1.33, 2.32);
    \draw (1.33, 2.32) .. controls (1.41, 2.56) and (1.46, 3.15) .. (1.51, 3.57);
    \draw (1.55, 4.02) .. controls (1.63, 4.86) and (1.72, 5.70) .. (1.80, 6.54);
    \draw (1.80, 6.54) .. controls (1.87, 7.23) and (2.56, 7.64) .. 
          (3.29, 7.62) .. controls (4.02, 7.60) and (4.65, 7.09) .. (4.63, 6.39);
    \draw (4.63, 6.39) .. controls (4.59, 5.60) and (4.56, 4.81) .. (4.53, 4.02);
    \draw (4.51, 3.57) .. controls (4.48, 2.70) and (4.15, 1.80) .. 
          (3.35, 1.72) .. controls (2.70, 1.65) and (2.03, 1.78) .. (1.51, 2.18);
    \draw (1.22, 2.41) .. controls (0.86, 2.68) and (0.78, 3.16) .. (0.82, 3.61);
    \draw (0.85, 4.05) .. controls (0.92, 4.88) and (0.98, 5.71) .. (1.05, 6.55);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (8.52, 6.28) .. controls (8.52, 6.90) and (7.89, 7.27) .. 
          (7.22, 7.34) .. controls (6.55, 7.40) and (5.90, 7.00) .. (5.87, 6.37);
    \draw (5.87, 6.37) .. controls (5.82, 5.57) and (5.78, 4.77) .. (5.73, 3.97);
    \draw (5.70, 3.52) .. controls (5.65, 2.59) and (6.21, 1.72) .. 
          (7.07, 1.70) .. controls (7.92, 1.67) and (8.54, 2.46) .. (8.53, 3.36);
    \draw (8.53, 3.81) .. controls (8.53, 4.63) and (8.52, 5.46) .. (8.52, 6.28);
  \end{scope}
\end{tikzpicture}


==> 4cc.tex <==
%\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
%\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
%\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
%\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
%\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
%\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
%\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\begin{tikzpicture}[every node/.style={scale=0.5},scale=.51][line width=4.1, line cap=round, line join=round]
 % \begin{scope}[color=linkcolor0]
 %\draw [gray!20](0,0) grid (10,10);
 \draw[red] (4,4.15) -- (4,4.8);
  \draw[red] (6,4.15) -- (6,4.8);
   \draw[red] (4,1) -- (4,1.6);
    \draw[red] (6,1) -- (6,1.6);
  
   \draw[red] (3.8,7) -- (3.8,7.65);
   \draw[red] (5.95,7) -- (5.95,7.6);
  
    \draw (3.37, 6.96) .. controls (3.40, 6.61) and (3.01, 6.43) .. 
          (2.62, 6.39) .. controls (2.22, 6.35) and (1.82, 6.51) .. (1.82, 6.85);
    \draw (1.82, 7.15) .. controls (1.82, 7.32) and (1.82, 7.49) .. (1.82, 7.67);
    \draw (1.82, 7.95) .. controls (1.82, 8.28) and (2.17, 8.46) .. 
          (2.52, 8.52) .. controls (2.93, 8.58) and (3.26, 8.21) .. (3.30, 7.77);
    \draw (3.30, 7.77) .. controls (3.33, 7.50) and (3.35, 7.23) .. (3.37, 6.96);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (7.75, 7.59) .. controls (7.75, 7.95) and (7.37, 8.17) .. 
          (6.97, 8.18) .. controls (6.59, 8.20) and (6.20, 8.09) .. (6.19, 7.76);
    \draw (6.18, 7.53) .. controls (6.18, 7.40) and (6.17, 7.28) .. (6.17, 7.15);
    \draw (6.16, 6.89) .. controls (6.15, 6.53) and (6.55, 6.34) .. 
          (6.96, 6.34) .. controls (7.37, 6.34) and (7.77, 6.56) .. (7.76, 6.93);
    \draw (7.76, 6.93) .. controls (7.76, 7.15) and (7.76, 7.37) .. (7.75, 7.59);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (5.73, 4.71) .. controls (5.74, 5.13) and (5.57, 5.55) .. 
          (5.19, 5.57) .. controls (4.91, 5.58) and (4.60, 5.54) .. 
          (4.46, 5.29) .. controls (4.38, 5.13) and (4.30, 4.95) .. (4.29, 4.77);
    \draw (4.29, 4.59) .. controls (4.29, 4.48) and (4.29, 4.36) .. (4.29, 4.24);
    \draw (4.28, 3.99) .. controls (4.27, 3.66) and (4.61, 3.46) .. 
          (4.97, 3.44) .. controls (5.35, 3.43) and (5.69, 3.70) .. (5.70, 4.08);
    \draw (5.70, 4.08) .. controls (5.71, 4.29) and (5.72, 4.50) .. (5.73, 4.71);
 % \end{scope}
 % \begin{scope}[color=linkcolor3]
    \draw (5.66, 1.56) .. controls (5.68, 1.93) and (5.37, 2.24) .. 
          (4.99, 2.26) .. controls (4.61, 2.27) and (4.27, 2.04) .. (4.26, 1.68);
    \draw (4.25, 1.40) .. controls (4.25, 1.27) and (4.24, 1.14) .. (4.24, 1.01);
    \draw (4.23, 0.73) .. controls (4.22, 0.40) and (4.54, 0.16) .. 
          (4.89, 0.18) .. controls (5.28, 0.20) and (5.59, 0.50) .. (5.61, 0.89);
    \draw (5.61, 0.89) .. controls (5.63, 1.11) and (5.64, 1.33) .. (5.66, 1.56);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (8.00, 7.57) .. controls (8.90, 7.54) and (9.79, 7.82) .. 
          (9.65, 8.50) .. controls (9.42, 9.51) and (6.87, 9.61) .. 
          (4.97, 9.69) .. controls (3.06, 9.76) and (0.52, 9.87) .. 
          (0.32, 8.89) .. controls (0.18, 8.23) and (0.99, 7.87) .. (1.82, 7.84);
    \draw (1.82, 7.84) .. controls (2.23, 7.82) and (2.64, 7.80) .. (3.05, 7.78);
    \draw (3.55, 7.76) .. controls (4.43, 7.73) and (5.31, 7.69) .. (6.18, 7.65);
    \draw (6.18, 7.65) .. controls (6.62, 7.63) and (7.06, 7.61) .. (7.50, 7.60);
  %\end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (4.24, 0.88) .. controls (2.43, 0.86) and (0.87, 2.16) .. 
          (0.74, 3.93) .. controls (0.64, 5.37) and (0.61, 7.00) .. (1.82, 6.98);
    \draw (1.82, 6.98) .. controls (2.25, 6.97) and (2.69, 6.97) .. (3.13, 6.96);
    \draw (3.54, 6.95) .. controls (3.99, 6.95) and (4.10, 6.37) .. 
          (3.98, 5.83) .. controls (3.87, 5.30) and (3.86, 4.71) .. (4.29, 4.71);
    \draw (4.29, 4.71) .. controls (4.69, 4.71) and (5.08, 4.71) .. (5.48, 4.71);
    \draw (5.82, 4.71) .. controls (6.17, 4.71) and (6.05, 5.35) .. 
          (5.95, 5.88) .. controls (5.85, 6.43) and (5.73, 7.05) .. (6.17, 7.03);
    \draw (6.17, 7.03) .. controls (6.62, 7.00) and (7.07, 6.97) .. (7.51, 6.94);
    \draw (8.01, 6.91) .. controls (9.20, 6.84) and (9.12, 5.26) .. 
          (9.00, 3.87) .. controls (8.85, 2.21) and (7.51, 0.90) .. (5.86, 0.89);
    \draw (5.36, 0.89) .. controls (4.99, 0.88) and (4.61, 0.88) .. (4.24, 0.88);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (4.25, 1.53) .. controls (3.73, 1.52) and (3.44, 2.09) .. 
          (3.47, 2.67) .. controls (3.49, 3.13) and (3.53, 3.83) .. 
          (3.67, 3.98) .. controls (3.80, 4.13) and (4.06, 4.13) .. (4.28, 4.12);
    \draw (4.28, 4.12) .. controls (4.67, 4.11) and (5.06, 4.10) .. (5.45, 4.08);
    \draw (5.88, 4.07) .. controls (6.41, 4.06) and (6.57, 3.42) .. 
          (6.56, 2.81) .. controls (6.55, 2.21) and (6.36, 1.57) .. (5.83, 1.56);
    \draw (5.41, 1.55) .. controls (5.02, 1.54) and (4.64, 1.54) .. (4.25, 1.53);
  %\end{scope}
  
   \node at (5,.2) {\bf\large\textgreater};
\node at (5,7.7) {\bf\large\textgreater};
\node at (5,.9) {\bf\large\textgreater};
\node at (5,2.3) {\bf\large\textgreater};
\node at (5,3.4) {\bf\large\textgreater};
\node at (5,5.6) {\bf\large\textgreater};
\node at (2.5,6.4) {\bf\large\textless};
\node at (2.5,8.55) {\bf\large\textless};
\node at (6.5,2.4) {\bf\large$\wedge$};
\node at (7,6.4) {\bf\large\textless};
\node at (7,8.2) {\bf\large\textless};



\node at (5.95,5.8) {\bf\large$\vee$};


\node at (5,8.7) {\Large$\aleph$};
\node at (8,5) {\Large$\gimel$};
\node at (2,5) {\Large$\beth$};
\node at (5,6.5) {\Large$\daleth$};

\node at (5,3.2) {$1$};
\node at (5,2.5) {$1$};
\node at (5,6) {$1$};
\node at (2.5,6) {$1$};
\node at (7,6) {$1$};
\node at (1.5,6.6) {\large$\omega_1$};
\node at (3.5,6.6) {\large$\omega_1$};
\node at (1.5,8.25) {\large$-\omega_1$};
\node at (3.5,8.25) {\large$-\omega_1$};



\node at (6.2,6.6) {\large$\omega_2$};
\node at (8.1,6.6) {\large$\omega_2$};
\node at (6,8) {\large$-\omega_2$};
\node at (8,8) {\large$-\omega_2$};
\node at (4.1,3.8) {$\omega_3$};
\node at (4.1,5.3) {$\omega_3$};

\node at (5.85,5.3) {$\omega_3$};
\node at (6,3.8) {$\omega_3$};
\node at (4,.6) {$\omega_4$};
\node at (4.,1.9) {$\omega_4$};
\node at (5.9,1.9) {$\omega_4$};
\node at (5.9,.6) {$\omega_4$};



\node at (5,9.3) {\large$u_2$};
\node at (5,8) {\large$u_1$};
\node at (5,7.4) {\large$u_1$};

\node at (1.2,4) {\large$u_3$};

\node at (3.1,3) {\large$u_5$};
\node at (3.85,3) {\large$u_5$};


\node at (3.5,5.5) {\large$u_4$};
\node at (4.3,5.7) {\large$u_4$};

\node at (2.5,8.8) {$1$};
\node at (7,8.6) {$1$};

\node at (4.1,7.3) {$\frac{1}{4}$};
\node at (5.75,7.3) {$\frac{1}{4}$};

\node at (3.7,4.5) {$-\frac{1}{4}$};

\node at (6.35,4.5) {$-\frac{1}{4}$};

 \node at (6.25,1.3) {$-\frac{1}{4}$};
 \node at (3.6,1.3) {$-\frac{1}{4}$};
\node at (8.5,4) {\large$u_6$};
  \node at (6.4,5.4) {$u_7$};
   \node at (5.65,5.8) {$u_7$};
 \node at (7,3) {\large$u_8$};  
    \node at (6.2,3) {\large$u_8$};
   \node at (5,2.8) {\large$E$};
\end{tikzpicture}


==> 6_2.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\begin{tikzpicture}[every node/.style={scale=.5},scale=.6, line width=3.1, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
  %\draw [thin, gray] (0,0) grid (10,10);
  \node[black] at (3.5,1) {$u_6+1$};
  \node[black] at (5.5,2) {$u_4+1$};
  \node[black] at (3,2.3) {$u_5+1$};
  \node[black] at (4,2) {$\gimel$};
  \node[black] at (4.7,3) {$\omega_3$};
  \node[thick, black] at (4,.35) {\huge\textgreater};
   \node[black] at (3,3) {$u_5$}; 
   \node[black] at (2.45,3.7) {$-1$};
   \node[black] at (3,4.2) {$u_2$}; 
   \node [black] at  (3.1,3.6) {$\daleth$};
   \node[black] at (3.6,4.8) {$u_2+1$};
   \node[black] at (4.2,6) {$u_1+1$};
  \node[black] at (4.3,5.4) {$\aleph$};
  \node[black] at (5,4.7) {$u_3+1$};
  \node[black] at (6,4.5) {$u_3$};
   \node[black] at (6,3) {$u_4$};
   \node[black] at (7.5,3) {$-1$};
   \node[black] at (7.5,4) {$-1$};
   \node[black] at (8.2,2.3) {$0$};
   \node[black] at (8.2,1.7) {$0$};
   \node[black] at (7.9,4.8) {$0$};
   \node[black] at (8.6,5.5) {$0$};
   \node[black] at (6.5,3.7) {$\beth$};
   \node[black] at (6.5,6) {$\omega_1$};
   \node[black] at (9.5,3.6) {$\omega_1$};
   \node[black] at (6.8,1.3) {$\omega_1$};
    \node[black] at (1.3,2.35) {$\omega_2$};
   \node[black] at (2.3,5.25) {$\omega_2$};
   \node[black] at (.8,3.8) {$0$};
   \node[black] at (1.8,3.8) {$0$};
   \node[black] at (4.2,6.6) {$u_1$};
   \node[black] at (3.4,.1) {$u_6$};
    \draw (4.79, 3.71) .. controls (5.35, 4.27) and (5.89, 4.87) .. (6.41, 5.47);
    \draw (6.41, 5.47) .. controls (7.02, 6.17) and (8.08, 6.19) .. 
          (8.88, 5.68) .. controls (9.61, 5.23) and (9.77, 4.25) .. (9.16, 3.73);
    \draw (8.79, 3.41) .. controls (8.12, 2.84) and (7.45, 2.28) .. (6.79, 1.71);
    \draw (6.79, 1.71) .. controls (6.23, 1.24) and (5.62, 0.83) .. 
          (4.96, 0.53) .. controls (4.21, 0.18) and (3.36, 0.35) .. 
          (2.60, 0.66) .. controls (1.85, 0.97) and (1.37, 1.73) .. (1.64, 2.45);
    \draw (1.81, 2.92) .. controls (2.05, 3.54) and (2.28, 4.17) .. (2.51, 4.79);
    \draw (2.51, 4.79) .. controls (2.78, 5.52) and (3.31, 6.17) .. 
          (4.08, 6.27) .. controls (4.84, 6.37) and (5.59, 6.08) .. (6.21, 5.62);
    \draw (6.61, 5.32) .. controls (7.40, 4.74) and (8.19, 4.16) .. (8.98, 3.57);
    \draw (8.98, 3.57) .. controls (9.54, 3.15) and (9.50, 2.30) .. 
          (8.95, 1.80) .. controls (8.38, 1.27) and (7.55, 1.08) .. (6.98, 1.55);
    \draw (6.60, 1.87) .. controls (5.94, 2.43) and (5.27, 2.98) .. (4.61, 3.53);
    \draw (4.61, 3.53) .. controls (4.01, 4.04) and (3.29, 4.64) .. (2.67, 4.76);
    \draw (2.27, 4.83) .. controls (1.44, 4.99) and (0.54, 4.79) .. 
          (0.35, 4.05) .. controls (0.16, 3.35) and (0.90, 2.82) .. (1.73, 2.69);
    \draw (1.73, 2.69) .. controls (2.70, 2.53) and (3.74, 2.66) .. (4.44, 3.36);
  \end{scope}
\end{tikzpicture}


==> FALPN.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6}, scale=.5][line width=3.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (0.67, 4.93) .. controls (0.29, 4.93) and (0.19, 4.45) .. 
          (0.16, 4.02) .. controls (0.13, 3.57) and (0.23, 3.10) .. (0.61, 3.08);
    \draw (0.61, 3.08) .. controls (0.80, 3.07) and (0.99, 3.06) .. (1.17, 3.05);
    \draw (1.17, 3.05) .. controls (1.62, 3.03) and (1.91, 3.48) .. 
          (1.91, 3.97) .. controls (1.91, 4.43) and (1.81, 4.93) .. (1.42, 4.93);
    \draw (1.19, 4.93) .. controls (1.09, 4.93) and (0.99, 4.93) .. (0.88, 4.93);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (2.89, 3.07) .. controls (2.51, 3.11) and (2.37, 3.56) .. 
          (2.38, 3.98) .. controls (2.40, 4.39) and (2.51, 4.83) .. (2.86, 4.82);
    \draw (3.07, 4.82) .. controls (3.17, 4.82) and (3.27, 4.81) .. (3.37, 4.81);
    \draw (3.59, 4.80) .. controls (3.96, 4.79) and (4.03, 4.31) .. 
          (3.98, 3.87) .. controls (3.94, 3.41) and (3.68, 2.97) .. (3.28, 3.02);
    \draw (3.28, 3.02) .. controls (3.15, 3.04) and (3.02, 3.05) .. (2.89, 3.07);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.59, 2.89) .. controls (6.21, 2.91) and (6.10, 3.38) .. 
          (6.15, 3.82) .. controls (6.19, 4.25) and (6.29, 4.72) .. (6.67, 4.72);
    \draw (6.87, 4.72) .. controls (6.97, 4.72) and (7.07, 4.72) .. (7.16, 4.72);
    \draw (7.35, 4.72) .. controls (7.71, 4.72) and (7.65, 4.22) .. 
          (7.60, 3.78) .. controls (7.55, 3.34) and (7.48, 2.83) .. (7.13, 2.86);
    \draw (7.13, 2.86) .. controls (6.95, 2.87) and (6.77, 2.88) .. (6.59, 2.89);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.76, 4.86) .. controls (8.38, 4.88) and (8.34, 4.34) .. 
          (8.30, 3.87) .. controls (8.26, 3.39) and (8.27, 2.85) .. (8.68, 2.80);
    \draw (8.68, 2.80) .. controls (8.85, 2.78) and (9.01, 2.76) .. (9.17, 2.73);
    \draw (9.17, 2.73) .. controls (9.60, 2.68) and (9.71, 3.23) .. 
          (9.75, 3.74) .. controls (9.79, 4.24) and (9.82, 4.81) .. (9.39, 4.83);
    \draw (9.19, 4.84) .. controls (9.11, 4.85) and (9.03, 4.85) .. (8.94, 4.86);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (2.97, 4.82) .. controls (2.99, 5.37) and (2.69, 5.89) .. 
          (2.19, 5.92) .. controls (1.69, 5.95) and (1.33, 5.47) .. (1.29, 4.93);
    \draw (1.29, 4.93) .. controls (1.26, 4.37) and (1.22, 3.82) .. (1.19, 3.26);
    \draw (1.16, 2.92) .. controls (1.14, 2.62) and (1.26, 2.31) .. 
          (1.53, 2.19) .. controls (1.80, 2.06) and (2.11, 2.05) .. 
          (2.39, 2.12) .. controls (2.72, 2.20) and (2.87, 2.55) .. (2.89, 2.90);
    \draw (2.90, 3.27) .. controls (2.92, 3.79) and (2.95, 4.31) .. (2.97, 4.82);
  %\end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (8.86, 4.86) .. controls (8.91, 5.43) and (8.65, 5.99) .. 
          (8.15, 6.00) .. controls (7.58, 6.01) and (7.30, 5.36) .. (7.26, 4.72);
    \draw (7.26, 4.72) .. controls (7.22, 4.17) and (7.18, 3.62) .. (7.14, 3.06);
    \draw (7.12, 2.68) .. controls (7.09, 2.29) and (7.44, 1.99) .. 
          (7.84, 1.99) .. controls (8.25, 2.00) and (8.63, 2.25) .. (8.67, 2.64);
    \draw (8.70, 3.00) .. controls (8.75, 3.62) and (8.81, 4.24) .. (8.86, 4.86);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (0.78, 4.93) .. controls (0.91, 6.40) and (2.04, 7.59) .. 
          (3.50, 7.71) .. controls (4.91, 7.83) and (6.33, 7.81) .. 
          (7.68, 7.39) .. controls (8.74, 7.06) and (9.33, 5.97) .. (9.27, 4.84);
    \draw (9.27, 4.84) .. controls (9.24, 4.21) and (9.21, 3.57) .. (9.18, 2.94);
    \draw (9.16, 2.53) .. controls (9.07, 0.68) and (6.81, 0.17) .. 
          (4.70, 0.15) .. controls (2.55, 0.13) and (0.43, 1.06) .. (0.59, 2.88);
    \draw (0.63, 3.29) .. controls (0.68, 3.84) and (0.73, 4.38) .. (0.78, 4.93);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (3.94, 5.99) .. controls (3.59, 5.96) and (3.52, 5.32) .. (3.47, 4.81);
    \draw (3.47, 4.81) .. controls (3.41, 4.28) and (3.35, 3.75) .. (3.30, 3.23);
    \draw (3.26, 2.84) .. controls (3.22, 2.51) and (3.18, 2.12) .. (3.43, 2.05);
  %\end{scope}
  %\begin{scope}[color=linkcolor8]
    \draw (6.10, 1.80) .. controls (6.43, 1.95) and (6.53, 2.34) .. (6.57, 2.71);
    \draw (6.61, 3.10) .. controls (6.67, 3.64) and (6.72, 4.18) .. (6.78, 4.72);
    \draw (6.78, 4.72) .. controls (6.84, 5.28) and (6.91, 5.96) .. (6.56, 5.99);
  %\end{scope}
\fill [black] (5,4) circle (.085 cm);
\fill [black] (4.5,4) circle (.085 cm);

\fill [black] (5.5,4) circle (.085 cm);
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[every node/.style={scale=0.6}, scale=.5][line width=3.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (2.15, 4.01) .. controls (2.15, 4.33) and (1.78, 4.47) .. 
          (1.42, 4.49) .. controls (1.06, 4.51) and (0.69, 4.40) .. (0.67, 4.09);
    \draw (0.66, 3.86) .. controls (0.65, 3.75) and (0.65, 3.63) .. (0.64, 3.51);
    \draw (0.63, 3.28) .. controls (0.62, 2.97) and (1.01, 2.88) .. 
          (1.39, 2.89) .. controls (1.77, 2.91) and (2.16, 3.06) .. (2.16, 3.40);
    \draw (2.16, 3.40) .. controls (2.16, 3.61) and (2.15, 3.81) .. (2.15, 4.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (3.55, 3.06) .. controls (3.24, 3.09) and (3.11, 3.45) .. 
          (3.14, 3.80) .. controls (3.18, 4.12) and (3.26, 4.48) .. (3.55, 4.47);
    \draw (3.72, 4.46) .. controls (3.80, 4.46) and (3.88, 4.46) .. (3.96, 4.46);
    \draw (4.13, 4.45) .. controls (4.43, 4.44) and (4.47, 4.05) .. 
          (4.46, 3.70) .. controls (4.45, 3.34) and (4.26, 2.98) .. (3.94, 3.02);
    \draw (3.94, 3.02) .. controls (3.81, 3.03) and (3.68, 3.05) .. (3.55, 3.06);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.82, 3.01) .. controls (6.48, 3.02) and (6.36, 3.43) .. 
          (6.36, 3.82) .. controls (6.37, 4.19) and (6.44, 4.60) .. (6.75, 4.59);
    \draw (6.94, 4.58) .. controls (7.04, 4.58) and (7.13, 4.57) .. (7.23, 4.57);
    \draw (7.41, 4.56) .. controls (7.73, 4.54) and (7.77, 4.13) .. 
          (7.77, 3.75) .. controls (7.78, 3.36) and (7.61, 2.97) .. (7.27, 2.99);
    \draw (7.27, 2.99) .. controls (7.12, 2.99) and (6.97, 3.00) .. (6.82, 3.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.94, 3.08) .. controls (8.59, 3.09) and (8.44, 3.49) .. 
          (8.44, 3.88) .. controls (8.45, 4.26) and (8.54, 4.67) .. (8.88, 4.69);
    \draw (9.07, 4.70) .. controls (9.15, 4.70) and (9.24, 4.71) .. (9.32, 4.71);
    \draw (9.49, 4.72) .. controls (9.80, 4.73) and (9.81, 4.29) .. 
          (9.82, 3.90) .. controls (9.83, 3.50) and (9.73, 3.07) .. (9.38, 3.08);
    \draw (9.38, 3.08) .. controls (9.23, 3.08) and (9.09, 3.08) .. (8.94, 3.08);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (9.41, 4.71) .. controls (9.43, 6.49) and (7.29, 7.12) .. 
          (5.25, 7.16) .. controls (3.31, 7.21) and (1.05, 7.26) .. 
          (0.63, 5.62) .. controls (0.44, 4.86) and (0.21, 3.98) .. (0.67, 3.98);
    \draw (0.67, 3.98) .. controls (1.10, 3.99) and (1.53, 4.00) .. (1.96, 4.01);
    \draw (2.23, 4.01) .. controls (2.52, 4.02) and (2.52, 4.51) .. 
          (2.51, 4.92) .. controls (2.51, 5.38) and (2.71, 5.83) .. 
          (3.11, 5.84) .. controls (3.66, 5.85) and (3.68, 5.12) .. (3.64, 4.47);
    \draw (3.64, 4.47) .. controls (3.61, 4.06) and (3.59, 3.66) .. (3.56, 3.25);
    \draw (3.54, 2.87) .. controls (3.51, 2.34) and (3.42, 1.74) .. 
          (2.93, 1.69) .. controls (2.59, 1.66) and (2.44, 2.09) .. 
          (2.48, 2.52) .. controls (2.52, 2.93) and (2.57, 3.41) .. (2.24, 3.40);
    \draw (1.97, 3.40) .. controls (1.53, 3.40) and (1.08, 3.39) .. (0.64, 3.39);
    \draw (0.64, 3.39) .. controls (0.13, 3.39) and (0.22, 2.56) .. 
          (0.29, 1.86) .. controls (0.46, 0.34) and (2.89, 0.26) .. 
          (4.90, 0.19) .. controls (7.10, 0.12) and (9.35, 0.96) .. (9.38, 2.89);
    \draw (9.39, 3.27) .. controls (9.39, 3.75) and (9.40, 4.23) .. (9.41, 4.71);
 % \end{scope}
 % \begin{scope}[color=linkcolor5]
    \draw (8.98, 4.69) .. controls (9.00, 5.35) and (8.76, 6.01) .. 
          (8.19, 6.00) .. controls (7.57, 6.00) and (7.34, 5.26) .. (7.32, 4.56);
    \draw (7.32, 4.56) .. controls (7.31, 4.10) and (7.29, 3.64) .. (7.28, 3.18);
    \draw (7.27, 2.80) .. controls (7.25, 2.25) and (7.56, 1.72) .. 
          (8.07, 1.72) .. controls (8.61, 1.72) and (8.91, 2.30) .. (8.93, 2.90);
    \draw (8.94, 3.27) .. controls (8.96, 3.75) and (8.97, 4.22) .. (8.98, 4.69);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (4.44, 5.91) .. controls (4.14, 5.83) and (4.09, 5.03) .. (4.05, 4.45);
    \draw (4.05, 4.45) .. controls (4.02, 4.04) and (3.99, 3.62) .. (3.96, 3.21);
    \draw (3.93, 2.83) .. controls (3.90, 2.33) and (3.85, 1.66) .. (4.10, 1.62);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (6.54, 5.99) .. controls (6.88, 5.87) and (6.86, 5.14) .. (6.85, 4.58);
    \draw (6.85, 4.58) .. controls (6.84, 4.12) and (6.83, 3.66) .. (6.82, 3.20);
    \draw (6.81, 2.82) .. controls (6.80, 2.49) and (6.79, 1.98) .. 
          (6.76, 1.85) .. controls (6.73, 1.73) and (6.60, 1.68) .. (6.48, 1.64);
 % \end{scope}
 
 \fill [black] (5.3,4) circle (.085 cm);
\fill [black] (4.8,4) circle (.085 cm);

\fill [black] (5.8,4) circle (.085 cm);
\end{tikzpicture}

==> FALR.tex <==
\begin{tikzpicture}[every node/.style={scale=0.6}, scale=.5][line width=3.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (2.15, 4.01) .. controls (2.15, 4.33) and (1.78, 4.47) .. 
          (1.42, 4.49) .. controls (1.06, 4.51) and (0.69, 4.40) .. (0.67, 4.09);
    \draw (0.66, 3.86) .. controls (0.65, 3.75) and (0.65, 3.63) .. (0.64, 3.51);
    \draw (0.63, 3.28) .. controls (0.62, 2.97) and (1.01, 2.88) .. 
          (1.39, 2.89) .. controls (1.77, 2.91) and (2.16, 3.06) .. (2.16, 3.40);
    \draw (2.16, 3.40) .. controls (2.16, 3.61) and (2.15, 3.81) .. (2.15, 4.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (3.55, 3.06) .. controls (3.24, 3.09) and (3.11, 3.45) .. 
          (3.14, 3.80) .. controls (3.18, 4.12) and (3.26, 4.48) .. (3.55, 4.47);
    \draw (3.72, 4.46) .. controls (3.80, 4.46) and (3.88, 4.46) .. (3.96, 4.46);
    \draw (4.13, 4.45) .. controls (4.43, 4.44) and (4.47, 4.05) .. 
          (4.46, 3.70) .. controls (4.45, 3.34) and (4.26, 2.98) .. (3.94, 3.02);
    \draw (3.94, 3.02) .. controls (3.81, 3.03) and (3.68, 3.05) .. (3.55, 3.06);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.82, 3.01) .. controls (6.48, 3.02) and (6.36, 3.43) .. 
          (6.36, 3.82) .. controls (6.37, 4.19) and (6.44, 4.60) .. (6.75, 4.59);
    \draw (6.94, 4.58) .. controls (7.04, 4.58) and (7.13, 4.57) .. (7.23, 4.57);
    \draw (7.41, 4.56) .. controls (7.73, 4.54) and (7.77, 4.13) .. 
          (7.77, 3.75) .. controls (7.78, 3.36) and (7.61, 2.97) .. (7.27, 2.99);
    \draw (7.27, 2.99) .. controls (7.12, 2.99) and (6.97, 3.00) .. (6.82, 3.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.94, 3.08) .. controls (8.59, 3.09) and (8.44, 3.49) .. 
          (8.44, 3.88) .. controls (8.45, 4.26) and (8.54, 4.67) .. (8.88, 4.69);
    \draw (9.07, 4.70) .. controls (9.15, 4.70) and (9.24, 4.71) .. (9.32, 4.71);
    \draw (9.49, 4.72) .. controls (9.80, 4.73) and (9.81, 4.29) .. 
          (9.82, 3.90) .. controls (9.83, 3.50) and (9.73, 3.07) .. (9.38, 3.08);
    \draw (9.38, 3.08) .. controls (9.23, 3.08) and (9.09, 3.08) .. (8.94, 3.08);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (9.41, 4.71) .. controls (9.43, 6.49) and (7.29, 7.12) .. 
          (5.25, 7.16) .. controls (3.31, 7.21) and (1.05, 7.26) .. 
          (0.63, 5.62) .. controls (0.44, 4.86) and (0.21, 3.98) .. (0.67, 3.98);
    \draw (0.67, 3.98) .. controls (1.10, 3.99) and (1.53, 4.00) .. (1.96, 4.01);
    \draw (2.23, 4.01) .. controls (2.52, 4.02) and (2.52, 4.51) .. 
          (2.51, 4.92) .. controls (2.51, 5.38) and (2.71, 5.83) .. 
          (3.11, 5.84) .. controls (3.66, 5.85) and (3.68, 5.12) .. (3.64, 4.47);
    \draw (3.64, 4.47) .. controls (3.61, 4.06) and (3.59, 3.66) .. (3.56, 3.25);
    \draw (3.54, 2.87) .. controls (3.51, 2.34) and (3.42, 1.74) .. 
          (2.93, 1.69) .. controls (2.59, 1.66) and (2.44, 2.09) .. 
          (2.48, 2.52) .. controls (2.52, 2.93) and (2.57, 3.41) .. (2.24, 3.40);
    \draw (1.97, 3.40) .. controls (1.53, 3.40) and (1.08, 3.39) .. (0.64, 3.39);
    \draw (0.64, 3.39) .. controls (0.13, 3.39) and (0.22, 2.56) .. 
          (0.29, 1.86) .. controls (0.46, 0.34) and (2.89, 0.26) .. 
          (4.90, 0.19) .. controls (7.10, 0.12) and (9.35, 0.96) .. (9.38, 2.89);
    \draw (9.39, 3.27) .. controls (9.39, 3.75) and (9.40, 4.23) .. (9.41, 4.71);
 % \end{scope}
 % \begin{scope}[color=linkcolor5]
    \draw (8.98, 4.69) .. controls (9.00, 5.35) and (8.76, 6.01) .. 
          (8.19, 6.00) .. controls (7.57, 6.00) and (7.34, 5.26) .. (7.32, 4.56);
    \draw (7.32, 4.56) .. controls (7.31, 4.10) and (7.29, 3.64) .. (7.28, 3.18);
    \draw (7.27, 2.80) .. controls (7.25, 2.25) and (7.56, 1.72) .. 
          (8.07, 1.72) .. controls (8.61, 1.72) and (8.91, 2.30) .. (8.93, 2.90);
    \draw (8.94, 3.27) .. controls (8.96, 3.75) and (8.97, 4.22) .. (8.98, 4.69);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (4.44, 5.91) .. controls (4.14, 5.83) and (4.09, 5.03) .. (4.05, 4.45);
    \draw (4.05, 4.45) .. controls (4.02, 4.04) and (3.99, 3.62) .. (3.96, 3.21);
    \draw (3.93, 2.83) .. controls (3.90, 2.33) and (3.85, 1.66) .. (4.10, 1.62);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (6.54, 5.99) .. controls (6.88, 5.87) and (6.86, 5.14) .. (6.85, 4.58);
    \draw (6.85, 4.58) .. controls (6.84, 4.12) and (6.83, 3.66) .. (6.82, 3.20);
    \draw (6.81, 2.82) .. controls (6.80, 2.49) and (6.79, 1.98) .. 
          (6.76, 1.85) .. controls (6.73, 1.73) and (6.60, 1.68) .. (6.48, 1.64);
 % \end{scope}
 
 \fill [black] (5.3,4) circle (.085 cm);
\fill [black] (4.8,4) circle (.085 cm);

\fill [black] (5.8,4) circle (.085 cm);
\end{tikzpicture}

==> bowtie-gluing.tex <==

\begin{tikzpicture}[thick,scale=0.2, every node/.style={transform shape}][line width=2.5, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
   \fill[gray!20](5,7.4) ellipse (4.5 and 3.7);
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
 % \end{scope}
 \draw[ultra thick, red] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, red] (7.1,7.5) -- (9.7,7.5) ;

    \draw (3.01, 14.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
 
    \draw (7.40, 15.00) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
  \node at (5,6) {\huge$A$}; 
    \node at (5,9) {\huge$B$};
  
  
    %\node at (5,4.2) {\huge$\textgreater$};
    
   %\node at (2.55,2.2) {\huge$\wedge$}; 
    
   % \node at (6.8,2.2) {\huge$\wedge$}; 
  % \node at (2,4) {\huge$\omega_1$}; 
   %\node at (2,11.3) {\huge$\omega_1$};
     % \node at (8,11.3) {\huge$\omega_2$};
    %  \node at (7.9,3.8) {\huge$\omega_2$}; 
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[red, ultra thick] (2,0) -- (1,2);


 \draw[red, ultra thick] (1,2) -- (0,4);
 \draw[red, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);

 \fill [gray!30] (1,2) -- (0,4) -- (2,4);
 \fill [gray!30] (1,2) -- (0,0) -- (2,0);
  \fill  (0,0) circle (.1cm);
 \fill  (2,0) circle (.1cm);
 \fill  (0,4) circle (.1cm);
 \fill  (2,4) circle (.1cm);
 \fill  (1,2) circle (.1cm);
 
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (3,0) -- (4,2);
 \draw[red, ultra thick] (3,0) -- (5,0);
 \draw[red, ultra thick] (5,0) -- (4,2);


 \draw[red, ultra thick] (4,2) -- (3,4);
 \draw[red, ultra thick] (4,2) -- (5,4);
\draw[red, ultra thick] (3,4) -- (5,4);

 \fill [gray!30] (4,2) -- (3,4) -- (5,4);
 \fill [gray!30] (4,2) -- (3,0) -- (5,0);
  \fill  (3,0) circle (.1cm);
 \fill  (5,0) circle (.1cm);
 \fill  (3,4) circle (.1cm);
 \fill  (5,4) circle (.1cm);
 \fill  (4,2) circle (.1cm);

 \node at (.3,3.3) {\large$\vee$}; 
 \node at (.3,.7) {\large$\wedge$};
\node at (1.7,3.3) {\large$\vee$}; 
\node at (1.7,3.1) {\large$\vee$};  

\node at (1.7,.7) {\large$\wedge$}; 
\node at (1.7,.9) {\large$\wedge$};  
\node at (1,4)
 {\large\textgreater};
 \node at (1.2,4)
 {\large\textgreater};
\node at (1.4,4)
 {\large\textgreater}; 
 
 \node at (1,0)
 {\large\textgreater};
 \node at (1.2,0)
 {\large\textgreater};
\node at (1.4,0)
 {\large\textgreater}; 
 \node at (1,3) {$A$};
 \node at (1,1) {$A$};
 
 
 \node at (3.3,3.3) {\large$\bigtriangledown $}; 
 \node at (3.3,.7) {\large$\bigtriangleup $};
\node at (4.7,3.3) {\large$\bigtriangledown $}; 
\node at (4.7,3.1) {\large$\bigtriangledown $};  

\node at (4.7,.7) {\large$\bigtriangleup $}; 
\node at (4.7,.9) {\large$\bigtriangleup $};  
\node at (4,4)
 {\large$\rhd∗$};
 \node at (4.2,4)
 {\large$\rhd∗$};
\node at (4.4,4)
 {\large$\rhd∗$}; 
 
 \node at (4,0)
 {\large$\rhd∗$};
 \node at (4.2,0)
 {\large$\rhd∗$};
\node at (4.4,0)
 {\large$\rhd∗$}; 
 \node at (4,3) {$B$};
 \node at (4,1) {$B$};
 
 
\end{tikzpicture} 
%
%
\hspace{2cm}
\begin{tikzpicture}[scale=.2][line width=9.5, line cap=round, line join=round]
  \fill[gray!20](5,12.2) ellipse (5 and 4);
    \draw (2.56, 15.83) .. controls (1.00, 15.88) and (0.70, 13.88) .. 
          (0.59, 12.08) .. controls (0.46, 10.21) and (1.09, 8.28) .. (2.69, 8.30);
    \draw (2.69, 8.30) .. controls (4.02, 8.31) and (5.35, 8.32) .. (6.69, 8.34);
    \draw (6.69, 8.34) .. controls (8.39, 8.35) and (9.38, 10.14) .. 
          (9.40, 12.00) .. controls (9.43, 13.75) and (9.08, 15.64) .. (7.57, 15.69);
    \draw (6.35, 15.72) .. controls (5.48, 15.75) and (4.61, 15.77) .. (3.75, 15.80);
 
    \draw (8.61, 1.42) .. controls (7.66, 2.14) and (6.72, 2.87) .. (5.77, 3.59);
    \draw (4.66, 4.44) .. controls (3.54, 5.29) and (2.61, 6.46) .. (2.67, 7.84);
    \draw (2.72, 9.05) .. controls (2.81, 11.31) and (2.90, 13.56) .. (3.00, 15.82);
    \draw (3.00, 15.82) .. controls (3.06, 17.29) and (3.12, 18.76) .. (3.18, 20.23);
  
    \draw (7.36, 20.23) .. controls (7.27, 18.72) and (7.19, 17.21) .. (7.10, 15.70);
    \draw (7.10, 15.70) .. controls (6.98, 13.50) and (6.85, 11.29) .. (6.73, 9.09);
    \draw (6.65, 7.74) .. controls (6.58, 6.37) and (6.16, 5.00) .. (5.17, 4.05);
    \draw (5.17, 4.05) .. controls (3.95, 2.87) and (2.73, 1.68) .. (1.50, 0.50);
  \draw[ultra thick, red] (0.3,12) -- (2.6,12);
 \draw[ultra thick, red] (2.9,12) -- (6.9,12) ;
 \draw[ultra thick, red] (7.1,12) -- (9.7,12) ;
 \node at (5,10) {\tiny$A$};
\node at (5,14) {\tiny$B$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[red, ultra thick] (2,0) -- (1,2);


 \draw[red, ultra thick] (1,2) -- (0,4);
 \draw[red, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);

 \fill [gray!30] (1,2) -- (0,4) -- (2,4);
 \fill [gray!30] (1,2) -- (0,0) -- (2,0);
  \fill  (0,0) circle (.1cm);
 \fill  (2,0) circle (.1cm);
 \fill  (0,4) circle (.1cm);
 \fill  (2,4) circle (.1cm);
 \fill  (1,2) circle (.1cm);
 
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (3,0) -- (4,2);
 \draw[red, ultra thick] (3,0) -- (5,0);
 \draw[red, ultra thick] (5,0) -- (4,2);


 \draw[red, ultra thick] (4,2) -- (3,4);
 \draw[red, ultra thick] (4,2) -- (5,4);
\draw[red, ultra thick] (3,4) -- (5,4);

 \fill [gray!30] (4,2) -- (3,4) -- (5,4);
 \fill [gray!30] (4,2) -- (3,0) -- (5,0);
  \fill  (3,0) circle (.1cm);
 \fill  (5,0) circle (.1cm);
 \fill  (3,4) circle (.1cm);
 \fill  (5,4) circle (.1cm);
 \fill  (4,2) circle (.1cm);

 \node at (.3,3.3) {\large$\vee$}; 
 \node at (.3,.7) {\large$\bigtriangleup$};
 \node at (.3,.9) {\large$\bigtriangleup$};
\node at (1.7,3.3) {\large$\vee$}; 
\node at (1.7,3.1) {\large$\vee$};  

\node at (1.7,.7) {\large$\bigtriangleup$}; 
 
\node at (1,4)
 {\large\textgreater};
 \node at (1.2,4)
 {\large\textgreater};
\node at (1.4,4)
 {\large\textgreater}; 
 
 \node at (1,0)
 {\large$\lhd∗r$};
 \node at (1.2,0)
 {\large$\lhd∗$};
\node at (1.4,0)
 {\large$\lhd∗$}; 
 \node at (1,3) {$B$};
 \node at (1,1) {$A$};
 
 
 \node at (3.3,3.3) {\large$\bigtriangledown $}; 
 \node at (3.3,.7) {\large$\wedge $};
  \node at (3.3,.9) {\large$\wedge $};
\node at (4.7,3.3) {\large$\bigtriangledown $}; 
\node at (4.7,3.5) {\large$\bigtriangledown $};

\node at (4.7,.7) {\large$\wedge $}; 

\node at (4,4)
 {\large$\rhd∗$};
 \node at (4.2,4)
 {\large$\rhd∗$};
\node at (4.4,4)
 {\large$\rhd∗$}; 
 
 \node at (4,0)
 {\large\textless};
 \node at (4.2,0)
 {\large\textless};
\node at (4.4,0)
 {\large\textless}; 
 \node at (4,3) {$A$};
 \node at (4,1) {$B$};
 
 
\end{tikzpicture}

==> bowtieglue.tex <==

\begin{tikzpicture}[thick,scale=0.2, every node/.style={transform shape}][line width=2.5, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
   \fill[gray!20](5,7.4) ellipse (4.5 and 3.7);
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
 % \end{scope}
 \draw[ultra thick, red] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, red] (7.1,7.5) -- (9.7,7.5) ;

    \draw (3.01, 14.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
 
    \draw (7.40, 15.00) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
  \node at (5,6) {\huge$A$}; 
    \node at (5,9) {\huge$B$};
  
  
    %\node at (5,4.2) {\huge$\textgreater$};
    
   %\node at (2.55,2.2) {\huge$\wedge$}; 
    
   % \node at (6.8,2.2) {\huge$\wedge$}; 
  % \node at (2,4) {\huge$\omega_1$}; 
   %\node at (2,11.3) {\huge$\omega_1$};
     % \node at (8,11.3) {\huge$\omega_2$};
    %  \node at (7.9,3.8) {\huge$\omega_2$}; 
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[red, ultra thick] (2,0) -- (1,2);


 \draw[red, ultra thick] (1,2) -- (0,4);
 \draw[red, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);

 \fill [gray!30] (1,2) -- (0,4) -- (2,4);
 \fill [gray!30] (1,2) -- (0,0) -- (2,0);
  \fill  (0,0) circle (.1cm);
 \fill  (2,0) circle (.1cm);
 \fill  (0,4) circle (.1cm);
 \fill  (2,4) circle (.1cm);
 \fill  (1,2) circle (.1cm);
 
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (3,0) -- (4,2);
 \draw[red, ultra thick] (3,0) -- (5,0);
 \draw[red, ultra thick] (5,0) -- (4,2);


 \draw[red, ultra thick] (4,2) -- (3,4);
 \draw[red, ultra thick] (4,2) -- (5,4);
\draw[red, ultra thick] (3,4) -- (5,4);

 \fill [gray!30] (4,2) -- (3,4) -- (5,4);
 \fill [gray!30] (4,2) -- (3,0) -- (5,0);
  \fill  (3,0) circle (.1cm);
 \fill  (5,0) circle (.1cm);
 \fill  (3,4) circle (.1cm);
 \fill  (5,4) circle (.1cm);
 \fill  (4,2) circle (.1cm);

 \node at (.3,3.3) {\large$\vee$}; 
 \node at (.3,.7) {\large$\wedge$};
\node at (1.7,3.3) {\large$\vee$}; 
\node at (1.7,3.1) {\large$\vee$};  

\node at (1.7,.7) {\large$\wedge$}; 
\node at (1.7,.9) {\large$\wedge$};  
\node at (1,4)
 {\large$\textgreater$};
 \node at (1.2,4)
 {\large$\textgreater$};
\node at (1.4,4)
 {\large$\textgreater$}; 
 
 \node at (1,0)
 {\large$\textgreater$};
 \node at (1.2,0)
 {\large$\textgreater$};
\node at (1.4,0)
 {\large$\textgreater$}; 
 \node at (1,3) {$A$};
 \node at (1,1) {$A$};
 
 
 \node at (3.3,3.3) {\large$\bigtriangledown $}; 
 \node at (3.3,.7) {\large$\bigtriangleup $};
\node at (4.7,3.3) {\large$\bigtriangledown $}; 
\node at (4.7,3.1) {\large$\bigtriangledown $};  

\node at (4.7,.7) {\large$\bigtriangleup $}; 
\node at (4.7,.9) {\large$\bigtriangleup $};  
\node at (4,4)
 {\large$\rhd∗$};
 \node at (4.2,4)
 {\large$\rhd∗$};
\node at (4.4,4)
 {\large$\rhd∗$}; 
 
 \node at (4,0)
 {\large$\rhd∗$};
 \node at (4.2,0)
 {\large$\rhd∗$};
\node at (4.4,0)
 {\large$\rhd∗$}; 
 \node at (4,3) {$B$};
 \node at (4,1) {$B$};
 
 
\end{tikzpicture} 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 
 


==> bowtiewht.tex <==

\begin{tikzpicture}[scale=.2][line width=9.5, line cap=round, line join=round]
  \fill[gray!20](5,12.2) ellipse (5 and 4);
    \draw (2.56, 15.83) .. controls (1.00, 15.88) and (0.70, 13.88) .. 
          (0.59, 12.08) .. controls (0.46, 10.21) and (1.09, 8.28) .. (2.69, 8.30);
    \draw (2.69, 8.30) .. controls (4.02, 8.31) and (5.35, 8.32) .. (6.69, 8.34);
    \draw (6.69, 8.34) .. controls (8.39, 8.35) and (9.38, 10.14) .. 
          (9.40, 12.00) .. controls (9.43, 13.75) and (9.08, 15.64) .. (7.57, 15.69);
    \draw (6.35, 15.72) .. controls (5.48, 15.75) and (4.61, 15.77) .. (3.75, 15.80);
 
    \draw (8.61, 1.42) .. controls (7.66, 2.14) and (6.72, 2.87) .. (5.77, 3.59);
    \draw (4.66, 4.44) .. controls (3.54, 5.29) and (2.61, 6.46) .. (2.67, 7.84);
    \draw (2.72, 9.05) .. controls (2.81, 11.31) and (2.90, 13.56) .. (3.00, 15.82);
    \draw (3.00, 15.82) .. controls (3.06, 17.29) and (3.12, 18.76) .. (3.18, 20.23);
  
    \draw (7.36, 20.23) .. controls (7.27, 18.72) and (7.19, 17.21) .. (7.10, 15.70);
    \draw (7.10, 15.70) .. controls (6.98, 13.50) and (6.85, 11.29) .. (6.73, 9.09);
    \draw (6.65, 7.74) .. controls (6.58, 6.37) and (6.16, 5.00) .. (5.17, 4.05);
    \draw (5.17, 4.05) .. controls (3.95, 2.87) and (2.73, 1.68) .. (1.50, 0.50);
  \draw[ultra thick, red] (0.3,12) -- (2.6,12);
 \draw[ultra thick, red] (2.9,12) -- (6.9,12) ;
 \draw[ultra thick, red] (7.1,12) -- (9.7,12) ;
 \node at (5,10) {\tiny$A$};
\node at (5,14) {\tiny$B$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}]
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[red, ultra thick] (2,0) -- (1,2);


 \draw[red, ultra thick] (1,2) -- (0,4);
 \draw[red, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);

 \fill [gray!30] (1,2) -- (0,4) -- (2,4);
 \fill [gray!30] (1,2) -- (0,0) -- (2,0);
  \fill  (0,0) circle (.1cm);
 \fill  (2,0) circle (.1cm);
 \fill  (0,4) circle (.1cm);
 \fill  (2,4) circle (.1cm);
 \fill  (1,2) circle (.1cm);
 
 %\draw[light gray](0,0) grid (5,5);
 \draw [red, ultra thick] (3,0) -- (4,2);
 \draw[red, ultra thick] (3,0) -- (5,0);
 \draw[red, ultra thick] (5,0) -- (4,2);


 \draw[red, ultra thick] (4,2) -- (3,4);
 \draw[red, ultra thick] (4,2) -- (5,4);
\draw[red, ultra thick] (3,4) -- (5,4);

 \fill [gray!30] (4,2) -- (3,4) -- (5,4);
 \fill [gray!30] (4,2) -- (3,0) -- (5,0);
  \fill  (3,0) circle (.1cm);
 \fill  (5,0) circle (.1cm);
 \fill  (3,4) circle (.1cm);
 \fill  (5,4) circle (.1cm);
 \fill  (4,2) circle (.1cm);

 \node at (.3,3.3) {\large$\vee$}; 
 \node at (.3,.7) {\large$\bigtriangleup$};
 \node at (.3,.9) {\large$\bigtriangleup$};
\node at (1.7,3.3) {\large$\vee$}; 
\node at (1.7,3.1) {\large$\vee$};  

\node at (1.7,.7) {\large$\bigtriangleup$}; 
 
\node at (1,4)
 {\large$\textgreater$};
 \node at (1.2,4)
 {\large$\textgreater$};
\node at (1.4,4)
 {\large$\textgreater$}; 
 
 \node at (1,0)
 {\large$\lhd∗r$};
 \node at (1.2,0)
 {\large$\lhd∗$};
\node at (1.4,0)
 {\large$\lhd∗$}; 
 \node at (1,3) {$B$};
 \node at (1,1) {$A$};
 
 
 \node at (3.3,3.3) {\large$\bigtriangledown $}; 
 \node at (3.3,.7) {\large$\wedge $};
  \node at (3.3,.9) {\large$\wedge $};
\node at (4.7,3.3) {\large$\bigtriangledown $}; 
\node at (4.7,3.5) {\large$\bigtriangledown $};

\node at (4.7,.7) {\large$\wedge $}; 

\node at (4,4)
 {\large$\rhd∗$};
 \node at (4.2,4)
 {\large$\rhd∗$};
\node at (4.4,4)
 {\large$\rhd∗$}; 
 
 \node at (4,0)
 {\large$\textless$};
 \node at (4.2,0)
 {\large$\textless$};
\node at (4.4,0)
 {\large$\textless$}; 
 \node at (4,3) {$A$};
 \node at (4,1) {$B$};
 
 
\end{tikzpicture}

==> br1_.tex <==
\centering
\begin{tikzpicture}[scale =.3, line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (5.69, 7.69) .. controls (5.40, 8.06) and (5.37, 8.58) .. 
          (5.71, 8.87) .. controls (5.99, 9.11) and (6.36, 9.27) .. (6.58, 9.03);
    \draw (6.74, 8.86) .. controls (6.82, 8.77) and (6.90, 8.69) .. (6.98, 8.60);
    \draw (7.20, 8.37) .. controls (7.49, 8.05) and (7.44, 7.54) .. 
          (7.09, 7.26) .. controls (6.75, 6.98) and (6.25, 6.98) .. (5.99, 7.32);
    \draw (5.99, 7.32) .. controls (5.89, 7.44) and (5.79, 7.57) .. (5.69, 7.69);
 % \end{scope}
 % \begin{scope}[color=linkcolor1]
    \draw (2.68, 7.48) .. controls (2.89, 7.80) and (3.06, 8.19) .. 
          (2.79, 8.41) .. controls (2.58, 8.57) and (2.36, 8.72) .. 
          (2.13, 8.86) .. controls (1.90, 8.99) and (1.63, 8.87) .. (1.44, 8.66);
    \draw (1.26, 8.48) .. controls (1.18, 8.39) and (1.10, 8.30) .. (1.02, 8.22);
    \draw (0.85, 8.05) .. controls (0.55, 7.72) and (0.87, 7.27) .. 
          (1.16, 6.88) .. controls (1.46, 6.47) and (2.08, 6.52) .. (2.36, 6.96);
    \draw (2.36, 6.96) .. controls (2.47, 7.13) and (2.57, 7.30) .. (2.68, 7.48);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (2.21, 4.09) .. controls (2.09, 4.41) and (1.68, 4.50) .. 
          (1.34, 4.33) .. controls (0.99, 4.17) and (0.73, 3.85) .. (0.85, 3.52);
    \draw (0.94, 3.29) .. controls (0.98, 3.19) and (1.02, 3.08) .. (1.06, 2.98);
    \draw (1.15, 2.73) .. controls (1.27, 2.41) and (1.68, 2.32) .. 
          (2.02, 2.49) .. controls (2.43, 2.70) and (2.53, 3.23) .. (2.36, 3.69);
    \draw (2.36, 3.69) .. controls (2.31, 3.82) and (2.26, 3.95) .. (2.21, 4.09);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (4.56, 1.01) .. controls (4.20, 0.98) and (4.16, 1.47) .. 
          (4.16, 1.90) .. controls (4.16, 2.37) and (4.41, 2.83) .. (4.83, 2.83);
    \draw (4.83, 2.83) .. controls (5.07, 2.83) and (5.30, 2.83) .. (5.54, 2.83);
    \draw (5.54, 2.83) .. controls (5.93, 2.83) and (6.16, 2.42) .. 
          (6.20, 1.99) .. controls (6.23, 1.57) and (6.04, 1.14) .. (5.65, 1.10);
    \draw (5.33, 1.08) .. controls (5.16, 1.06) and (5.00, 1.05) .. (4.83, 1.03);
 % \end{scope}
 % \begin{scope}[color=linkcolor4]
    \draw (7.47, 4.56) .. controls (7.70, 4.97) and (8.18, 5.18) .. 
          (8.52, 4.92) .. controls (8.84, 4.68) and (9.01, 4.27) .. (8.83, 3.94);
    \draw (8.68, 3.68) .. controls (8.61, 3.55) and (8.54, 3.42) .. (8.47, 3.30);
    \draw (8.37, 3.11) .. controls (8.23, 2.85) and (7.87, 3.04) .. 
          (7.57, 3.20) .. controls (7.23, 3.38) and (7.02, 3.74) .. (7.19, 4.05);
    \draw (7.19, 4.05) .. controls (7.28, 4.22) and (7.38, 4.39) .. (7.47, 4.56);
 % \end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (6.66, 8.95) .. controls (7.35, 9.85) and (5.52, 9.67) .. 
          (3.96, 9.52) .. controls (2.41, 9.38) and (0.57, 9.20) .. (1.35, 8.57);
    \draw (1.35, 8.57) .. controls (1.73, 8.25) and (2.12, 7.94) .. (2.50, 7.62);
    \draw (2.85, 7.34) .. controls (3.25, 7.01) and (3.76, 6.83) .. 
          (4.28, 6.85) .. controls (4.79, 6.88) and (5.25, 7.13) .. (5.56, 7.53);
    \draw (5.83, 7.88) .. controls (6.10, 8.23) and (6.38, 8.59) .. (6.66, 8.95);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (0.90, 3.40) .. controls (0.15, 3.01) and (0.19, 4.52) .. 
          (0.22, 5.84) .. controls (0.25, 7.15) and (0.28, 8.66) .. (0.93, 8.13);
    \draw (0.93, 8.13) .. controls (1.35, 7.79) and (1.76, 7.45) .. (2.18, 7.11);
    \draw (2.49, 6.85) .. controls (2.89, 6.52) and (2.97, 5.96) .. 
          (2.93, 5.42) .. controls (2.89, 4.92) and (2.78, 4.38) .. (2.34, 4.15);
    \draw (2.01, 3.98) .. controls (1.64, 3.78) and (1.27, 3.59) .. (0.90, 3.40);
  %\end{scope}
 % \begin{scope}[color=linkcolor7]
    \draw (4.84, 2.94) .. controls (4.88, 3.37) and (4.35, 3.55) .. 
          (3.89, 3.70) .. controls (3.42, 3.86) and (2.89, 4.03) .. (2.47, 3.76);
    \draw (2.16, 3.56) .. controls (1.81, 3.33) and (1.45, 3.10) .. (1.09, 2.87);
    \draw (1.09, 2.87) .. controls (0.39, 2.42) and (1.27, 1.61) .. 
          (2.33, 1.04) .. controls (3.39, 0.47) and (4.58, 0.15) .. (4.66, 1.02);
    \draw (4.66, 1.02) .. controls (4.71, 1.55) and (4.76, 2.07) .. (4.81, 2.60);
  %\end{scope}
 % \begin{scope}[color=linkcolor8]
    \draw (7.15, 4.08) .. controls (6.99, 4.19) and (6.58, 3.97) .. 
          (6.27, 3.80) .. controls (5.91, 3.61) and (5.55, 3.35) .. (5.54, 2.95);
    \draw (5.53, 2.60) .. controls (5.52, 2.09) and (5.51, 1.59) .. (5.50, 1.09);
    \draw (5.50, 1.09) .. controls (5.48, 0.32) and (6.56, 0.61) .. 
          (7.53, 1.16) .. controls (8.51, 1.71) and (9.05, 2.70) .. (8.40, 3.17);
    \draw (8.40, 3.17) .. controls (8.06, 3.42) and (7.72, 3.66) .. (7.38, 3.91);
  %\end{scope}
  %\begin{scope}[color=linkcolor9]
    \draw (8.75, 3.80) .. controls (9.79, 3.19) and (9.27, 4.90) .. 
          (8.84, 6.31) .. controls (8.40, 7.78) and (7.83, 9.37) .. (7.06, 8.51);
    \draw (7.06, 8.51) .. controls (6.76, 8.17) and (6.45, 7.83) .. (6.14, 7.49);
    \draw (5.91, 7.23) .. controls (5.58, 6.86) and (5.90, 6.36) .. 
          (6.18, 5.91) .. controls (6.49, 5.42) and (6.83, 4.93) .. (7.33, 4.64);
    \draw (7.67, 4.44) .. controls (8.03, 4.23) and (8.39, 4.01) .. (8.75, 3.80);
 % \end{scope}
 \fill[green] (4.8,4.9) circle (.2cm);
 \node at (12.8,5) {$\longrightarrow$};
\end{tikzpicture}
\hspace{.1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\begin{tikzpicture}[scale=.32, line width=1.4, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (8.60, 4.90) .. controls (8.61, 5.39) and (7.97, 5.50) .. 
          (7.39, 5.48) .. controls (6.82, 5.46) and (6.16, 5.45) .. (6.11, 4.96);
    \draw (6.08, 4.66) .. controls (6.07, 4.48) and (6.05, 4.29) .. (6.03, 4.11);
    \draw (5.99, 3.73) .. controls (5.93, 3.19) and (6.59, 2.94) .. 
          (7.24, 2.98) .. controls (7.90, 3.02) and (8.58, 3.28) .. (8.59, 3.88);
    \draw (8.59, 3.88) .. controls (8.59, 4.22) and (8.60, 4.56) .. (8.60, 4.90);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (8.84, 4.90) .. controls (9.51, 4.92) and (9.75, 5.72) .. 
          (9.72, 6.49) .. controls (9.65, 8.06) and (7.20, 8.17) .. 
          (5.15, 8.27) .. controls (2.71, 8.38) and (0.53, 6.70) .. 
          (0.36, 4.32) .. controls (0.20, 2.02) and (2.21, 0.19) .. 
          (4.60, 0.23) .. controls (6.69, 0.26) and (9.13, 0.29) .. 
          (9.49, 2.07) .. controls (9.67, 2.93) and (9.55, 3.86) .. (8.84, 3.87);
    \draw (8.30, 3.88) .. controls (7.53, 3.90) and (6.77, 3.92) .. (6.01, 3.93);
    \draw (6.01, 3.93) .. controls (4.94, 3.95) and (3.88, 3.55) .. 
          (4.01, 2.69) .. controls (4.11, 2.07) and (3.61, 1.52) .. 
          (3.03, 1.63) .. controls (2.02, 1.83) and (1.95, 3.11) .. 
          (2.04, 4.26) .. controls (2.12, 5.40) and (2.40, 6.65) .. 
          (3.39, 6.61) .. controls (3.98, 6.58) and (4.49, 6.18) .. 
          (4.39, 5.68) .. controls (4.25, 4.98) and (5.20, 4.82) .. (6.10, 4.84);
    \draw (6.10, 4.84) .. controls (6.84, 4.86) and (7.57, 4.87) .. (8.31, 4.89);
  %\end{scope}
\fill[green!] (3.2,4.1) circle (.2cm);
\node at (12,4.5) {$=$};
\end{tikzpicture} 
\hspace{.1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.35,line width=1.4, line cap=round, line join=round]
 % \begin{scope}[color=linkcolor0]
    \draw (8.00, 3.94) .. controls (7.98, 4.60) and (7.41, 5.11) .. 
          (6.76, 5.03) .. controls (6.17, 4.97) and (5.57, 4.70) .. (5.60, 4.17);
    \draw (5.62, 3.85) .. controls (5.63, 3.72) and (5.64, 3.58) .. (5.65, 3.44);
    \draw (5.67, 3.13) .. controls (5.70, 2.55) and (6.30, 2.25) .. 
          (6.88, 2.10) .. controls (7.52, 1.94) and (8.03, 2.62) .. (8.01, 3.39);
    \draw (8.01, 3.39) .. controls (8.01, 3.58) and (8.00, 3.76) .. (8.00, 3.94);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (8.27, 3.94) .. controls (9.06, 3.92) and (9.72, 4.54) .. 
          (9.74, 5.33) .. controls (9.77, 6.76) and (7.48, 6.82) .. 
          (5.56, 6.87) .. controls (3.60, 6.92) and (1.35, 6.97) .. (1.30, 5.29);
    \draw (1.28, 4.75) .. controls (1.26, 4.08) and (1.24, 3.41) .. (1.22, 2.73);
    \draw (1.22, 2.73) .. controls (1.16, 1.05) and (3.15, 0.34) .. 
          (5.08, 0.29) .. controls (6.91, 0.24) and (9.02, 0.18) .. 
          (9.38, 1.82) .. controls (9.56, 2.63) and (9.04, 3.43) .. (8.28, 3.40);
    \draw (7.74, 3.38) .. controls (7.05, 3.36) and (6.35, 3.33) .. (5.66, 3.31);
    \draw (5.66, 3.31) .. controls (4.89, 3.28) and (4.02, 3.18) .. 
          (3.95, 2.49) .. controls (3.91, 2.09) and (3.66, 1.72) .. 
          (3.26, 1.67) .. controls (2.86, 1.62) and (2.66, 2.11) .. (2.67, 2.61);
    \draw (2.67, 2.61) .. controls (2.69, 3.31) and (2.71, 4.01) .. (2.73, 4.71);
    \draw (2.75, 5.16) .. controls (2.76, 5.50) and (2.92, 5.85) .. 
          (3.22, 5.82) .. controls (3.60, 5.78) and (3.70, 5.32) .. 
          (3.73, 4.90) .. controls (3.78, 4.13) and (4.75, 4.01) .. (5.61, 3.99);
    \draw (5.61, 3.99) .. controls (6.32, 3.98) and (7.02, 3.96) .. (7.73, 3.95);
 % \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (1.29, 5.02) .. controls (0.70, 5.04) and (0.23, 4.54) .. 
          (0.21, 3.94) .. controls (0.19, 3.36) and (0.48, 2.80) .. (1.01, 2.75);
    \draw (1.49, 2.71) .. controls (1.79, 2.68) and (2.10, 2.66) .. (2.40, 2.63);
    \draw (2.86, 2.59) .. controls (3.35, 2.55) and (3.56, 3.15) .. 
          (3.52, 3.74) .. controls (3.47, 4.34) and (3.27, 4.96) .. (2.74, 4.98);
    \draw (2.74, 4.98) .. controls (2.26, 4.99) and (1.77, 5.01) .. (1.29, 5.02);
  \end{scope}
\end{tikzpicture}

==> brfal.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[every node/.style={scale=.5},scale=.45][ line width=5.1, line cap=round, line join=round,every node/.style={transform shape}]
%\draw [gray!20] (0,0) grid (10,12);
\draw (3,1.1) -- (3,2.2);
\draw (7.2,1)--(7.2, 2.4);
\draw (4.7,6.2) -- (5.7,6.2);

  %\begin{scope}[color=linkcolor0]
    \draw (4.40, 9.86) .. controls (3.77, 9.82) and (3.60, 9.05) .. 
          (3.58, 8.34) .. controls (3.56, 7.59) and (3.98, 6.88) .. (4.66, 6.89);
    \draw (4.66, 6.89) .. controls (5.01, 6.89) and (5.36, 6.89) .. (5.71, 6.90);
    \draw (5.71, 6.90) .. controls (6.45, 6.90) and (6.88, 7.68) .. 
          (6.89, 8.48) .. controls (6.90, 9.25) and (6.63, 10.04) .. (5.99, 9.99);
    \draw (5.53, 9.95) .. controls (5.29, 9.93) and (5.06, 9.91) .. (4.83, 9.90);
 % \end{scope}
 % \begin{scope}[color=linkcolor1]
    \draw (3.47, 2.40) .. controls (3.44, 3.05) and (4.29, 3.18) .. 
          (5.06, 3.20) .. controls (5.86, 3.23) and (6.70, 3.00) .. (6.71, 2.31);
    \draw (6.71, 2.31) .. controls (6.73, 1.87) and (6.74, 1.43) .. (6.75, 0.99);
    \draw (6.75, 0.99) .. controls (6.76, 0.34) and (5.93, 0.22) .. 
          (5.17, 0.22) .. controls (4.43, 0.22) and (3.58, 0.22) .. (3.55, 0.87);
    \draw (3.53, 1.27) .. controls (3.52, 1.50) and (3.51, 1.74) .. (3.49, 1.97);
 % \end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (4.60, 9.88) .. controls (4.58, 10.84) and (3.76, 11.59) .. 
          (2.84, 11.43) .. controls (1.12, 11.14) and (0.79, 8.37) .. 
          (0.52, 6.11) .. controls (0.23, 3.60) and (1.33, 1.06) .. (3.54, 1.03);
    \draw (3.54, 1.03) .. controls (4.50, 1.02) and (5.46, 1.00) .. (6.42, 0.99);
    \draw (7.07, 0.98) .. controls (9.15, 0.95) and (9.72, 3.57) .. 
          (9.64, 6.02) .. controls (9.57, 8.33) and (9.48, 11.11) .. 
          (7.63, 11.43) .. controls (6.68, 11.60) and (5.77, 10.92) .. (5.76, 9.97);
    \draw (5.76, 9.97) .. controls (5.75, 9.05) and (5.73, 8.14) .. (5.72, 7.22);
    \draw (5.71, 6.57) .. controls (5.69, 5.74) and (5.88, 4.86) .. 
          (6.57, 4.90) .. controls (7.17, 4.94) and (7.54, 4.31) .. 
          (7.63, 3.65) .. controls (7.72, 3.01) and (7.49, 2.34) .. (6.93, 2.32);
    \draw (6.39, 2.30) .. controls (5.42, 2.27) and (4.45, 2.24) .. (3.48, 2.21);
    \draw (3.48, 2.21) .. controls (2.85, 2.19) and (2.47, 2.87) .. 
          (2.55, 3.58) .. controls (2.63, 4.29) and (3.10, 4.91) .. 
          (3.71, 4.78) .. controls (4.44, 4.62) and (4.68, 5.60) .. (4.66, 6.56);
    \draw (4.65, 7.21) .. controls (4.63, 8.10) and (4.61, 8.99) .. (4.60, 9.88);
  %\end{scope}
  \node at (5,.2) {\bf\textgreater};
%\node at (5,6.9) {\bf\textgreater};

\node at (6.8,8) {\bf$\wedge$};

\node at (3.6,8) {\bf$\wedge$};

\node at (5,1) {\bf\textgreater};

\node at (5,3.2) {\bf\textgreater};



\node at (2,6) {$\aleph$};
\node at (5,4.2) {$\gimel$};
\node at (8,6) {$\beth$};

\node at (5,3.5) {\Large$1$};

\node at (3.1,.8) {$\omega_1$};

\node at (7.2,.7) {$\omega_1$};
\node at (3.15,3) {$-\omega_1$};
\node at (7.,3.) {$-\omega_1$};

\node at (4.2,6.7) {$\omega_2$};

\node at (4.2,10.2) {$\omega_2$};
\node at (6.3,10.3) {$-\omega_2$};
\node at (6.3,6.65) {$-\omega_2$};


\node at (1,5.7) {\large$u_1$};

\node at (3.3,8.7) {\large$1$};
\node at (7.3,8.7) {\large$1$};
\node at (2,3.6)  {\large$u_2$};
\node at (3,3.6) {\large$u_2$};
\node at (7,3.6) {\large$u_3$};
\node at (8,3.6) {\large$u_3$};
\node at (9.2,5.6) {\large$u_4$};
\node at (2.6,1.8) {\large$\frac{1}{4}$};

\node at (7.6,1.8) {\large$\frac{1}{4}$};
\node at (5.2,5.6) {\large$\frac{1}{4}$};


\end{tikzpicture}


==> brht.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[line width=2, line cap=round, line join=round, scale=.35]
  %\draw [gray!20] (0,0) grid (10,10);
 \node at (-.2,5) {$r$}; 
  \node at (3.6,7.5) {$p$};  
   \node at (5,3.2) {$q$}; 
   \node at (3,4) {$s$}; 
   \node at (7.8,4) {$t$}; 
   \node at (10.2,5) {$u$}; 
  \begin{scope}[color=linkcolor0]
    \draw (4.52, 8.45) .. controls (4.05, 8.43) and (4.02, 7.81) .. 
          (4.03, 7.27) .. controls (4.04, 6.71) and (4.19, 6.12) .. (4.67, 6.13);
    \draw (4.67, 6.13) .. controls (5.01, 6.14) and (5.35, 6.15) .. (5.69, 6.16);
    \draw (5.69, 6.16) .. controls (6.19, 6.17) and (6.37, 6.77) .. 
          (6.36, 7.35) .. controls (6.34, 7.91) and (6.22, 8.51) .. (5.74, 8.50);
    \draw (5.41, 8.48) .. controls (5.22, 8.47) and (5.03, 8.47) .. (4.83, 8.46);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (6.29, 1.97) .. controls (6.28, 2.45) and (5.72, 2.68) .. 
          (5.17, 2.65) .. controls (4.65, 2.62) and (4.08, 2.53) .. (4.08, 2.08);
    \draw (4.08, 1.68) .. controls (4.08, 1.41) and (4.08, 1.14) .. (4.08, 0.87);
    \draw (4.08, 0.52) .. controls (4.08, 0.21) and (4.71, 0.20) .. 
          (5.22, 0.20) .. controls (5.75, 0.19) and (6.36, 0.22) .. (6.34, 0.68);
    \draw (6.34, 0.68) .. controls (6.33, 1.11) and (6.31, 1.54) .. (6.29, 1.97);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (3.09, 1.32) .. controls (2.66, 0.66) and (1.64, 1.11) .. 
          (1.10, 2.07) .. controls (0.25, 3.57) and (0.18, 5.35) .. 
          (0.52, 7.04) .. controls (0.81, 8.51) and (1.45, 10.02) .. 
          (2.86, 10.18) .. controls (3.83, 10.28) and (4.63, 9.46) .. (4.64, 8.45);
    \draw (4.64, 8.45) .. controls (4.65, 7.77) and (4.66, 7.09) .. (4.67, 6.40);
    \draw (4.67, 5.86) .. controls (4.68, 5.08) and (4.34, 4.33) .. 
          (3.71, 3.86) .. controls (3.29, 3.55) and (2.74, 3.13) .. 
          (2.57, 2.81) .. controls (2.40, 2.49) and (2.71, 1.97) .. (2.95, 1.56);
    \draw (3.18, 1.17) .. controls (3.37, 0.84) and (3.70, 0.58) .. (4.08, 0.60);
    \draw (4.08, 0.60) .. controls (4.74, 0.62) and (5.40, 0.64) .. (6.07, 0.67);
    \draw (6.61, 0.69) .. controls (7.36, 0.71) and (8.09, 0.80) .. 
          (8.81, 1.00) .. controls (9.77, 1.28) and (9.72, 3.77) .. 
          (9.69, 5.61) .. controls (9.65, 7.61) and (9.61, 9.95) .. 
          (7.91, 10.19) .. controls (7.13, 10.30) and (6.21, 10.44) .. 
          (5.89, 9.83) .. controls (5.67, 9.42) and (5.58, 8.95) .. (5.60, 8.49);
    \draw (5.60, 8.49) .. controls (5.62, 7.80) and (5.65, 7.12) .. (5.68, 6.43);
    \draw (5.70, 5.88) .. controls (5.73, 5.10) and (6.20, 4.42) .. 
          (6.88, 4.02) .. controls (7.43, 3.69) and (8.00, 3.29) .. 
          (8.05, 2.66) .. controls (8.09, 2.06) and (7.29, 1.97) .. (6.57, 1.97);
    \draw (6.02, 1.96) .. controls (5.37, 1.96) and (4.72, 1.96) .. (4.08, 1.95);
    \draw (4.08, 1.95) .. controls (3.66, 1.95) and (3.32, 1.67) .. (3.09, 1.32);
  \end{scope}
\end{tikzpicture}


==> changeorientation.tex <==
\begin{tikzpicture}[thick,scale=0.3, every node/.style={transform shape}][line width=3.2, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    
   \fill[gray!30]
    (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
       \fill [gray!30] (3.51, 3) --(3.47, 1)-- (6.3,1)--(6.28,3);
    \fill[gray!30]
    (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
       \fill [gray!30] (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
       
     %\fill[gray!30]
          
          
 \fill[gray!30]
 (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    
    \draw (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
    \draw  (4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58);
    \fill [gray!30](4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58)--(5.5,8) -- (6.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4, 9.15);
    \draw (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
    \draw (5.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4.52, 9.15);
  %\end{scope}
  \draw[red, ultra thick] (3.2,8) -- (4.25,8);
 \draw[ ultra thick] (4.3,8) -- (5.35,8);
  \draw[ ultra thick] (5.43,8) -- (6.35,8);
  \draw[blue, ultra thick] (5,3) -- (5,1);
    \draw[ ultra thick] (5,3.8) -- (5,3.1);
    \draw[ ultra thick] (5,.8) -- (5,.1);
    \draw[blue, ultra thick] (2.8,3) -- (2.8,1);
   \draw[red, ultra thick] (3.55,8.95) -- (4.1,10); 
     \draw[red, ultra thick] (3.5,6.9) -- (4.1,5.8); 
   \node at (2,6) {\huge\bf$1$}; 
      \node at (5,5) {\huge\bf$2$};
        \node at (8,6) {\huge\bf$3$};
        
      \node at (5,7.1) {\huge\bf$5$};
     
      \node at (5.8,2) {\huge\bf$6$};
      \node at (0,3) {\huge\bf$4$};
  %\begin{scope}[color=linkcolor1]
    \draw (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
          
      
    \draw (3.51, 2.72) .. controls (3.49, 2.25) and (3.48, 1.79) .. (3.47, 1.32);
    \draw  (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    \draw (6.30, 1.05) .. controls (6.29, 1.67) and (6.28, 2.29) .. (6.28, 2.92);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (4.29, 9.16) .. controls (4.36, 10.12) and (3.44, 10.84) .. 
          (2.42, 10.81) .. controls (0.43, 10.75) and (0.34, 8.17) .. 
          (0.26, 5.92) .. controls (0.17, 3.49) and (1.30, 1.08) .. (3.46, 1.07);
    \draw (3.46, 1.07) .. controls (4.32, 1.06) and (5.18, 1.06) .. (6.05, 1.05);
    \draw  (6.56, 1.05) .. controls (8.66, 1.04) and (9.76, 3.38) .. 
          (9.69, 5.75) .. controls (9.62, 7.95) and (9.48, 10.47) .. 
          (7.50, 10.66) .. controls (6.45, 10.77) and (5.45, 10.12) .. (5.44, 9.14);
    \draw (5.44, 9.14) .. controls (5.42, 8.37) and (5.41, 7.61) .. (5.40, 6.84);
    \draw (5.40, 6.33) .. controls (5.38, 5.61) and (5.71, 4.89) .. 
          (6.35, 4.89) .. controls (6.93, 4.89) and (7.41, 4.46) .. 
          (7.53, 3.89) .. controls (7.65, 3.35) and (7.14, 2.90) .. (6.53, 2.91);
    \draw (6.02, 2.92) .. controls (5.18, 2.94) and (4.35, 2.96) .. (3.52, 2.97);
    \draw (3.52, 2.97) .. controls (2.82, 2.99) and (2.15, 3.34) .. 
          (2.26, 3.92) .. controls (2.35, 4.43) and (2.72, 4.86) .. 
          (3.23, 4.92) .. controls (3.84, 4.98) and (4.07, 5.67) .. (4.12, 6.34);
    \draw (4.15, 6.85) .. controls (4.20, 7.62) and (4.25, 8.39) .. (4.29, 9.16);
  %\end{scope}
  \node at (6.6,8) {\huge\bf$\uparrow$};
  \node at (3,8) {\huge\bf$\downarrow$};
  \node at (.64,3.5) {\huge$\vee$};
\end{tikzpicture}
\hspace{.01cm}
\begin{tikzpicture}[every node/.style={transform shape}, scale=.76][thick,scale=0.8, ]
  %\draw[light gray](0,0) grid (5,5);
  \draw [red, ultra thick] (0,3.2) -- (1,5);
  \draw [ultra thick] (1,5) .. controls (1.25,4.7) .. (1.5,5);
  \draw [red, ultra thick] (1.5,5) -- (3,5);
  \draw [red, ultra thick] (3.5,5) -- (4.5,3.2);
  \draw [ultra thick] (3,5) .. controls (3.25,4.7) .. (3.5,5);
  \draw [ultra thick] (0,3) -- (4.5,3);
  \draw[ ultra thick] (0,3.2) .. controls (-.05,3)..(0,2.8);
  \node at (-.05,3) {\bf$\vee$};
  \node at (4.55,3) {\bf$\vee$};
  \node at (4.78,3) {\bf$1$};
  \node at (-.23,3) {\bf$1$};
  
 \draw[ultra thick] (4.5,3.2) .. controls (4.55,3)..(4.5,2.8); 
  
  
  \draw [red, ultra thick] (0,2.8) -- (1,1);
  \draw [ultra thick] (1.5,1) .. controls (1.25,1.3) .. (1,1);
  \draw [red, ultra thick] (1.5,1) -- (3,1);
  \draw [ultra thick] (3,1) .. controls (3.25,1.3) .. (3.5,1);
  \draw [red, ultra thick] (3.5,1) -- (4.5,2.8);
  \node at (2.25,2) {$5_A$};
  \node at (2.25,4) {$5_B$};
  %\node at (2.25, 2.7) {$u_1$};
  \node at (2.25, 3) {\bf\textgreater};
  \node at (1.25,1.2) {\bf\textgreater};
  \node at (3.25,1.2) {\bf\textless};
  \node at (2.25,1.2) {$\frac{1}{4}$};
  \node at (.9,2) {$\omega_1$};
  \node at (3.7,2) {$-\omega_1$};
  \node at (1.3,1.6) {$\frac{1}{2}$};
    \node at (3.3,1.6) {$\frac{1}{2}$};
  %\node at (2.25, 3.3) {$u_1$};
 
  \node at (1.25,4.8) {\bf\textgreater};
  \node at (3.25,4.8) {\bf\textless};
  \node at (2.25,4.8) {$\frac{1}{4}$};
  \node at (.9,4) {$\omega_1$};
  \node at (3.7,4) {$-\omega_1$};
  \node at (1.3,4.4) {$\frac{1}{2}$};
    \node at (3.3,4.4) {$\frac{1}{2}$};  
\end{tikzpicture}
\hspace{.01cm}
\begin{tikzpicture}[thick,scale=0.3, every node/.style={transform shape}][line width=3.2, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
   \node at (6.6,8) {\huge\bf$\downarrow$};
  \node at (3,8) {\huge\bf$\downarrow$};
  \node at (.64,3.5) {\huge$\vee$};  
   \fill[gray!30]
    (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
       \fill [gray!30] (3.51, 3) --(3.47, 1)-- (6.3,1)--(6.28,3);
    \fill[gray!30]
    (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
       \fill [gray!30] (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
       
     %\fill[gray!30]
          
          
 \fill[gray!30]
 (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    
    \draw (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
    \draw  (4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58);
    \fill [gray!30](4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58)--(5.5,8) -- (6.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4, 9.15);
    \draw (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
    \draw (5.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4.52, 9.15);
  %\end{scope}
  \draw[red, ultra thick] (3.2,8) -- (4.25,8);
 \draw[ ultra thick] (4.3,8) -- (5.35,8);
  \draw[ ultra thick] (5.43,8) -- (6.35,8);
  \draw[blue, ultra thick] (5,3) -- (5,1);
    \draw[ ultra thick] (5,3.8) -- (5,3.1);
    \draw[ ultra thick] (5,.8) -- (5,.1);
    \draw[blue, ultra thick] (2.8,3) -- (2.8,1);
   \draw[red, ultra thick] (3.55,8.95) -- (4.1,10); 
     \draw[red, ultra thick] (3.5,6.9) -- (4.1,5.8); 
   \node at (2,6) {\huge\bf$1$}; 
      \node at (5,5) {\huge\bf$2$};
        \node at (8,6) {\huge\bf$3$};
        \node at (5,8.6) {\Large\bf$5_B$};
      \node at (5,7.1) {\Large\bf$5_A$};
      \node at (4.1,2) {\Large\bf$6_B$};
      \node at (5.8,2) {\Large\bf$6_A$};
      \node at (0,3) {\huge\bf$4$};
  %\begin{scope}[color=linkcolor1]
    \draw (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
          
      
    \draw (3.51, 2.72) .. controls (3.49, 2.25) and (3.48, 1.79) .. (3.47, 1.32);
    \draw  (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    \draw (6.30, 1.05) .. controls (6.29, 1.67) and (6.28, 2.29) .. (6.28, 2.92);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (4.29, 9.16) .. controls (4.36, 10.12) and (3.44, 10.84) .. 
          (2.42, 10.81) .. controls (0.43, 10.75) and (0.34, 8.17) .. 
          (0.26, 5.92) .. controls (0.17, 3.49) and (1.30, 1.08) .. (3.46, 1.07);
    \draw (3.46, 1.07) .. controls (4.32, 1.06) and (5.18, 1.06) .. (6.05, 1.05);
    \draw  (6.56, 1.05) .. controls (8.66, 1.04) and (9.76, 3.38) .. 
          (9.69, 5.75) .. controls (9.62, 7.95) and (9.48, 10.47) .. 
          (7.50, 10.66) .. controls (6.45, 10.77) and (5.45, 10.12) .. (5.44, 9.14);
    \draw (5.44, 9.14) .. controls (5.42, 8.37) and (5.41, 7.61) .. (5.40, 6.84);
    \draw (5.40, 6.33) .. controls (5.38, 5.61) and (5.71, 4.89) .. 
          (6.35, 4.89) .. controls (6.93, 4.89) and (7.41, 4.46) .. 
          (7.53, 3.89) .. controls (7.65, 3.35) and (7.14, 2.90) .. (6.53, 2.91);
    \draw (6.02, 2.92) .. controls (5.18, 2.94) and (4.35, 2.96) .. (3.52, 2.97);
    \draw (3.52, 2.97) .. controls (2.82, 2.99) and (2.15, 3.34) .. 
          (2.26, 3.92) .. controls (2.35, 4.43) and (2.72, 4.86) .. 
          (3.23, 4.92) .. controls (3.84, 4.98) and (4.07, 5.67) .. (4.12, 6.34);
    \draw (4.15, 6.85) .. controls (4.20, 7.62) and (4.25, 8.39) .. (4.29, 9.16);
  %\end{scope}
\end{tikzpicture}



%\begin{tikzpicture}[scale=1.2]
 %\draw[light gray](0,0) grid (5,5);
%\fill [gray!30] (1,1) -- (3,1) -- (2,3.5);

%\fill [gray!30] (1,1) -- (.5,2.5) .. controls (0,1)..(2,0);

%\fill [gray!30] (3,1) -- (3.5,2.5) .. controls (4,1)..(2,0);

%\fill [gray!30] (.5,2.5) -- (2,3.5)--(3.5,2.5) .. controls (2,5)..(.5,2.5);

 % \draw[red, ultra thick] (1,1)--(2,3.5);
 % \draw[red, ultra thick] (.5,2.5)--(2,3.5);
 %\fill (2,0) circle (.1cm);
 % \fill (1,1) circle (.1cm);
 % \fill (3,1) circle (.1cm);
 % \fill (2,3.5) circle (.1cm);
  % \fill (.5,2.5) circle (.1cm);
  %\fill (3.5,2.5) circle (.1cm);
 %\draw[blue, ultra thick] (1,1)--(.5,2.5);

 % \draw[ ultra thick] (1,1)--(2,0);
 %\draw[ ultra thick] (3,1)--(2,0);
%\draw[ ultra thick] (1,1)--(3,1);
%\draw[ ultra thick] (3,1)--(3.5,2.5);
%\draw[ ultra thick] (2,3.5)--(3.5,2.5);
%\draw[ ultra thick] (3,1)--(2,3.5);
%\draw[ultra thick] (2,0) .. controls (0,1) .. (.5,2.5);
%\draw[ultra thick] (.5,2.5) .. controls (2,5) ..(3.5,2.5) ;
%\draw[ultra thick] (3.5,2.5) .. controls (4,1) .. (2,0) ;

%\node at (1,2.2) {\bf$1$}; 
     % \node at (2,.5) {\bf$2$};
     %   \node at (3,2) {\bf$3$};
      %  \node at (2,4) {\bf$5_B$};
     % \node at (2,2) {\bf$5_A$};
      %\node at (.7,1) {\bf$6_B$};
     % \node at (3.25,1) {\bf$6_A$};
     % \node at (.5,0.2) {\bf$4$};


%\end{tikzpicture}


==> cp.tex <==
\centering
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.2,line width=2, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
  %\draw [gray!20] (0,0) grid (10,20);
 % \draw[black] (7.2,5.3) -- (8.2,6.9);
    \draw (2.62, 6.77) .. controls (0.75, 6.78) and (0.35, 9.16) .. 
          (0.40, 11.36) .. controls (0.46, 13.45) and (0.52, 15.93) .. (2.11, 15.92);
    \draw (3.03, 15.91) .. controls (4.18, 15.91) and (5.34, 15.90) .. (6.49, 15.89);
    \draw (7.48, 15.88) .. controls (9.35, 15.87) and (9.45, 13.43) .. 
          (9.52, 11.30) .. controls (9.59, 9.08) and (9.04, 6.73) .. (7.15, 6.74);
    \draw (7.15, 6.74) .. controls (5.64, 6.75) and (4.13, 6.76) .. (2.62, 6.77);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (2.47, 18.92) .. controls (2.49, 17.92) and (2.50, 16.92) .. (2.51, 15.92);
    \draw (2.51, 15.92) .. controls (2.55, 13.04) and (2.58, 10.16) .. (2.62, 7.29);
    \draw (2.63, 6.25) .. controls (2.65, 4.28) and (2.68, 2.31) .. (2.70, 0.35);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.96, 19.21) .. controls (6.98, 18.10) and (6.99, 16.99) .. (7.01, 15.89);
    \draw (7.01, 15.89) .. controls (7.05, 13.01) and (7.10, 10.14) .. (7.14, 7.26);
    \draw (7.16, 6.23) .. controls (7.19, 4.28) and (7.22, 2.34) .. (7.25, 0.40);
  \end{scope}
  \node at (5,6) {\large$p$};
  
  \node at (3.4,3) {\large$q$};
   \node at (8,3) {\large$r$};
  
  \node at (8,18) {\large$s$};
  \node at (3.4,18) {\large$t$};
%\node at (8.2,5.6) {\large$\omega$};  
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=2]
%\draw[help lines](0,0) grid (10,10);
\draw[black, thick](5,5.5)circle[radius=0.5];
\node at (4.8,5.5) {$2$};
\node at (6.2,5.5) {$1$};
\node at (5.5,6.2) {$3$};
\node at (5.5,4.8) {$4$};


\draw[black, thick](6,5.5) circle [radius=0.5];
\draw[black, thick, dashed] (5.5,6) circle [radius=0.5];
\draw[black, thick, dashed] (5.5,5) circle [radius=0.5];
\draw[fill,red!40](5.5,5.5) circle[radius=0.1];
\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,green!40](6,6) circle[radius=0.1];
\draw[fill,blue!40](5,5) circle[radius=0.1];
\draw[fill,green!40](6,5) circle[radius=0.1];
\node at (5.5,5.5){\bf\large $p$};
\node at (5,6){\bf\large $t$};
\node at (5,5){\bf\large $q$};
\node at (6,6){\bf\large $s$};
\node at (6,5){\bf\large $r$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=2]
%\draw[help lines](0,0) grid (10,10);

\node at (4.8,5.5) {$3$};
\node at (6.7,5.5) {$4$};
\node at (5.75,6.2) {$2$};
\node at (5.75,4.8) {$1$};

\draw [black, thick] (5,6) -- (6.5,6);
\draw [black, thick] (5,5) -- (6.5,5);
\draw [black, thick, dashed] (5,5) -- (5,6);

\draw [black, thick, dashed] (6.5,5) -- (6.5,6);

\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,blue!40](6.5,6) circle[radius=0.1];
\draw[fill,green!40](5,5) circle[radius=0.1];
\draw[fill,green!40](6.5,5) circle[radius=0.1];
%\node at %(5.5,5.5){\bf\large $p$};
\node at (5,6){\bf\large $t$};
\node at (5,5){\bf\large $s$};
\node at (6.5,6){\bf\large $q$};
\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}

==> cuspofstrandinprojectionplane.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[thick,scale=0.3, every node/.style={transform shape}][line width=3.2, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
  %\draw[gray!30] (0,0) grid (10,10);  
   \fill[gray!30]
    (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
       \fill [gray!30] (3.51, 3) --(3.47, 1)-- (6.3,1)--(6.28,3);
    \fill[gray!30]
    (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
       \fill [gray!30] (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
        
          
 \fill[gray!30]
 (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    
    \draw (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
    \draw  (4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58);
    \fill [gray!30](4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58)--(5.5,8) -- (6.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4, 9.15);
    \draw (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
    \draw (5.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4.52, 9.15);
  %\end{scope}
 % \draw[red, ultra thick] (3.2,8) -- (4.25,8);
 %\draw[ ultra thick] (4.3,8) -- (5.35,8);
  %\draw[ ultra thick] (5.43,8) -- (6.35,8);
  %\draw[blue, ultra thick] (5,3) -- (5,1);
   % \draw[ ultra thick] (5,3.8) -- (5,3.1);
    %\draw[ ultra thick] (5,.8) -- (5,.1);
    %\draw[blue, ultra thick] (2.8,3) -- (2.8,1);
   %\draw[red, ultra thick] (3.55,8.95) -- (4.1,10); 
    % \draw[red, ultra thick] (3.5,6.9) -- (4.1,5.8); 
   \node at (1,6) {\huge\bf$a$}; 
    \node at (2,5) {\huge\bf$b$}; 
    \node at (7.5,5) {\huge\bf$c$}; 
    \node at (9,6) {\huge\bf$d$}; 
   
   
     % \node at (5,5) {\huge\bf$2$};
        %\node at (8,6) {\huge\bf$3$};
       % \node at (5,8.6) {\huge\bf$4$};
     % \node at (5,7.1) {\huge\bf$5$};
      %\node at (4.1,2) {\huge\bf$6$};
      %\node at (5.8,2) {\huge\bf$7$};
      %\node at (0,3) {\huge\bf$8$};
  %\begin{scope}[color=linkcolor1]
    \draw (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
          
      
    \draw (3.51, 2.72) .. controls (3.49, 2.25) and (3.48, 1.79) .. (3.47, 1.32);
    \draw  (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    \draw (6.30, 1.05) .. controls (6.29, 1.67) and (6.28, 2.29) .. (6.28, 2.92);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (4.29, 9.16) .. controls (4.36, 10.12) and (3.44, 10.84) .. 
          (2.42, 10.81) .. controls (0.43, 10.75) and (0.34, 8.17) .. 
          (0.26, 5.92) .. controls (0.17, 3.49) and (1.30, 1.08) .. (3.46, 1.07);
    \draw (3.46, 1.07) .. controls (4.32, 1.06) and (5.18, 1.06) .. (6.05, 1.05);
    \draw  (6.56, 1.05) .. controls (8.66, 1.04) and (9.76, 3.38) .. 
          (9.69, 5.75) .. controls (9.62, 7.95) and (9.48, 10.47) .. 
          (7.50, 10.66) .. controls (6.45, 10.77) and (5.45, 10.12) .. (5.44, 9.14);
    \draw (5.44, 9.14) .. controls (5.42, 8.37) and (5.41, 7.61) .. (5.40, 6.84);
    \draw (5.40, 6.33) .. controls (5.38, 5.61) and (5.71, 4.89) .. 
          (6.35, 4.89) .. controls (6.93, 4.89) and (7.41, 4.46) .. 
          (7.53, 3.89) .. controls (7.65, 3.35) and (7.14, 2.90) .. (6.53, 2.91);
    \draw (6.02, 2.92) .. controls (5.18, 2.94) and (4.35, 2.96) .. (3.52, 2.97);
    \draw (3.52, 2.97) .. controls (2.82, 2.99) and (2.15, 3.34) .. 
          (2.26, 3.92) .. controls (2.35, 4.43) and (2.72, 4.86) .. 
          (3.23, 4.92) .. controls (3.84, 4.98) and (4.07, 5.67) .. (4.12, 6.34);
    \draw (4.15, 6.85) .. controls (4.20, 7.62) and (4.25, 8.39) .. (4.29, 9.16);
  %\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=.75]
 %\draw[light gray](0,0) grid (5,5);
\fill [gray!30] (1,1) -- (3,1) -- (2,3.5);

\fill [gray!30] (1,1) -- (.5,2.5) .. controls (0,1)..(2,0);

\fill [gray!30] (3,1) -- (3.5,2.5) .. controls (4,1)..(2,0);

\fill [gray!30] (.5,2.5) -- (2,3.5)--(3.5,2.5) .. controls (2,5)..(.5,2.5);

  \draw[  thick] (1,1)--(2,3.5);
  \draw[  thick] (.5,2.5)--(2,3.5);
 \fill (2,0) circle (.1cm);
  \fill (1,1) circle (.1cm);
  \fill (3,1) circle (.1cm);
  \fill (2,3.5) circle (.1cm);
   \fill (.5,2.5) circle (.1cm);
  \fill (3.5,2.5) circle (.1cm);
 \draw[ thick] (1,1)--(.5,2.5);

  \draw[  thick] (1,1)--(2,0);
 \draw[  thick] (3,1)--(2,0);
\draw[  thick] (1,1)--(3,1);
\draw[ thick] (3,1)--(3.5,2.5);
\draw[ thick] (2,3.5)--(3.5,2.5);
\draw[ thick] (3,1)--(2,3.5);
\draw[thick] (2,0) .. controls (0,1) .. (.5,2.5);
\draw[ thick] (.5,2.5) .. controls (2,5) ..(3.5,2.5) ;
\draw[thick] (3.5,2.5) .. controls (4,1) .. (2,0) ;

\node at (.1,2.7) {\bf$a$}; 
\draw[red, ultra thick]
(.4,2.2) ..controls (.2, 2.6) .. (.7,2.8);
\draw[blue, ultra thick] (.7,2.8) -- (.85, 2.65);
\draw[red, ultra thick] (.85,2.65) -- (.6,2.2);
\draw[blue, ultra thick](.6,2.2) -- (.4,2.2);
\node at (1,1.7) {\bf$b$};
\draw[blue, ultra thick]
(.9,1.3) ..controls (.6, .9) .. (1.3,.7);
\draw[red, ultra thick] (1.3,.7) -- (1.5,1);

\draw[blue, ultra thick]  (1.5,1)--(1.15,1.4);
\draw[red, ultra thick] (.9,1.3) -- (1.15,1.4);

\node at (3,1.7) {\bf$c$};
\draw[blue, ultra thick]
(3.1,1.3) ..controls (3.4, .9) .. (2.7,.7);
\draw[red, ultra thick] (2.7,.7) -- (2.5,1);

\draw[blue, ultra thick]  (2.5,1)--(2.85,1.4);
\draw[red, ultra thick] (3.1,1.3) -- (2.85,1.4);

\node at (3.9,2.7) {\bf$d$}; 
\draw[red, ultra thick]
(3.6,2.2) ..controls (3.8, 2.6) .. (3.35,2.8);
\draw[blue, ultra thick] (3.35,2.8) -- (3.3, 2.65);
\draw[red, ultra thick] (3.3,2.65) -- (3.4,2.2);
\draw[blue, ultra thick](3.4,2.2) -- (3.6,2.2);







      %\node at (2,.5) {\bf$2$};
       % \node at (3,2) {\bf$3$};
       % \node at (2,4) {\bf$4$};
      %\node at (2,2) {\bf$5$};
     % \node at (.7,1) {\bf$6$};
     % \node at (3.2,1) {\bf$7$};
     % \node at (.5,0.2) {\bf$8$};


\end{tikzpicture}
\begin{tikzpicture}
 \draw[red, ultra thick](0,0) -- (5,0);
 \draw[red, ultra thick](0,1) -- (5,1);
 \draw[red, ultra thick](0,2) -- (5,2);
 \draw[blue, ultra thick ,dashed](0,0) -- (0,2);
 \draw[blue, ultra thick, dashed](1,0) -- (1,2);
 \draw[blue, ultra thick, dashed](2,0) -- (2,2);
 \draw[blue, ultra thick, dashed](3,0) -- (3,2);
 \draw[blue, ultra thick, dashed](4,0) -- (4,2);
 \draw[blue, ultra thick, dashed](5,0) -- (5,2);
 \node at (.5,.5) {$a'$};
 
  \node at (.5,1.5) {$a$};
  \node at (1.5,.5) {$b'$};
   \node at (1.5,1.5) {$b$};
  \node at (2.5,1.5) {$c$}; 
   \node at (2.5,.5) {$c'$};
  \node at (3.5,.5) {$d'$}; 
  \node at (4.5,.5) {$a'$};
   
 \node at (3.5,1.5) {$d$}; 
 \node at (4.5,1.5) {$a$}; 
\end{tikzpicture}

==> cutsliceflatten.tex <==

\begin{tikzpicture}[line width=1.0, line cap=round, line join=round, scale=.45]
 \fill[gray!40](7.58, 4.28)--(8.2, 3.62)-- (9.74, 4.21);
 
 \fill[gray!40](9.5, 3.7)--(8.2, 3.62)-- (9.74, 4.21);
 \fill[gray!40]
 (4.14, 4.43)-- (4.74, 3.74)--(6.20, 4.32);
 \fill[gray!40]
 (6, 3.9)-- (4.74, 3.74)--(6.20, 4.32);
 
 \fill[gray!40] (0.21, 4.60) .. controls (0.26, 4.26) and (0.32, 3.86) .. (0.62, 3.85);
    \fill[gray!20](0.62, 3.85) .. controls (0.95, 3.85) and (1.29, 3.84) .. (1.62, 3.83);
    \fill[gray!40](.21,4.6)--(2.23,4.53)--(.62,3.85);
    \fill[gray!40](2.23,4.53)--(.62,3.85)--(1.8,3.9);
\draw[red, ultra thick] (0.2,4.6) -- (.6,4.6);
 \draw[red, ultra thick] (0.7,4.6) -- (2,4.6);
 \draw[red, ultra thick] (2,4.6) -- (2.25,4.6);
 \draw[red, ultra thick] (4.2,4.4) -- (6.2,4.4);
 \draw[red, ultra thick] (7.6,4.3) -- (9.7,4.3);
 
 
 
 
 
 
    \draw (4.75, 4.06) .. controls (4.78, 5.00) and (4.16, 5.84) .. 
         (3.26, 5.88) .. controls (2.35, 5.92) and (1.67, 5.10) .. (1.63, 4.15);
    \draw (1.61, 3.51) .. controls (1.58, 2.70) and (2.28, 2.05) .. 
         (3.12, 2.04) .. controls (3.96, 2.03) and (4.70, 2.61) .. (4.73, 3.43);
  
    \draw (8.36, 3.94) .. controls (8.38, 4.84) and (7.81, 5.66) .. 
          (6.96, 5.70) .. controls (6.11, 5.74) and (5.49, 4.95) .. (5.46, 4.05);
    \draw (5.44, 3.41) .. controls (5.41, 2.57) and (6.03, 1.84) .. 
          (6.85, 1.84) .. controls (7.67, 1.84) and (8.33, 2.49) .. (8.35, 3.30);
  
    \draw (0.62, 4.17) .. controls (0.63, 6.15) and (2.80, 7.20) .. 
          (4.99, 7.24) .. controls (7.22, 7.29) and (9.29, 5.94) .. (9.21, 3.91);
    \draw (9.18, 3.27) .. controls (9.11, 1.29) and (6.99, 0.21) .. 
          (4.83, 0.21) .. controls (2.65, 0.21) and (0.61, 1.51) .. (0.62, 3.53);
  
    \draw (0.21, 4.60) .. controls (0.26, 4.26) and (0.32, 3.86) .. (0.62, 3.85);
    
    
    
    
    
    
    \draw (0.62, 3.85) .. controls (0.95, 3.85) and (1.29, 3.84) .. (1.62, 3.83);
    \draw (1.62, 3.83) .. controls (1.96, 3.83) and (2.18, 4.17) .. (2.23, 4.53);
  
    \draw (4.14, 4.43) .. controls (4.27, 4.11) and (4.43, 3.75) .. (4.74, 3.74);
    \draw (4.74, 3.74) .. controls (4.97, 3.74) and (5.21, 3.73) .. (5.45, 3.73);
    \draw (5.45, 3.73) .. controls (5.79, 3.72) and (6.02, 4.02) .. (6.20, 4.32);

 
 
    \draw (7.58, 4.28) .. controls (7.66, 3.91) and (7.97, 3.64) .. (8.35, 3.62);
    \draw (8.35, 3.62) .. controls (8.63, 3.61) and (8.92, 3.60) .. (9.20, 3.59);
    \draw (9.20, 3.59) .. controls (9.49, 3.58) and (9.62, 3.92) .. (9.74, 4.21);

 
\end{tikzpicture}
\begin{tikzpicture}[scale=.85]
 % \draw[gray!20](0,0) grid (10,10);
  \draw[line width=0.85mm, red ](0.5,2.5)--(1,1.5);
  \draw[line width=0.85mm, red](0.5,2.5)--(1,3.5);
  \draw[line width=0.85mm, red](2,1.5)--(1,1.5);
  \draw[line width=0.85mm, red](1,3.5)--(2,3.5);
  \draw[line width=0.85mm, red](2,3.5)--(2.5,2.5);
   \draw[line width=0.85mm, red](2,1.5)--(2.5,2.5);
  
   \draw[line width=0.85mm, red](3,2.5)--(3.5,3.5);
   
   \draw[line width=0.85mm, red](3,2.5)--(3.5,1.5);
   \draw[line width=0.85mm, red](4.5,3.5)--(3.5,3.5);
   
   \draw[line width=0.85mm, red](4.5,1.5)--(3.5,1.5);
   \draw[line width=0.85mm, red](4.5,3.5)--(5,2.5);
   \draw[line width=0.85mm, red](4.5,1.5)--(5,2.5);
   
    \draw[line width=0.85mm, red](6,1.5)--(5.5,2.5);
    
   \draw[line width=0.85mm, red](6,3.5)--(5.5,2.5);
   
   \draw[line width=0.85mm, red](6,1.5)--(7,1.5);
    \draw[line width=0.85mm, red](6,3.5)--(7,3.5);
   
    \draw[line width=0.85mm, red](7.5,2.5)--(7,1.5);
   
   \draw[line width=0.85mm, red](7.5,2.5)--(7,3.5); 
   \fill[gray!20](7.5,2.5)--(7,3.5)--(7,1.5);
  \fill[gray!20] 
    (0.5,2.5)--(1,1.5)--(0.5,2.5)--(1,3.5)--(2,1.5)--(1,1.5)--(1,3.5)--(2,3.5)--(2,3.5)--(2.5,2.5)--(2,1.5)--(2.5,2.5);
  \fill[gray!20](.5,2.5) --(1,1.5)--(1,2.5);
  
  \fill[gray!20](1.5,2.5) --(2,1.5)--(2.5,2.5);
  
  \fill[gray!20]  (3,2.5)--(3.5,3.5)--(3.5,1.5)--(3,2.5)--(4.5,3.5)--(3.5,3.5)--(4.5,3.5)--(5,2.5)--(4.5,1.5)--(5,2.5);
  \fill[gray!20] (3.5,3.5) rectangle (4.5,1.5);
 \fill[gray!20]  (4.5,1.5)--(5,2.5)--(4.5,2.5);
   
   
   
  \fill[gray!20]  
  (6,1.5)--(5.5,2.5)--(6,3.5)--(5.5,2.5)--(6,1.5)--(7,1.5)--(6,3.5)--(7,3.5)--(7.5,2.5)--(7,1.5)--(7.5,2.5)--(7,3.5); 
 \fill[gray!20]  
   (6,1.5)--(5.5,2.5)--(6,3.5)--(7.5,2.5);
 \fill[gray!20]  (7,1.5)--(6.5,2.5)--(7,3.5);
  \draw[](1,1.5).. controls (4,0) .. (7,1.5); 
  \draw[](1,3.5).. controls (4,4.5) .. (7,3.5);
  
   \draw[](2,3.5).. controls (2.75,4) .. (3.5,3.5);
  
  
  
  \draw[](2,1.5).. controls (2.75,0.8) .. (3.5,1.5);
    \draw[](4.5,1.5).. controls (5.25,0.8) .. (6,1.5);
  \draw[](4.5,3.5).. controls (5.25,4) .. (6,3.5);
  \draw[](.5,2.5)--(2.5,2.5);
  
   \draw[](3,2.5)--(5,2.5);
   \draw[](5.5,2.5)--(7.5,2.5);
  
  \end{tikzpicture}
    \begin{tikzpicture}
  %\draw[gray!20](0,0) grid (10,10);
  
   \draw[red, ultra thick](1,2.5)--(1.5,1.5); 
    
     \draw[red, ultra thick](1,2.5)--(1.5,3.5); 
    
     \draw[red, ultra thick](2,2.5)--(1.5,1.5); 
     \draw[red, ultra thick](2,2.5)--(1.5,3.5); 
     \draw[red, ultra thick](2,2.5)--(2.5,1.5); 
    
     \draw[red, ultra thick](2,2.5)--(2.5,3.5); 
     \fill[gray!20]
     (2,2.5)--(1.5,1.5)--(2.5,1.5);
     \fill[gray!20]
     (2,2.5)--(1.5,3.5)--(2.5,3.5);
     
    \draw[red, ultra thick](3,2.5)--(2.5,1.5); 
     
     \draw[red, ultra thick](3,2.5)--(2.5,3.5); 
      \draw[red, ultra thick](1.5,1.5)--(2.5,1.5); 
        \draw[red, ultra thick](1.5,3.5)--(2.5,3.5); 
     
     \fill[gray!20](2,4.5).. controls (.6,4)..(1,2.5);
     \draw[red, ultra thick](2,4.5).. controls (.6,4)..(1,2.5);
     
    \fill[gray!20](2,.5).. controls (.6,1)..(1,2.5);
     
     
     
     
     \draw[red, ultra thick](2,.5).. controls (.6,1)..(1,2.5);
     
    \fill[gray!20](2,4.5).. controls (3.4,4)..(3,2.5);
     
     
     \draw[red, ultra thick](2,4.5).. controls (3.4,4)..(3,2.5);
     \fill[gray!20](3,2.5).. controls (3.4,1)..(2,.5);
      \draw[red, ultra thick](3,2.5).. controls (3.4,1)..(2,.5);
      
      \draw[red, ultra thick](2,4.5)--(1.5,3.5);
      \draw[red, ultra thick](2,.5)--(1.5,1.5);
     \draw[red, ultra thick](2,.5)--(2.5,1.5);
     \draw[red, ultra thick](2,4.5)--(2.5,3.5);
     
     \fill (1,2.5) circle (.081);
    \fill (2,2.5) circle (.081);
      \fill (3,2.5) circle (.081);
     \fill (1.5,1.5) circle (.081);  \fill (2.5,1.5) circle (.081);  \fill (1.5,3.5) circle (.081);  \fill (2.5,3.5) circle (.081);
    \fill (2,.5) circle (.081);   \fill (2,4.5) circle (.081);
  
  \end{tikzpicture}

==> f41.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\definecolor{linkcolor7}{rgb}{0.50, 0.15, 0.85}
\begin{tikzpicture}[scale=.3, line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (0.70, 4.64) .. controls (0.33, 4.66) and (0.26, 4.18) .. 
          (0.23, 3.76) .. controls (0.20, 3.33) and (0.25, 2.86) .. (0.62, 2.85);
    \draw (0.62, 2.85) .. controls (0.83, 2.85) and (1.05, 2.84) .. (1.27, 2.84);
    \draw (1.27, 2.84) .. controls (1.68, 2.83) and (1.92, 3.26) .. 
          (1.95, 3.71) .. controls (1.97, 4.13) and (1.94, 4.59) .. (1.58, 4.61);
    \draw (1.34, 4.62) .. controls (1.20, 4.62) and (1.07, 4.63) .. (0.94, 4.63);
 % \end{scope}
 % \begin{scope}[color=linkcolor1]
    \draw (3.59, 4.57) .. controls (3.21, 4.56) and (3.12, 4.09) .. 
          (3.06, 3.68) .. controls (3.00, 3.25) and (3.04, 2.79) .. (3.40, 2.77);
    \draw (3.40, 2.77) .. controls (3.61, 2.77) and (3.82, 2.76) .. (4.04, 2.75);
    \draw (4.04, 2.75) .. controls (4.44, 2.73) and (4.55, 3.22) .. 
          (4.62, 3.66) .. controls (4.71, 4.11) and (4.63, 4.59) .. (4.26, 4.58);
    \draw (4.04, 4.58) .. controls (3.95, 4.57) and (3.86, 4.57) .. (3.77, 4.57);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.17, 4.35) .. controls (5.76, 4.40) and (5.48, 3.98) .. 
          (5.44, 3.53) .. controls (5.40, 3.06) and (5.60, 2.59) .. (6.03, 2.54);
    \draw (6.03, 2.54) .. controls (6.19, 2.51) and (6.35, 2.49) .. (6.51, 2.47);
    \draw (6.51, 2.47) .. controls (6.90, 2.42) and (7.12, 2.86) .. 
          (7.19, 3.31) .. controls (7.25, 3.75) and (7.22, 4.24) .. (6.84, 4.28);
    \draw (6.64, 4.30) .. controls (6.57, 4.31) and (6.49, 4.32) .. (6.41, 4.33);
  %\end{scope}
 % \begin{scope}[color=linkcolor3]
    \draw (8.61, 4.29) .. controls (8.22, 4.29) and (8.14, 3.79) .. 
          (8.10, 3.34) .. controls (8.06, 2.89) and (8.08, 2.39) .. (8.47, 2.35);
    \draw (8.47, 2.35) .. controls (8.70, 2.32) and (8.93, 2.30) .. (9.16, 2.27);
    \draw (9.16, 2.27) .. controls (9.55, 2.23) and (9.60, 2.78) .. 
          (9.65, 3.26) .. controls (9.69, 3.74) and (9.75, 4.29) .. (9.39, 4.29);
    \draw (9.18, 4.29) .. controls (9.07, 4.29) and (8.95, 4.29) .. (8.84, 4.29);
  %\end{scope}
 % \begin{scope}[color=linkcolor4]
    \draw (3.68, 4.57) .. controls (3.76, 5.05) and (3.24, 5.37) .. 
          (2.70, 5.47) .. controls (2.11, 5.59) and (1.54, 5.20) .. (1.47, 4.61);
    \draw (1.47, 4.61) .. controls (1.42, 4.12) and (1.36, 3.63) .. (1.30, 3.14);
    \draw (1.25, 2.66) .. controls (1.20, 2.21) and (1.69, 1.93) .. 
          (2.21, 1.93) .. controls (2.74, 1.93) and (3.29, 2.12) .. (3.37, 2.61);
    \draw (3.44, 3.07) .. controls (3.52, 3.57) and (3.60, 4.07) .. (3.68, 4.57);
 % \end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (6.33, 4.34) .. controls (6.41, 4.81) and (5.87, 5.09) .. 
          (5.31, 5.12) .. controls (4.75, 5.16) and (4.15, 5.05) .. (4.13, 4.58);
    \draw (4.13, 4.58) .. controls (4.10, 4.07) and (4.08, 3.56) .. (4.05, 3.05);
    \draw (4.03, 2.56) .. controls (4.01, 2.10) and (4.45, 1.77) .. 
          (4.94, 1.75) .. controls (5.43, 1.72) and (5.93, 1.92) .. (6.00, 2.37);
    \draw (6.08, 2.83) .. controls (6.16, 3.33) and (6.25, 3.83) .. (6.33, 4.34);
 % \end{scope}
 % \begin{scope}[color=linkcolor6]
    \draw (8.72, 4.29) .. controls (8.78, 4.74) and (8.32, 5.05) .. 
          (7.82, 5.07) .. controls (7.29, 5.10) and (6.78, 4.80) .. (6.72, 4.29);
    \draw (6.72, 4.29) .. controls (6.66, 3.78) and (6.60, 3.28) .. (6.54, 2.77);
    \draw (6.48, 2.27) .. controls (6.43, 1.81) and (6.87, 1.46) .. 
          (7.37, 1.46) .. controls (7.88, 1.46) and (8.38, 1.70) .. (8.44, 2.17);
    \draw (8.51, 2.64) .. controls (8.58, 3.19) and (8.65, 3.74) .. (8.72, 4.29);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (9.30, 4.29) .. controls (9.42, 5.99) and (7.25, 6.47) .. 
          (5.22, 6.49) .. controls (3.24, 6.50) and (0.98, 6.39) .. (0.80, 4.64);
    \draw (0.80, 4.64) .. controls (0.75, 4.14) and (0.70, 3.65) .. (0.65, 3.15);
    \draw (0.59, 2.55) .. controls (0.41, 0.84) and (2.62, 0.36) .. 
          (4.69, 0.30) .. controls (6.71, 0.24) and (9.02, 0.21) .. (9.14, 1.97);
    \draw (9.18, 2.57) .. controls (9.22, 3.14) and (9.26, 3.72) .. (9.30, 4.29);
  %\end{scope}
\end{tikzpicture}
\hspace{.1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\begin{tikzpicture}[scale=.28, line width=1, line cap=round, line join=round]
 % \begin{scope}[color=linkcolor0]
    \draw (0.61, 4.58) .. controls (0.25, 4.60) and (0.16, 4.14) .. 
          (0.18, 3.70) .. controls (0.20, 3.27) and (0.22, 2.78) .. (0.60, 2.75);
    \draw (0.60, 2.75) .. controls (0.96, 2.72) and (1.32, 2.69) .. (1.69, 2.66);
    \draw (1.69, 2.66) .. controls (2.09, 2.63) and (2.32, 3.07) .. 
          (2.36, 3.53) .. controls (2.40, 3.99) and (2.23, 4.46) .. (1.82, 4.49);
    \draw (1.47, 4.52) .. controls (1.29, 4.53) and (1.10, 4.54) .. (0.92, 4.56);
 % \end{scope}
 % \begin{scope}[color=linkcolor1]
    \draw (3.71, 4.34) .. controls (3.33, 4.34) and (3.14, 3.91) .. 
          (3.14, 3.47) .. controls (3.14, 3.04) and (3.30, 2.60) .. (3.69, 2.55);
    \draw (3.69, 2.55) .. controls (3.85, 2.54) and (4.02, 2.52) .. (4.18, 2.50);
    \draw (4.18, 2.50) .. controls (4.57, 2.46) and (4.72, 2.94) .. 
          (4.75, 3.40) .. controls (4.78, 3.86) and (4.75, 4.36) .. (4.37, 4.36);
    \draw (4.18, 4.35) .. controls (4.10, 4.35) and (4.02, 4.35) .. (3.94, 4.35);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.12, 4.34) .. controls (5.74, 4.34) and (5.63, 3.86) .. 
          (5.61, 3.42) .. controls (5.60, 2.97) and (5.71, 2.49) .. (6.10, 2.46);
    \draw (6.10, 2.46) .. controls (6.30, 2.44) and (6.51, 2.43) .. (6.71, 2.41);
    \draw (6.71, 2.41) .. controls (7.15, 2.38) and (7.39, 2.86) .. 
          (7.45, 3.35) .. controls (7.50, 3.83) and (7.36, 4.34) .. (6.95, 4.34);
    \draw (6.69, 4.34) .. controls (6.58, 4.34) and (6.46, 4.34) .. (6.35, 4.34);
 % \end{scope}
 % \begin{scope}[color=linkcolor3]
    \draw (8.65, 4.19) .. controls (8.26, 4.22) and (8.14, 3.74) .. 
          (8.09, 3.29) .. controls (8.03, 2.84) and (8.22, 2.38) .. (8.61, 2.40);
    \draw (8.61, 2.40) .. controls (8.81, 2.42) and (9.01, 2.43) .. (9.21, 2.44);
    \draw (9.21, 2.44) .. controls (9.58, 2.47) and (9.73, 2.89) .. 
          (9.75, 3.29) .. controls (9.78, 3.69) and (9.74, 4.12) .. (9.40, 4.14);
    \draw (9.19, 4.16) .. controls (9.08, 4.16) and (8.98, 4.17) .. (8.87, 4.18);
  %\end{scope}
 % \begin{scope}[color=linkcolor4]
    \draw (0.73, 4.57) .. controls (0.77, 5.09) and (0.81, 5.61) .. 
          (0.86, 6.13) .. controls (0.92, 6.67) and (3.40, 6.59) .. 
          (5.17, 6.53) .. controls (7.22, 6.46) and (9.39, 5.90) .. (9.30, 4.15);
    \draw (9.30, 4.15) .. controls (9.27, 3.66) and (9.25, 3.18) .. (9.22, 2.69);
    \draw (9.20, 2.19) .. controls (9.11, 0.49) and (6.97, 0.17) .. 
          (5.02, 0.19) .. controls (3.32, 0.22) and (0.94, 0.25) .. 
          (0.94, 0.69) .. controls (0.94, 1.06) and (1.13, 1.39) .. (1.34, 1.68);
    \draw (1.34, 1.68) .. controls (1.53, 1.94) and (1.69, 2.24) .. (1.69, 2.56);
    \draw (1.68, 2.91) .. controls (1.68, 3.44) and (1.67, 3.97) .. (1.66, 4.50);
    \draw (1.66, 4.50) .. controls (1.65, 5.16) and (2.17, 5.70) .. 
          (2.81, 5.67) .. controls (3.46, 5.64) and (3.92, 5.02) .. (3.86, 4.35);
    \draw (3.86, 4.35) .. controls (3.81, 3.83) and (3.76, 3.32) .. (3.71, 2.80);
    \draw (3.67, 2.33) .. controls (3.63, 1.90) and (3.58, 1.42) .. 
          (3.24, 1.46) .. controls (2.89, 1.50) and (2.14, 1.59) .. (1.59, 1.65);
    \draw (1.18, 1.70) .. controls (0.79, 1.75) and (0.55, 2.14) .. (0.58, 2.55);
    \draw (0.62, 3.00) .. controls (0.66, 3.52) and (0.69, 4.05) .. (0.73, 4.57);
  %\end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (4.26, 4.35) .. controls (4.28, 4.94) and (4.75, 5.43) .. 
          (5.31, 5.36) .. controls (5.85, 5.30) and (6.28, 4.86) .. (6.24, 4.34);
    \draw (6.24, 4.34) .. controls (6.20, 3.79) and (6.16, 3.25) .. (6.12, 2.71);
    \draw (6.09, 2.27) .. controls (6.05, 1.81) and (5.58, 1.53) .. 
          (5.09, 1.54) .. controls (4.60, 1.55) and (4.15, 1.86) .. (4.17, 2.31);
    \draw (4.19, 2.75) .. controls (4.21, 3.28) and (4.24, 3.82) .. (4.26, 4.35);
 % \end{scope}
 %\begin{scope}[color=linkcolor6]
    \draw (8.76, 4.19) .. controls (8.80, 4.69) and (8.36, 5.09) .. 
          (7.84, 5.09) .. controls (7.32, 5.09) and (6.82, 4.81) .. (6.80, 4.34);
    \draw (6.80, 4.34) .. controls (6.78, 3.78) and (6.75, 3.22) .. (6.72, 2.66);
    \draw (6.70, 2.22) .. controls (6.68, 1.77) and (7.12, 1.46) .. 
          (7.60, 1.47) .. controls (8.09, 1.49) and (8.55, 1.76) .. (8.59, 2.22);
    \draw (8.63, 2.65) .. controls (8.67, 3.16) and (8.72, 3.67) .. (8.76, 4.19);
%  \end{scope}
\end{tikzpicture}
\hspace{.31cm}
%\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
%\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
%\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
%\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
%\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
%\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[scale = .295, line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (0.84, 4.47) .. controls (0.44, 4.49) and (0.31, 4.01) .. 
          (0.25, 3.56) .. controls (0.18, 3.08) and (0.46, 2.61) .. (0.91, 2.61);
    \draw (0.91, 2.61) .. controls (1.24, 2.60) and (1.56, 2.60) .. (1.89, 2.60);
    \draw (1.89, 2.60) .. controls (2.29, 2.59) and (2.51, 3.03) .. 
          (2.59, 3.46) .. controls (2.67, 3.89) and (2.56, 4.35) .. (2.19, 4.37);
    \draw (1.83, 4.40) .. controls (1.62, 4.41) and (1.40, 4.43) .. (1.18, 4.44);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (3.93, 4.30) .. controls (3.56, 4.33) and (3.41, 3.88) .. 
          (3.37, 3.46) .. controls (3.32, 3.04) and (3.38, 2.58) .. (3.74, 2.56);
    \draw (3.74, 2.56) .. controls (4.01, 2.54) and (4.28, 2.52) .. (4.55, 2.50);
    \draw (4.55, 2.50) .. controls (4.91, 2.48) and (5.02, 2.94) .. 
          (5.11, 3.34) .. controls (5.21, 3.75) and (5.17, 4.21) .. (4.82, 4.23);
    \draw (4.57, 4.25) .. controls (4.44, 4.26) and (4.31, 4.27) .. (4.17, 4.28);
  %\end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (6.38, 4.24) .. controls (5.94, 4.26) and (5.64, 3.84) .. 
          (5.59, 3.37) .. controls (5.53, 2.89) and (5.87, 2.45) .. (6.33, 2.45);
    \draw (6.33, 2.45) .. controls (6.49, 2.45) and (6.66, 2.45) .. (6.82, 2.45);
    \draw (6.82, 2.45) .. controls (7.22, 2.45) and (7.45, 2.87) .. 
          (7.44, 3.31) .. controls (7.43, 3.71) and (7.41, 4.17) .. (7.08, 4.19);
    \draw (6.91, 4.20) .. controls (6.82, 4.21) and (6.73, 4.21) .. (6.64, 4.22);
  %\end{scope}
 % \begin{scope}[color=linkcolor3]
    \draw (8.65, 4.24) .. controls (8.23, 4.25) and (8.00, 3.80) .. 
          (7.93, 3.34) .. controls (7.86, 2.87) and (8.16, 2.43) .. (8.61, 2.43);
    \draw (8.61, 2.43) .. controls (8.74, 2.43) and (8.88, 2.43) .. (9.02, 2.43);
    \draw (9.02, 2.43) .. controls (9.46, 2.43) and (9.77, 2.85) .. 
          (9.78, 3.33) .. controls (9.80, 3.76) and (9.68, 4.23) .. (9.31, 4.23);
    \draw (9.11, 4.24) .. controls (9.03, 4.24) and (8.95, 4.24) .. (8.88, 4.24);
 % \end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (0.96, 4.46) .. controls (0.97, 4.98) and (1.01, 5.50) .. 
          (1.19, 6.00) .. controls (1.39, 6.57) and (3.76, 6.50) .. 
          (5.38, 6.46) .. controls (7.31, 6.41) and (9.33, 5.85) .. (9.18, 4.23);
    \draw (9.18, 4.23) .. controls (9.13, 3.71) and (9.09, 3.19) .. (9.04, 2.67);
    \draw (8.99, 2.18) .. controls (8.84, 0.45) and (6.67, 0.15) .. 
          (4.70, 0.19) .. controls (2.93, 0.23) and (0.60, 0.27) .. 
          (0.71, 0.60) .. controls (0.82, 0.93) and (1.23, 1.35) .. (1.55, 1.68);
    \draw (1.55, 1.68) .. controls (1.75, 1.89) and (1.85, 2.18) .. (1.87, 2.47);
    \draw (1.91, 2.84) .. controls (1.96, 3.35) and (2.00, 3.87) .. (2.05, 4.38);
    \draw (2.05, 4.38) .. controls (2.11, 4.98) and (2.60, 5.46) .. 
          (3.20, 5.46) .. controls (3.77, 5.47) and (4.15, 4.89) .. (4.04, 4.29);
    \draw (4.04, 4.29) .. controls (3.96, 3.79) and (3.87, 3.30) .. (3.78, 2.80);
    \draw (3.72, 2.43) .. controls (3.66, 2.13) and (3.75, 1.82) .. (3.99, 1.64);
    \draw (4.27, 1.45) .. controls (4.67, 1.15) and (5.21, 1.07) .. 
          (5.61, 1.35) .. controls (5.96, 1.58) and (6.26, 1.90) .. (6.31, 2.32);
    \draw (6.36, 2.70) .. controls (6.42, 3.21) and (6.49, 3.72) .. (6.55, 4.22);
    \draw (6.55, 4.22) .. controls (6.62, 4.75) and (6.26, 5.24) .. 
          (5.74, 5.27) .. controls (5.18, 5.31) and (4.75, 4.82) .. (4.70, 4.24);
    \draw (4.70, 4.24) .. controls (4.66, 3.74) and (4.61, 3.25) .. (4.57, 2.75);
    \draw (4.53, 2.32) .. controls (4.50, 1.98) and (4.40, 1.60) .. (4.08, 1.58);
    \draw (4.08, 1.58) .. controls (3.26, 1.51) and (2.10, 1.42) .. (1.66, 1.63);
    \draw (1.42, 1.74) .. controls (1.12, 1.88) and (0.90, 2.16) .. (0.91, 2.48);
    \draw (0.92, 2.85) .. controls (0.93, 3.39) and (0.95, 3.92) .. (0.96, 4.46);
 % \end{scope}
 % \begin{scope}[color=linkcolor5]
    \draw (8.80, 4.24) .. controls (8.85, 4.71) and (8.48, 5.11) .. 
          (8.00, 5.19) .. controls (7.47, 5.28) and (7.06, 4.78) .. (7.00, 4.20);
    \draw (7.00, 4.20) .. controls (6.95, 3.70) and (6.89, 3.20) .. (6.84, 2.70);
    \draw (6.80, 2.23) .. controls (6.75, 1.74) and (7.10, 1.30) .. 
          (7.59, 1.25) .. controls (8.11, 1.21) and (8.53, 1.64) .. (8.58, 2.18);
    \draw (8.63, 2.67) .. controls (8.69, 3.19) and (8.75, 3.72) .. (8.80, 4.24);
 % \end{scope}
\end{tikzpicture}
\hspace{.1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\begin{tikzpicture}[scale=.275, line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (0.75, 5.08) .. controls (0.35, 5.08) and (0.22, 4.59) .. 
          (0.20, 4.13) .. controls (0.17, 3.66) and (0.33, 3.16) .. (0.74, 3.13);
    \draw (0.74, 3.13) .. controls (0.92, 3.12) and (1.09, 3.11) .. (1.26, 3.10);
    \draw (1.26, 3.10) .. controls (1.71, 3.07) and (1.95, 3.57) .. 
          (2.03, 4.07) .. controls (2.10, 4.56) and (1.99, 5.08) .. (1.58, 5.08);
    \draw (1.32, 5.08) .. controls (1.21, 5.08) and (1.10, 5.08) .. (0.99, 5.08);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (3.40, 4.95) .. controls (2.98, 4.96) and (2.85, 4.44) .. 
          (2.78, 3.98) .. controls (2.71, 3.49) and (2.92, 3.00) .. (3.34, 3.02);
    \draw (3.34, 3.02) .. controls (3.54, 3.02) and (3.74, 3.03) .. (3.94, 3.04);
    \draw (3.94, 3.04) .. controls (4.34, 3.05) and (4.47, 3.54) .. 
          (4.49, 3.99) .. controls (4.51, 4.44) and (4.46, 4.93) .. (4.08, 4.94);
    \draw (3.88, 4.94) .. controls (3.79, 4.94) and (3.70, 4.94) .. (3.61, 4.95);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (5.72, 4.83) .. controls (5.33, 4.89) and (5.10, 4.43) .. 
          (5.13, 3.95) .. controls (5.15, 3.47) and (5.28, 2.96) .. (5.69, 2.95);
    \draw (5.69, 2.95) .. controls (5.84, 2.95) and (5.98, 2.95) .. (6.13, 2.94);
    \draw (6.13, 2.94) .. controls (6.53, 2.94) and (6.77, 3.36) .. 
          (6.82, 3.79) .. controls (6.87, 4.22) and (6.76, 4.68) .. (6.39, 4.74);
    \draw (6.18, 4.77) .. controls (6.10, 4.78) and (6.03, 4.79) .. (5.95, 4.80);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.22, 4.83) .. controls (7.81, 4.86) and (7.66, 4.36) .. 
          (7.67, 3.87) .. controls (7.67, 3.39) and (7.79, 2.87) .. (8.21, 2.86);
    \draw (8.21, 2.86) .. controls (8.55, 2.85) and (8.89, 2.84) .. (9.23, 2.83);
    \draw (9.23, 2.83) .. controls (9.62, 2.81) and (9.70, 3.31) .. 
          (9.72, 3.76) .. controls (9.74, 4.21) and (9.77, 4.72) .. (9.39, 4.74);
    \draw (9.11, 4.76) .. controls (8.92, 4.78) and (8.74, 4.79) .. (8.55, 4.80);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (9.30, 4.75) .. controls (9.49, 6.58) and (7.52, 7.77) .. 
          (5.41, 7.74) .. controls (3.62, 7.72) and (1.21, 7.68) .. 
          (1.07, 6.79) .. controls (0.99, 6.22) and (0.92, 5.65) .. (0.88, 5.08);
    \draw (0.88, 5.08) .. controls (0.84, 4.52) and (0.80, 3.96) .. (0.76, 3.40);
    \draw (0.73, 3.00) .. controls (0.71, 2.72) and (0.73, 2.42) .. (0.95, 2.25);
    \draw (1.16, 2.10) .. controls (1.72, 1.66) and (2.55, 1.99) .. (3.27, 2.28);
    \draw (3.27, 2.28) .. controls (3.60, 2.41) and (3.93, 2.60) .. (3.94, 2.94);
    \draw (3.94, 3.31) .. controls (3.95, 3.85) and (3.96, 4.40) .. (3.97, 4.94);
    \draw (3.97, 4.94) .. controls (3.98, 5.58) and (4.40, 6.16) .. 
          (5.00, 6.18) .. controls (5.61, 6.21) and (5.95, 5.52) .. (5.88, 4.81);
    \draw (5.88, 4.81) .. controls (5.83, 4.28) and (5.77, 3.75) .. (5.72, 3.22);
    \draw (5.67, 2.75) .. controls (5.64, 2.40) and (5.59, 1.94) .. (5.80, 1.81);
    \draw (6.03, 1.67) .. controls (6.45, 1.42) and (6.95, 1.29) .. 
          (7.42, 1.41) .. controls (7.92, 1.53) and (8.14, 2.07) .. (8.19, 2.60);
    \draw (8.23, 3.13) .. controls (8.27, 3.69) and (8.32, 4.25) .. (8.36, 4.82);
    \draw (8.36, 4.82) .. controls (8.42, 5.48) and (8.03, 6.12) .. 
          (7.41, 6.14) .. controls (6.74, 6.16) and (6.30, 5.48) .. (6.25, 4.76);
    \draw (6.25, 4.76) .. controls (6.22, 4.24) and (6.18, 3.73) .. (6.15, 3.22);
    \draw (6.12, 2.80) .. controls (6.09, 2.45) and (6.01, 2.10) .. (5.85, 1.78);
    \draw (5.85, 1.78) .. controls (5.70, 1.45) and (5.35, 1.26) .. 
          (4.99, 1.30) .. controls (4.58, 1.34) and (4.18, 1.46) .. 
          (3.81, 1.65) .. controls (3.54, 1.78) and (3.24, 1.94) .. (3.26, 2.21);
    \draw (3.28, 2.42) .. controls (3.30, 2.57) and (3.31, 2.72) .. (3.32, 2.87);
    \draw (3.36, 3.29) .. controls (3.42, 3.84) and (3.47, 4.39) .. (3.52, 4.95);
    \draw (3.52, 4.95) .. controls (3.58, 5.54) and (3.15, 6.07) .. 
          (2.57, 6.06) .. controls (1.99, 6.05) and (1.48, 5.65) .. (1.43, 5.08);
    \draw (1.43, 5.08) .. controls (1.38, 4.51) and (1.33, 3.94) .. (1.28, 3.37);
    \draw (1.25, 2.98) .. controls (1.23, 2.71) and (1.16, 2.44) .. (1.01, 2.21);
    \draw (1.01, 2.21) .. controls (0.72, 1.75) and (0.33, 1.15) .. 
          (0.35, 0.77) .. controls (0.36, 0.39) and (3.00, 0.30) .. 
          (4.81, 0.24) .. controls (6.96, 0.17) and (9.25, 0.72) .. (9.23, 2.55);
    \draw (9.23, 3.06) .. controls (9.23, 3.63) and (9.24, 4.19) .. (9.30, 4.75);
 % \end{scope}
\end{tikzpicture}


==> f42.tikz <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\begin{tikzpicture}[line width=3.2, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.61, 4.58) .. controls (0.25, 4.60) and (0.16, 4.14) .. 
          (0.18, 3.70) .. controls (0.20, 3.27) and (0.22, 2.78) .. (0.60, 2.75);
    \draw (0.60, 2.75) .. controls (0.96, 2.72) and (1.32, 2.69) .. (1.69, 2.66);
    \draw (1.69, 2.66) .. controls (2.09, 2.63) and (2.32, 3.07) .. 
          (2.36, 3.53) .. controls (2.40, 3.99) and (2.23, 4.46) .. (1.82, 4.49);
    \draw (1.47, 4.52) .. controls (1.29, 4.53) and (1.10, 4.54) .. (0.92, 4.56);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.71, 4.34) .. controls (3.33, 4.34) and (3.14, 3.91) .. 
          (3.14, 3.47) .. controls (3.14, 3.04) and (3.30, 2.60) .. (3.69, 2.55);
    \draw (3.69, 2.55) .. controls (3.85, 2.54) and (4.02, 2.52) .. (4.18, 2.50);
    \draw (4.18, 2.50) .. controls (4.57, 2.46) and (4.72, 2.94) .. 
          (4.75, 3.40) .. controls (4.78, 3.86) and (4.75, 4.36) .. (4.37, 4.36);
    \draw (4.18, 4.35) .. controls (4.10, 4.35) and (4.02, 4.35) .. (3.94, 4.35);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.12, 4.34) .. controls (5.74, 4.34) and (5.63, 3.86) .. 
          (5.61, 3.42) .. controls (5.60, 2.97) and (5.71, 2.49) .. (6.10, 2.46);
    \draw (6.10, 2.46) .. controls (6.30, 2.44) and (6.51, 2.43) .. (6.71, 2.41);
    \draw (6.71, 2.41) .. controls (7.15, 2.38) and (7.39, 2.86) .. 
          (7.45, 3.35) .. controls (7.50, 3.83) and (7.36, 4.34) .. (6.95, 4.34);
    \draw (6.69, 4.34) .. controls (6.58, 4.34) and (6.46, 4.34) .. (6.35, 4.34);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (8.65, 4.19) .. controls (8.26, 4.22) and (8.14, 3.74) .. 
          (8.09, 3.29) .. controls (8.03, 2.84) and (8.22, 2.38) .. (8.61, 2.40);
    \draw (8.61, 2.40) .. controls (8.81, 2.42) and (9.01, 2.43) .. (9.21, 2.44);
    \draw (9.21, 2.44) .. controls (9.58, 2.47) and (9.73, 2.89) .. 
          (9.75, 3.29) .. controls (9.78, 3.69) and (9.74, 4.12) .. (9.40, 4.14);
    \draw (9.19, 4.16) .. controls (9.08, 4.16) and (8.98, 4.17) .. (8.87, 4.18);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (0.73, 4.57) .. controls (0.77, 5.09) and (0.81, 5.61) .. 
          (0.86, 6.13) .. controls (0.92, 6.67) and (3.40, 6.59) .. 
          (5.17, 6.53) .. controls (7.22, 6.46) and (9.39, 5.90) .. (9.30, 4.15);
    \draw (9.30, 4.15) .. controls (9.27, 3.66) and (9.25, 3.18) .. (9.22, 2.69);
    \draw (9.20, 2.19) .. controls (9.11, 0.49) and (6.97, 0.17) .. 
          (5.02, 0.19) .. controls (3.32, 0.22) and (0.94, 0.25) .. 
          (0.94, 0.69) .. controls (0.94, 1.06) and (1.13, 1.39) .. (1.34, 1.68);
    \draw (1.34, 1.68) .. controls (1.53, 1.94) and (1.69, 2.24) .. (1.69, 2.56);
    \draw (1.68, 2.91) .. controls (1.68, 3.44) and (1.67, 3.97) .. (1.66, 4.50);
    \draw (1.66, 4.50) .. controls (1.65, 5.16) and (2.17, 5.70) .. 
          (2.81, 5.67) .. controls (3.46, 5.64) and (3.92, 5.02) .. (3.86, 4.35);
    \draw (3.86, 4.35) .. controls (3.81, 3.83) and (3.76, 3.32) .. (3.71, 2.80);
    \draw (3.67, 2.33) .. controls (3.63, 1.90) and (3.58, 1.42) .. 
          (3.24, 1.46) .. controls (2.89, 1.50) and (2.14, 1.59) .. (1.59, 1.65);
    \draw (1.18, 1.70) .. controls (0.79, 1.75) and (0.55, 2.14) .. (0.58, 2.55);
    \draw (0.62, 3.00) .. controls (0.66, 3.52) and (0.69, 4.05) .. (0.73, 4.57);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (4.26, 4.35) .. controls (4.28, 4.94) and (4.75, 5.43) .. 
          (5.31, 5.36) .. controls (5.85, 5.30) and (6.28, 4.86) .. (6.24, 4.34);
    \draw (6.24, 4.34) .. controls (6.20, 3.79) and (6.16, 3.25) .. (6.12, 2.71);
    \draw (6.09, 2.27) .. controls (6.05, 1.81) and (5.58, 1.53) .. 
          (5.09, 1.54) .. controls (4.60, 1.55) and (4.15, 1.86) .. (4.17, 2.31);
    \draw (4.19, 2.75) .. controls (4.21, 3.28) and (4.24, 3.82) .. (4.26, 4.35);
  \end{scope}
  \begin{scope}[color=linkcolor6]
    \draw (8.76, 4.19) .. controls (8.80, 4.69) and (8.36, 5.09) .. 
          (7.84, 5.09) .. controls (7.32, 5.09) and (6.82, 4.81) .. (6.80, 4.34);
    \draw (6.80, 4.34) .. controls (6.78, 3.78) and (6.75, 3.22) .. (6.72, 2.66);
    \draw (6.70, 2.22) .. controls (6.68, 1.77) and (7.12, 1.46) .. 
          (7.60, 1.47) .. controls (8.09, 1.49) and (8.55, 1.76) .. (8.59, 2.22);
    \draw (8.63, 2.65) .. controls (8.67, 3.16) and (8.72, 3.67) .. (8.76, 4.19);
  \end{scope}
\end{tikzpicture}


==> f43.tikz <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[scale = .3, line width=3.1, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.84, 4.47) .. controls (0.44, 4.49) and (0.31, 4.01) .. 
          (0.25, 3.56) .. controls (0.18, 3.08) and (0.46, 2.61) .. (0.91, 2.61);
    \draw (0.91, 2.61) .. controls (1.24, 2.60) and (1.56, 2.60) .. (1.89, 2.60);
    \draw (1.89, 2.60) .. controls (2.29, 2.59) and (2.51, 3.03) .. 
          (2.59, 3.46) .. controls (2.67, 3.89) and (2.56, 4.35) .. (2.19, 4.37);
    \draw (1.83, 4.40) .. controls (1.62, 4.41) and (1.40, 4.43) .. (1.18, 4.44);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.93, 4.30) .. controls (3.56, 4.33) and (3.41, 3.88) .. 
          (3.37, 3.46) .. controls (3.32, 3.04) and (3.38, 2.58) .. (3.74, 2.56);
    \draw (3.74, 2.56) .. controls (4.01, 2.54) and (4.28, 2.52) .. (4.55, 2.50);
    \draw (4.55, 2.50) .. controls (4.91, 2.48) and (5.02, 2.94) .. 
          (5.11, 3.34) .. controls (5.21, 3.75) and (5.17, 4.21) .. (4.82, 4.23);
    \draw (4.57, 4.25) .. controls (4.44, 4.26) and (4.31, 4.27) .. (4.17, 4.28);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.38, 4.24) .. controls (5.94, 4.26) and (5.64, 3.84) .. 
          (5.59, 3.37) .. controls (5.53, 2.89) and (5.87, 2.45) .. (6.33, 2.45);
    \draw (6.33, 2.45) .. controls (6.49, 2.45) and (6.66, 2.45) .. (6.82, 2.45);
    \draw (6.82, 2.45) .. controls (7.22, 2.45) and (7.45, 2.87) .. 
          (7.44, 3.31) .. controls (7.43, 3.71) and (7.41, 4.17) .. (7.08, 4.19);
    \draw (6.91, 4.20) .. controls (6.82, 4.21) and (6.73, 4.21) .. (6.64, 4.22);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (8.65, 4.24) .. controls (8.23, 4.25) and (8.00, 3.80) .. 
          (7.93, 3.34) .. controls (7.86, 2.87) and (8.16, 2.43) .. (8.61, 2.43);
    \draw (8.61, 2.43) .. controls (8.74, 2.43) and (8.88, 2.43) .. (9.02, 2.43);
    \draw (9.02, 2.43) .. controls (9.46, 2.43) and (9.77, 2.85) .. 
          (9.78, 3.33) .. controls (9.80, 3.76) and (9.68, 4.23) .. (9.31, 4.23);
    \draw (9.11, 4.24) .. controls (9.03, 4.24) and (8.95, 4.24) .. (8.88, 4.24);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (0.96, 4.46) .. controls (0.97, 4.98) and (1.01, 5.50) .. 
          (1.19, 6.00) .. controls (1.39, 6.57) and (3.76, 6.50) .. 
          (5.38, 6.46) .. controls (7.31, 6.41) and (9.33, 5.85) .. (9.18, 4.23);
    \draw (9.18, 4.23) .. controls (9.13, 3.71) and (9.09, 3.19) .. (9.04, 2.67);
    \draw (8.99, 2.18) .. controls (8.84, 0.45) and (6.67, 0.15) .. 
          (4.70, 0.19) .. controls (2.93, 0.23) and (0.60, 0.27) .. 
          (0.71, 0.60) .. controls (0.82, 0.93) and (1.23, 1.35) .. (1.55, 1.68);
    \draw (1.55, 1.68) .. controls (1.75, 1.89) and (1.85, 2.18) .. (1.87, 2.47);
    \draw (1.91, 2.84) .. controls (1.96, 3.35) and (2.00, 3.87) .. (2.05, 4.38);
    \draw (2.05, 4.38) .. controls (2.11, 4.98) and (2.60, 5.46) .. 
          (3.20, 5.46) .. controls (3.77, 5.47) and (4.15, 4.89) .. (4.04, 4.29);
    \draw (4.04, 4.29) .. controls (3.96, 3.79) and (3.87, 3.30) .. (3.78, 2.80);
    \draw (3.72, 2.43) .. controls (3.66, 2.13) and (3.75, 1.82) .. (3.99, 1.64);
    \draw (4.27, 1.45) .. controls (4.67, 1.15) and (5.21, 1.07) .. 
          (5.61, 1.35) .. controls (5.96, 1.58) and (6.26, 1.90) .. (6.31, 2.32);
    \draw (6.36, 2.70) .. controls (6.42, 3.21) and (6.49, 3.72) .. (6.55, 4.22);
    \draw (6.55, 4.22) .. controls (6.62, 4.75) and (6.26, 5.24) .. 
          (5.74, 5.27) .. controls (5.18, 5.31) and (4.75, 4.82) .. (4.70, 4.24);
    \draw (4.70, 4.24) .. controls (4.66, 3.74) and (4.61, 3.25) .. (4.57, 2.75);
    \draw (4.53, 2.32) .. controls (4.50, 1.98) and (4.40, 1.60) .. (4.08, 1.58);
    \draw (4.08, 1.58) .. controls (3.26, 1.51) and (2.10, 1.42) .. (1.66, 1.63);
    \draw (1.42, 1.74) .. controls (1.12, 1.88) and (0.90, 2.16) .. (0.91, 2.48);
    \draw (0.92, 2.85) .. controls (0.93, 3.39) and (0.95, 3.92) .. (0.96, 4.46);
  \end{scope}
  \begin{scope}[color=linkcolor5]
    \draw (8.80, 4.24) .. controls (8.85, 4.71) and (8.48, 5.11) .. 
          (8.00, 5.19) .. controls (7.47, 5.28) and (7.06, 4.78) .. (7.00, 4.20);
    \draw (7.00, 4.20) .. controls (6.95, 3.70) and (6.89, 3.20) .. (6.84, 2.70);
    \draw (6.80, 2.23) .. controls (6.75, 1.74) and (7.10, 1.30) .. 
          (7.59, 1.25) .. controls (8.11, 1.21) and (8.53, 1.64) .. (8.58, 2.18);
    \draw (8.63, 2.67) .. controls (8.69, 3.19) and (8.75, 3.72) .. (8.80, 4.24);
  \end{scope}
\end{tikzpicture}


==> f44.tikz <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\begin{tikzpicture}[line width=3.4, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (0.75, 5.08) .. controls (0.35, 5.08) and (0.22, 4.59) .. 
          (0.20, 4.13) .. controls (0.17, 3.66) and (0.33, 3.16) .. (0.74, 3.13);
    \draw (0.74, 3.13) .. controls (0.92, 3.12) and (1.09, 3.11) .. (1.26, 3.10);
    \draw (1.26, 3.10) .. controls (1.71, 3.07) and (1.95, 3.57) .. 
          (2.03, 4.07) .. controls (2.10, 4.56) and (1.99, 5.08) .. (1.58, 5.08);
    \draw (1.32, 5.08) .. controls (1.21, 5.08) and (1.10, 5.08) .. (0.99, 5.08);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.40, 4.95) .. controls (2.98, 4.96) and (2.85, 4.44) .. 
          (2.78, 3.98) .. controls (2.71, 3.49) and (2.92, 3.00) .. (3.34, 3.02);
    \draw (3.34, 3.02) .. controls (3.54, 3.02) and (3.74, 3.03) .. (3.94, 3.04);
    \draw (3.94, 3.04) .. controls (4.34, 3.05) and (4.47, 3.54) .. 
          (4.49, 3.99) .. controls (4.51, 4.44) and (4.46, 4.93) .. (4.08, 4.94);
    \draw (3.88, 4.94) .. controls (3.79, 4.94) and (3.70, 4.94) .. (3.61, 4.95);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (5.72, 4.83) .. controls (5.33, 4.89) and (5.10, 4.43) .. 
          (5.13, 3.95) .. controls (5.15, 3.47) and (5.28, 2.96) .. (5.69, 2.95);
    \draw (5.69, 2.95) .. controls (5.84, 2.95) and (5.98, 2.95) .. (6.13, 2.94);
    \draw (6.13, 2.94) .. controls (6.53, 2.94) and (6.77, 3.36) .. 
          (6.82, 3.79) .. controls (6.87, 4.22) and (6.76, 4.68) .. (6.39, 4.74);
    \draw (6.18, 4.77) .. controls (6.10, 4.78) and (6.03, 4.79) .. (5.95, 4.80);
  \end{scope}
  \begin{scope}[color=linkcolor3]
    \draw (8.22, 4.83) .. controls (7.81, 4.86) and (7.66, 4.36) .. 
          (7.67, 3.87) .. controls (7.67, 3.39) and (7.79, 2.87) .. (8.21, 2.86);
    \draw (8.21, 2.86) .. controls (8.55, 2.85) and (8.89, 2.84) .. (9.23, 2.83);
    \draw (9.23, 2.83) .. controls (9.62, 2.81) and (9.70, 3.31) .. 
          (9.72, 3.76) .. controls (9.74, 4.21) and (9.77, 4.72) .. (9.39, 4.74);
    \draw (9.11, 4.76) .. controls (8.92, 4.78) and (8.74, 4.79) .. (8.55, 4.80);
  \end{scope}
  \begin{scope}[color=linkcolor4]
    \draw (9.30, 4.75) .. controls (9.49, 6.58) and (7.52, 7.77) .. 
          (5.41, 7.74) .. controls (3.62, 7.72) and (1.21, 7.68) .. 
          (1.07, 6.79) .. controls (0.99, 6.22) and (0.92, 5.65) .. (0.88, 5.08);
    \draw (0.88, 5.08) .. controls (0.84, 4.52) and (0.80, 3.96) .. (0.76, 3.40);
    \draw (0.73, 3.00) .. controls (0.71, 2.72) and (0.73, 2.42) .. (0.95, 2.25);
    \draw (1.16, 2.10) .. controls (1.72, 1.66) and (2.55, 1.99) .. (3.27, 2.28);
    \draw (3.27, 2.28) .. controls (3.60, 2.41) and (3.93, 2.60) .. (3.94, 2.94);
    \draw (3.94, 3.31) .. controls (3.95, 3.85) and (3.96, 4.40) .. (3.97, 4.94);
    \draw (3.97, 4.94) .. controls (3.98, 5.58) and (4.40, 6.16) .. 
          (5.00, 6.18) .. controls (5.61, 6.21) and (5.95, 5.52) .. (5.88, 4.81);
    \draw (5.88, 4.81) .. controls (5.83, 4.28) and (5.77, 3.75) .. (5.72, 3.22);
    \draw (5.67, 2.75) .. controls (5.64, 2.40) and (5.59, 1.94) .. (5.80, 1.81);
    \draw (6.03, 1.67) .. controls (6.45, 1.42) and (6.95, 1.29) .. 
          (7.42, 1.41) .. controls (7.92, 1.53) and (8.14, 2.07) .. (8.19, 2.60);
    \draw (8.23, 3.13) .. controls (8.27, 3.69) and (8.32, 4.25) .. (8.36, 4.82);
    \draw (8.36, 4.82) .. controls (8.42, 5.48) and (8.03, 6.12) .. 
          (7.41, 6.14) .. controls (6.74, 6.16) and (6.30, 5.48) .. (6.25, 4.76);
    \draw (6.25, 4.76) .. controls (6.22, 4.24) and (6.18, 3.73) .. (6.15, 3.22);
    \draw (6.12, 2.80) .. controls (6.09, 2.45) and (6.01, 2.10) .. (5.85, 1.78);
    \draw (5.85, 1.78) .. controls (5.70, 1.45) and (5.35, 1.26) .. 
          (4.99, 1.30) .. controls (4.58, 1.34) and (4.18, 1.46) .. 
          (3.81, 1.65) .. controls (3.54, 1.78) and (3.24, 1.94) .. (3.26, 2.21);
    \draw (3.28, 2.42) .. controls (3.30, 2.57) and (3.31, 2.72) .. (3.32, 2.87);
    \draw (3.36, 3.29) .. controls (3.42, 3.84) and (3.47, 4.39) .. (3.52, 4.95);
    \draw (3.52, 4.95) .. controls (3.58, 5.54) and (3.15, 6.07) .. 
          (2.57, 6.06) .. controls (1.99, 6.05) and (1.48, 5.65) .. (1.43, 5.08);
    \draw (1.43, 5.08) .. controls (1.38, 4.51) and (1.33, 3.94) .. (1.28, 3.37);
    \draw (1.25, 2.98) .. controls (1.23, 2.71) and (1.16, 2.44) .. (1.01, 2.21);
    \draw (1.01, 2.21) .. controls (0.72, 1.75) and (0.33, 1.15) .. 
          (0.35, 0.77) .. controls (0.36, 0.39) and (3.00, 0.30) .. 
          (4.81, 0.24) .. controls (6.96, 0.17) and (9.25, 0.72) .. (9.23, 2.55);
    \draw (9.23, 3.06) .. controls (9.23, 3.63) and (9.24, 4.19) .. (9.30, 4.75);
  \end{scope}
\end{tikzpicture}


==> fal3cusp.tex <==
    

  
  \begin{tikzpicture}
  \draw (0,0) circle (1);
  \draw (2,0) circle (1);
  \draw (1,1.33) circle (.67);
  \draw (1,-1.33) circle (.67);
  \draw (1,0) circle (2);
  \draw[dashed](1,.5) circle (.5);
  \draw[dashed](1,-.5) circle (.5);
 %\draw[dashed](2.6,1.5) circle (1.5); 
  \node at (-.7,0) {$p$};
     
    \node at (.75,0) {$q$};
      
     \node at (2.7,0) {$r$}; 
   \node at (1,2.2) {$s$};
     \node at (.4,.6) {$t$};
     \node at (1.7,.6) {$u$};
     \node at (.4,-.7) {$v$};
     \node at (1.7,-.7) {$x$}; 
     \node at (1,-2.2) {$y$};
  \node at (0,0) {$1$};
     \node at (2,0) {$2$};
     \node at (1,1.5) {$3$};
     
     \node at (1,-1.65) {$4$};
     \node at (3,1) {$5$};
    \node at (1,.5) {$8$};
      \node at (1,-.5) {$9$};
  \end{tikzpicture}
  \hspace{.1cm}
  \begin{tikzpicture}[scale=1.4]
  \draw (0,0) circle (.5);
  \draw (1,0) circle (.5);
  \draw (2,0) circle (.5);
  \draw[ultra thick] (-.5,.5) --(2.5,.5);
   \draw[ultra thick] (-.5,-.5) --(2.5,-.5);
    \draw[ultra thick, dashed] (0,.5) --(0,-.5);
    \draw[ultra thick, dashed] (2,.5) --(2,-.5);
    \node at (1,.75) {$1$};
    \node at (1,-.75) {$2$};
    \node at (-.1,0) {$8$};
     \node at (2.1,0) {$9$};
    
  \end{tikzpicture}
  \hspace{.1cm}
  \begin{tikzpicture}[scale=.8]
%\draw[gray!20] (0,0) grid (5,5);
\fill [gray!20] (0,.3) circle (.3);
\fill [gray!20] (2,.3) circle (.3);
\fill [gray!20] (1.5,.8) circle (.3);
\fill [gray!20] (4,.3) circle (.3);

\fill [gray!20] (5.5,.8) circle (.3);

\fill [gray!20] (3.5,.8) circle (.3);
\draw [orange, dashed, ultra thick] (5.5,0.5) arc (0:180:1);
\draw [orange, dashed, ultra thick] (3.5,0.5) arc (0:180:1);
\draw [red, dashed, ultra thick] (4,0) arc (0:180:1);
\draw [red, dashed, ultra thick] (2,0) arc (0:180:1);
\draw [brown, dashed, ultra thick] (0,0) -- (0,3);

\draw [pink, dashed, ultra thick] (1.5,0.5) -- (1.5,3.5);
\draw [brown, dashed, ultra thick] (4,0) -- (4,3);
\draw [pink, dashed, ultra thick] (5.5,0.5) -- (5.5,3.5);

\draw [gray, dashed, ultra thick] (1.5,0.5) arc (0:180:.75);
\draw [gray, dashed, ultra thick] (5.5,0.5) arc (0:200:.75);

 
\draw [ultra thick] (0,3) -- (4,3);
\draw [ ultra thick] (1.5,3.5) -- (5.5,3.5);
\draw[ultra thick] (0,3) -- (1.5,3.5);
\draw[ultra thick] (4,3) -- (5.5,3.5);


%\node at (2.5,3.5) {$1$};
%\node at (4.5,3.3) {$-2\omega$};
\node at (1.5,0.3){\bf\large $t$};
\node at (5.5,0.3){\bf\large $v$};
\node at (0,-.2){\bf\large $u$};
\node at (4,-.2){\bf\large $x$};
\node at (3.3,0.3){\bf\large $p$};
\node at (2,-0.2){\bf\large $r$};

\node at (6,2.2){\bf\large $f_9$};

\node at (-0.5,2){\bf\large $f_8$};
\node at (3,4.2,){\bf\large $f_1$};
\node at (2,3.25){\bf\large $f_2$};

%\node at (-1,3.3) {\bf\large$p \rightarrow \infty$};

\end{tikzpicture}


==> fal6.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\definecolor{linkcolor7}{rgb}{0.50, 0.15, 0.85}
\definecolor{linkcolor8}{rgb}{0.15, 0.85, 0.50}
\definecolor{linkcolor9}{rgb}{0.15, 0.50, 0.85}
\definecolor{linkcolor10}{rgb}{0.85, 0.15, 0.50}
\definecolor{linkcolor11}{rgb}{0.50, 0.85, 0.15}
\begin{tikzpicture}[scale = .35,line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (3.15, 7.30) .. controls (3.49, 7.50) and (3.59, 7.94) .. 
          (3.35, 8.23) .. controls (3.14, 8.48) and (2.89, 8.77) .. (2.66, 8.59);
    \draw (2.50, 8.47) .. controls (2.39, 8.39) and (2.28, 8.31) .. (2.17, 8.23);
    \draw (2.00, 8.09) .. controls (1.79, 7.94) and (1.91, 7.63) .. 
          (2.11, 7.40) .. controls (2.29, 7.17) and (2.51, 6.91) .. (2.73, 7.05);
    \draw (2.73, 7.05) .. controls (2.87, 7.13) and (3.01, 7.21) .. (3.15, 7.30);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (1.15, 4.89) .. controls (1.14, 5.21) and (1.44, 5.45) .. 
          (1.78, 5.43) .. controls (2.14, 5.41) and (2.42, 5.12) .. (2.41, 4.76);
    \draw (2.41, 4.76) .. controls (2.41, 4.60) and (2.40, 4.44) .. (2.40, 4.28);
    \draw (2.40, 4.28) .. controls (2.39, 3.99) and (2.09, 3.82) .. 
          (1.78, 3.83) .. controls (1.49, 3.84) and (1.18, 3.95) .. (1.17, 4.21);
    \draw (1.16, 4.39) .. controls (1.16, 4.48) and (1.16, 4.56) .. (1.16, 4.65);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (3.64, 2.48) .. controls (3.35, 2.64) and (3.01, 2.46) .. 
          (2.84, 2.16) .. controls (2.69, 1.87) and (2.60, 1.51) .. (2.84, 1.34);
    \draw (2.99, 1.23) .. controls (3.06, 1.18) and (3.13, 1.13) .. (3.20, 1.08);
    \draw (3.35, 0.97) .. controls (3.59, 0.80) and (3.85, 1.09) .. 
          (4.02, 1.41) .. controls (4.20, 1.73) and (4.28, 2.13) .. (3.99, 2.29);
    \draw (3.99, 2.29) .. controls (3.88, 2.35) and (3.76, 2.41) .. (3.64, 2.48);
 % \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (8.10, 1.68) .. controls (8.28, 1.94) and (8.03, 2.24) .. 
          (7.80, 2.49) .. controls (7.56, 2.77) and (7.18, 2.87) .. (6.96, 2.64);
    \draw (6.96, 2.64) .. controls (6.83, 2.50) and (6.71, 2.36) .. (6.58, 2.23);
    \draw (6.58, 2.23) .. controls (6.36, 1.98) and (6.60, 1.63) .. 
          (6.91, 1.39) .. controls (7.21, 1.16) and (7.56, 0.89) .. (7.69, 1.08);
    \draw (7.79, 1.22) .. controls (7.86, 1.32) and (7.92, 1.42) .. (7.99, 1.51);
  \end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (9.03, 5.13) .. controls (9.03, 5.41) and (8.71, 5.53) .. 
          (8.39, 5.55) .. controls (8.07, 5.57) and (7.74, 5.45) .. (7.72, 5.17);
    \draw (7.72, 5.17) .. controls (7.70, 5.01) and (7.69, 4.84) .. (7.67, 4.68);
    \draw (7.67, 4.68) .. controls (7.64, 4.38) and (7.99, 4.22) .. 
          (8.32, 4.14) .. controls (8.66, 4.06) and (9.01, 4.12) .. (9.02, 4.39);
    \draw (9.02, 4.60) .. controls (9.02, 4.71) and (9.02, 4.82) .. (9.02, 4.92);
 %\end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (6.30, 7.20) .. controls (6.02, 7.36) and (6.06, 7.75) .. 
          (6.20, 8.07) .. controls (6.34, 8.38) and (6.54, 8.68) .. (6.78, 8.54);
    \draw (6.97, 8.43) .. controls (7.08, 8.36) and (7.20, 8.29) .. (7.31, 8.22);
    \draw (7.53, 8.09) .. controls (7.78, 7.94) and (7.73, 7.57) .. 
          (7.53, 7.29) .. controls (7.32, 7.00) and (6.99, 6.80) .. (6.70, 6.97);
    \draw (6.70, 6.97) .. controls (6.57, 7.05) and (6.44, 7.12) .. (6.30, 7.20);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (6.85, 8.50) .. controls (7.15, 9.20) and (5.87, 9.19) .. 
          (4.75, 9.18) .. controls (3.63, 9.17) and (2.34, 9.15) .. (2.60, 8.55);
    \draw (2.60, 8.55) .. controls (2.76, 8.20) and (2.91, 7.85) .. (3.07, 7.50);
    \draw (3.24, 7.11) .. controls (3.48, 6.55) and (4.11, 6.34) .. 
          (4.73, 6.31) .. controls (5.35, 6.29) and (5.99, 6.47) .. (6.22, 7.01);
    \draw (6.39, 7.40) .. controls (6.54, 7.77) and (6.70, 8.13) .. (6.85, 8.50);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (7.43, 8.15) .. controls (7.85, 8.85) and (8.48, 7.84) .. 
          (9.01, 6.90) .. controls (9.54, 5.97) and (9.73, 4.96) .. (9.03, 5.03);
    \draw (9.03, 5.03) .. controls (8.66, 5.07) and (8.30, 5.11) .. (7.93, 5.14);
    \draw (7.51, 5.19) .. controls (7.08, 5.23) and (6.64, 5.35) .. 
          (6.44, 5.72) .. controls (6.27, 6.07) and (6.40, 6.47) .. (6.61, 6.81);
    \draw (6.82, 7.15) .. controls (7.02, 7.49) and (7.22, 7.82) .. (7.43, 8.15);
  %\end{scope}
  %\begin{scope}[color=linkcolor8]
    \draw (8.05, 1.61) .. controls (8.47, 1.22) and (8.97, 1.85) .. 
          (9.24, 2.60) .. controls (9.46, 3.23) and (9.80, 4.17) .. 
          (9.65, 4.30) .. controls (9.49, 4.43) and (9.24, 4.47) .. (9.02, 4.50);
    \draw (9.02, 4.50) .. controls (8.64, 4.55) and (8.26, 4.60) .. (7.89, 4.65);
    \draw (7.48, 4.71) .. controls (7.02, 4.77) and (6.58, 4.53) .. 
          (6.42, 4.11) .. controls (6.24, 3.64) and (6.43, 3.13) .. (6.80, 2.78);
    \draw (7.12, 2.49) .. controls (7.43, 2.20) and (7.74, 1.90) .. (8.05, 1.61);
 % \end{scope}
 % \begin{scope}[color=linkcolor9]
    \draw (3.27, 1.03) .. controls (2.77, 0.15) and (4.25, 0.24) .. 
          (5.56, 0.33) .. controls (6.85, 0.41) and (8.36, 0.51) .. (7.72, 1.12);
    \draw (7.72, 1.12) .. controls (7.39, 1.44) and (7.07, 1.76) .. (6.74, 2.08);
    \draw (6.45, 2.36) .. controls (6.09, 2.71) and (5.60, 2.88) .. 
          (5.11, 2.87) .. controls (4.69, 2.85) and (4.26, 2.75) .. (4.06, 2.40);
    \draw (3.89, 2.10) .. controls (3.68, 1.74) and (3.48, 1.38) .. (3.27, 1.03);
  %\end{scope}
  %\begin{scope}[color=linkcolor10]
    \draw (2.61, 4.28) .. controls (3.07, 4.27) and (3.54, 4.15) .. 
          (3.79, 3.77) .. controls (4.02, 3.43) and (3.95, 2.99) .. (3.74, 2.64);
    \draw (3.53, 2.29) .. controls (3.33, 1.96) and (3.12, 1.62) .. (2.92, 1.28);
    \draw (2.92, 1.28) .. controls (2.56, 0.68) and (1.66, 1.18) .. 
          (1.22, 2.17) .. controls (0.77, 3.18) and (0.33, 4.31) .. (1.17, 4.30);
    \draw (1.17, 4.30) .. controls (1.51, 4.29) and (1.84, 4.29) .. (2.18, 4.28);
  %\end{scope}
 % \begin{scope}[color=linkcolor11]
    \draw (2.85, 6.86) .. controls (3.12, 6.41) and (3.36, 5.91) .. 
          (3.30, 5.38) .. controls (3.26, 5.02) and (2.94, 4.77) .. (2.58, 4.76);
    \draw (2.20, 4.76) .. controls (1.85, 4.75) and (1.50, 4.75) .. (1.15, 4.74);
    \draw (1.15, 4.74) .. controls (0.38, 4.73) and (0.16, 5.80) .. 
          (0.64, 6.77) .. controls (1.12, 7.73) and (1.66, 8.82) .. (2.07, 8.15);
    \draw (2.07, 8.15) .. controls (2.25, 7.84) and (2.44, 7.54) .. (2.62, 7.23);
  %\end{scope}
\end{tikzpicture}
\hspace{1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\definecolor{linkcolor6}{rgb}{0.85, 0.50, 0.15}
\definecolor{linkcolor7}{rgb}{0.50, 0.15, 0.85}
\definecolor{linkcolor8}{rgb}{0.15, 0.85, 0.50}
\definecolor{linkcolor9}{rgb}{0.15, 0.50, 0.85}
\definecolor{linkcolor10}{rgb}{0.85, 0.15, 0.50}
\begin{tikzpicture}[scale=.35, line width=1, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (3.38, 8.08) .. controls (3.68, 8.37) and (3.67, 8.86) .. 
          (3.36, 9.15) .. controls (3.08, 9.41) and (2.73, 9.64) .. (2.53, 9.40);
    \draw (2.39, 9.23) .. controls (2.31, 9.14) and (2.23, 9.05) .. (2.15, 8.96);
    \draw (1.99, 8.77) .. controls (1.77, 8.51) and (1.89, 8.12) .. 
          (2.15, 7.87) .. controls (2.41, 7.62) and (2.80, 7.52) .. (3.04, 7.75);
    \draw (3.04, 7.75) .. controls (3.16, 7.86) and (3.27, 7.97) .. (3.38, 8.08);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (6.14, 7.72) .. controls (5.85, 7.98) and (5.83, 8.43) .. 
          (6.08, 8.73) .. controls (6.31, 9.01) and (6.68, 9.16) .. (6.92, 8.95);
    \draw (7.11, 8.78) .. controls (7.20, 8.70) and (7.29, 8.62) .. (7.39, 8.53);
    \draw (7.58, 8.36) .. controls (7.84, 8.14) and (7.77, 7.73) .. 
          (7.54, 7.44) .. controls (7.29, 7.12) and (6.82, 7.10) .. (6.52, 7.37);
    \draw (6.52, 7.37) .. controls (6.39, 7.49) and (6.26, 7.60) .. (6.14, 7.72);
  %\end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (9.04, 5.06) .. controls (9.06, 5.41) and (8.68, 5.62) .. 
          (8.28, 5.62) .. controls (7.85, 5.62) and (7.49, 5.28) .. (7.50, 4.85);
    \draw (7.50, 4.85) .. controls (7.50, 4.68) and (7.50, 4.51) .. (7.50, 4.33);
    \draw (7.50, 4.33) .. controls (7.51, 4.01) and (7.87, 3.84) .. 
          (8.23, 3.84) .. controls (8.57, 3.85) and (8.95, 3.87) .. (8.98, 4.17);
    \draw (8.99, 4.38) .. controls (9.00, 4.52) and (9.01, 4.65) .. (9.02, 4.78);
 % \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (7.37, 2.53) .. controls (7.05, 2.84) and (6.55, 2.89) .. 
          (6.21, 2.61) .. controls (5.89, 2.36) and (5.82, 1.91) .. (6.08, 1.62);
    \draw (6.26, 1.42) .. controls (6.32, 1.35) and (6.39, 1.28) .. (6.45, 1.21);
    \draw (6.61, 1.02) .. controls (6.87, 0.73) and (7.33, 0.83) .. 
          (7.66, 1.11) .. controls (7.99, 1.38) and (8.09, 1.85) .. (7.81, 2.12);
    \draw (7.81, 2.12) .. controls (7.66, 2.25) and (7.52, 2.39) .. (7.37, 2.53);
  \end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (3.46, 2.71) .. controls (3.15, 3.00) and (2.65, 2.91) .. 
          (2.41, 2.54) .. controls (2.20, 2.21) and (1.94, 1.82) .. (2.15, 1.64);
    \draw (2.29, 1.53) .. controls (2.37, 1.46) and (2.45, 1.40) .. (2.53, 1.33);
    \draw (2.70, 1.19) .. controls (2.97, 0.97) and (3.35, 1.18) .. 
          (3.64, 1.43) .. controls (3.94, 1.68) and (4.13, 2.06) .. (3.89, 2.29);
    \draw (3.89, 2.29) .. controls (3.74, 2.43) and (3.60, 2.57) .. (3.46, 2.71);
  %\end{scope}
 % \begin{scope}[color=linkcolor5]
    \draw (1.03, 5.14) .. controls (1.04, 5.48) and (1.44, 5.63) .. 
          (1.83, 5.61) .. controls (2.25, 5.59) and (2.60, 5.25) .. (2.58, 4.84);
    \draw (2.58, 4.84) .. controls (2.57, 4.70) and (2.57, 4.56) .. (2.56, 4.42);
    \draw (2.56, 4.42) .. controls (2.54, 4.08) and (2.15, 3.94) .. 
          (1.77, 3.95) .. controls (1.39, 3.97) and (1.00, 4.11) .. (1.01, 4.44);
    \draw (1.01, 4.65) .. controls (1.02, 4.74) and (1.02, 4.83) .. (1.02, 4.92);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (7.35, 4.34) .. controls (7.12, 4.36) and (7.07, 3.99) .. 
          (7.32, 3.69) .. controls (7.62, 3.35) and (7.78, 2.89) .. (7.48, 2.63);
    \draw (7.20, 2.38) .. controls (6.87, 2.09) and (6.53, 1.79) .. (6.20, 1.49);
    \draw (6.20, 1.49) .. controls (5.81, 1.15) and (5.21, 1.31) .. 
          (4.94, 1.78) .. controls (4.68, 2.22) and (4.31, 2.64) .. (3.99, 2.38);
    \draw (3.71, 2.15) .. controls (3.35, 1.86) and (2.98, 1.56) .. (2.62, 1.26);
    \draw (2.62, 1.26) .. controls (2.24, 0.96) and (2.84, 0.59) .. 
          (3.54, 0.41) .. controls (4.58, 0.14) and (5.66, 0.49) .. (6.51, 1.13);
    \draw (6.51, 1.13) .. controls (6.89, 1.42) and (7.26, 1.70) .. (7.63, 1.98);
    \draw (7.89, 2.18) .. controls (8.23, 2.44) and (8.62, 2.70) .. 
          (8.99, 2.95) .. controls (9.34, 3.18) and (9.75, 3.46) .. 
          (9.76, 3.83) .. controls (9.77, 4.16) and (9.36, 4.23) .. (8.98, 4.25);
    \draw (8.98, 4.25) .. controls (8.56, 4.27) and (8.15, 4.30) .. (7.73, 4.32);
 % \end{scope}
 % \begin{scope}[color=linkcolor7]
    \draw (7.48, 8.45) .. controls (8.01, 9.05) and (8.52, 8.01) .. 
          (8.93, 7.03) .. controls (9.34, 6.05) and (9.80, 4.95) .. (9.03, 4.92);
    \draw (9.03, 4.92) .. controls (8.59, 4.90) and (8.16, 4.88) .. (7.72, 4.86);
    \draw (7.38, 4.85) .. controls (6.89, 4.82) and (6.66, 5.36) .. 
          (6.47, 5.83) .. controls (6.26, 6.32) and (6.08, 6.88) .. (6.42, 7.27);
    \draw (6.67, 7.54) .. controls (6.94, 7.85) and (7.21, 8.15) .. (7.48, 8.45);
 % \end{scope}
 % \begin{scope}[color=linkcolor8]
    \draw (2.46, 9.32) .. controls (1.89, 10.10) and (3.44, 9.98) .. 
          (4.76, 9.89) .. controls (6.11, 9.79) and (7.64, 9.67) .. (7.01, 8.86);
    \draw (7.01, 8.86) .. controls (6.77, 8.54) and (6.52, 8.22) .. (6.27, 7.90);
    \draw (6.03, 7.58) .. controls (5.71, 7.16) and (5.10, 7.21) .. 
          (4.59, 7.41) .. controls (4.17, 7.58) and (3.58, 7.81) .. (3.42, 8.03);
    \draw (3.25, 8.26) .. controls (2.99, 8.61) and (2.73, 8.97) .. (2.46, 9.32);
 % \end{scope}
  %\begin{scope}[color=linkcolor9]
    \draw (1.03, 5.01) .. controls (0.14, 5.11) and (0.42, 6.31) .. 
          (0.75, 7.36) .. controls (1.07, 8.42) and (1.56, 9.47) .. (2.08, 8.87);
    \draw (2.08, 8.87) .. controls (2.35, 8.55) and (2.62, 8.24) .. (2.90, 7.92);
    \draw (3.11, 7.68) .. controls (3.38, 7.36) and (3.26, 6.64) .. 
          (3.16, 6.08) .. controls (3.06, 5.52) and (2.93, 4.80) .. (2.65, 4.83);
    \draw (2.36, 4.86) .. controls (1.91, 4.91) and (1.47, 4.96) .. (1.03, 5.01);
  %\end{scope}
 % \begin{scope}[color=linkcolor10]
    \draw (2.21, 1.60) .. controls (1.71, 1.16) and (1.15, 1.91) .. 
          (0.86, 2.79) .. controls (0.57, 3.66) and (0.32, 4.62) .. (1.01, 4.56);
    \draw (1.01, 4.56) .. controls (1.45, 4.52) and (1.89, 4.48) .. (2.34, 4.44);
    \draw (2.72, 4.41) .. controls (3.13, 4.37) and (3.47, 4.08) .. 
          (3.61, 3.69) .. controls (3.72, 3.37) and (3.78, 2.99) .. (3.53, 2.77);
    \draw (3.29, 2.56) .. controls (2.93, 2.24) and (2.57, 1.92) .. (2.21, 1.60);
 % \end{scope}
\end{tikzpicture}


==> fd.tex <==
\begin{tikzpicture}[scale=1]
%\draw[help lines](0,0) grid (10,10);

\node at (4.7,6) {$\lambda$};
%\node at (6.7,5.5) {$4$};
%\node at (5.75,6.2) {$2$};
\node at (5.75,4.8) {$\mu$};

\draw [black, thick] (5,6) -- (6.5,6);
\draw [black, thick] (5,5) -- (6.5,5);
\draw [black, thick, dashed] (5,5) -- (5,6);

\draw [black, thick, dashed] (6.5,5) -- (6.5,6);

\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,blue!40](6.5,6) circle[radius=0.1];
\draw[fill,green!40](5,5) circle[radius=0.1];
\draw[fill,green!40](6.5,5) circle[radius=0.1];

\draw [black, thick] (5,7) -- (6.5,7);

\draw [black, thick, dashed] (5,7) -- (5,6);

\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,green!40](5,7) circle[radius=0.1];
\draw[fill,green!40](6.5,7) circle[radius=0.1];






%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large $q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}



\hspace{1cm}
\begin{tikzpicture}[scale=1]
%\draw[help lines](0,0) grid (10,10);

%\node at (4.8,5.5) {$3$};
%\node at (6.7,5.5) {$4$};
%node at (5.75,6.2) {$2$};
%\node at (5.75,4.8) {$1$};

\draw [black, thick] (5,6) -- (6.5,6);
\draw [black, thick] (5,5) -- (6.5,5);
\draw [black, thick] (5,8) -- (6.5,8);
\draw [black, thick, dashed] (5,5) -- (5,8);

\draw [black, thick, dashed] (6.5,5) -- (6.5,8);

%\draw [black, thick] (5,6) -- (3.5,6);
%\draw [black, thick] (5,5) -- (3.5,5);
%\draw [black, thick, dashed] (3.5,5) -- (3.5,6);

%%\draw [black, thick] (5,7) -- (3.5,7);

%\draw [black, thick, dashed] (3.5,7) -- (3.5,6);
\draw[gray, thin] (5,7)--(6.5,8);
\draw[gray, thin] (5,5)--(6.5,6);
\node at (5.8,5.5) {$\mu$};


\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,green!40](6.5,6) circle[radius=0.1];
\draw[fill,green!40](5,5) circle[radius=0.1];
\draw[fill,blue!40](6.5,5) circle[radius=0.1];

\draw [black, thick] (5,7) -- (6.5,7);

\draw [black, thick, dashed] (5,7) -- (5,6);

\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,green!40](5,7) circle[radius=0.1];
\draw[fill,blue!40](6.5,7) circle[radius=0.1];

\draw[fill,blue!40](5,8) circle[radius=0.1];
\draw[fill,green!40](6.5,8) circle[radius=0.1];



%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large %$q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1]
%\draw[help lines](0,0) grid (10,10);

%\node at (4.8,5.5) {$3$};
%\node at (6.7,5.5) {$4$};
%node at (5.75,6.2) {$2$};
%\node at (5.75,4.8) {$1$};

\draw [black, thick] (5,6) -- (6.5,6);
\draw [black, thick] (5,5) -- (6.5,5);
\draw [black, thick] (5,8) -- (6.5,8);
\draw [black, thick, dashed] (5,5) -- (5,8);

\draw [black, thick, dashed] (6.5,5) -- (6.5,8);

%\draw [black, thick] (5,6) -- (3.5,6);
%\draw [black, thick] (5,5) -- (3.5,5);
%\draw [black, thick, dashed] (3.5,5) -- (3.5,6);

%%\draw [black, thick] (5,7) -- (3.5,7);

%\draw [black, thick, dashed] (3.5,7) -- (3.5,6);
\draw[gray, thin] (5,8)--(6.5,7);
\draw[gray, thin] (5,6)--(6.5,5);
\node at (5.8,5.5) {$\mu$};


\draw[fill,green!40](5,6) circle[radius=0.1];
\draw[fill,blue!40](6.5,6) circle[radius=0.1];
\draw[fill,blue!40](5,5) circle[radius=0.1];
\draw[fill,green!40](6.5,5) circle[radius=0.1];

\draw [black, thick] (5,7) -- (6.5,7);

\draw [black, thick, dashed] (5,7) -- (5,6);

\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,blue!40](5,7) circle[radius=0.1];
\draw[fill,green!40](6.5,7) circle[radius=0.1];

\draw[fill,green!40](5,8) circle[radius=0.1];
\draw[fill,blue!40](6.5,8) circle[radius=0.1];



%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large %$q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}




==> h3p.tex <==
\begin{tikzpicture}[scale=.8]

\fill [gray!20] (0,.3) circle (.3);

\fill [gray!20] (1.5,.8) circle (.3);
\fill [gray!20] (4,.3) circle (.3);

\fill [gray!20] (5.5,.8) circle (.3);



\draw [brown, dashed, ultra thick] (0,0) -- (0,3);

\draw [green, dashed, ultra thick] (1.5,0.5) -- (1.5,3.5);
\draw [brown, dashed, ultra thick] (4,0) -- (4,3);
\draw [green, dashed, ultra thick] (5.5,0.5) -- (5.5,3.5);

\draw [red, dashed, ultra thick] (1.5,0.5) arc (0:180:.75);
\draw [red, dashed, ultra thick] (5.5,0.5) arc (0:200:.75);

 
\draw [ultra thick] (0,3) -- (4,3);
\draw [blue, ultra thick] (1.5,3.5) -- (5.5,3.5);
\draw[ultra thick] (0,3) -- (1.5,3.5);
\draw[ultra thick, yellow] (4,3) -- (5.5,3.5);


\node at (2.5,3.5) {$1$};
\node at (4.5,3.3) {$2\omega$};
\node at (1.5,0.3){\bf\large $t$};
\node at (5.5,0.3){\bf\large $q$};
\node at (0,-.2){\bf\large $s$};
\node at (4,-.2){\bf\large $r$};
\node at (4.5,2.2){\bf\large $f_4$};

\node at (0.5,2){\bf\large $f_3$};

\end{tikzpicture}

==> haltwistbowtie.tex <==
\hspace{.501cm}
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]
 %\draw[gray!10](0,0) grid (5,5);
 \draw [brown, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[green, ultra thick] (2,0) -- (1,2);


 \draw[green, ultra thick] (1,2) -- (0,4);
 \draw[brown, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);


  \fill [black!20] (0,0) circle (.2cm);
 \fill [black!20] (2,0) circle (.2cm);
 \fill [black!20] (0,4) circle (.2cm);
 \fill [black!20] (2,4) circle (.2cm);
 \fill [black!20] (1,2) circle (.175cm);
 \draw[blue, ultra thick](.9,2.175) ..controls (.8,2) .. (.9,1.825);
\draw[] (.7,2.5) -- (.7,1.6); 
 \draw[] (1.3,2.5) -- (1.3,1.6); 
 \draw[dashed](1.3,2.5)--(.7,2.5);
 \draw[dashed](1.3,1.6)--(.7,1.6);
 
 \draw[yellow, ultra thick](.9,1.825) .. controls (1,1.8) .. (1.1,1.825);
 \node at 
 (1,2){\bf\large $p$};
\node at (0,4){\bf\large $t$};
\node at (0,0){\bf\large $q$};
\node at (2,4){\bf\large $s$};
\node at (2,0){\bf\large $r$};
\node at (1,3.2){\bf\large $f_3$};
\node at (1.7,2){\bf\large $f_1$};
\node at (0.3,2){\bf\large $f_2$};
\node at (1,.8){\bf\large $f_4$};
\node at (.55,1.56) {$q_1'$};
\node at (1.5,1.56) {$r_1'$};
\node at (.55,2.5) {$t_1'$};
\node at (1.5,2.5) {$s_1'$};
\end{tikzpicture}
\hspace{.501cm}
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]
 %\draw[gray!10](0,0) grid (5,5);
 \draw [brown, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[green, ultra thick] (2,0) -- (1,2);


 \draw[green, ultra thick] (1,2) -- (0,4);
 \draw[brown, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);


  \fill [black!20] (0,0) circle (.2cm);
 \fill [black!20] (2,0) circle (.2cm);
 \fill [black!20] (0,4) circle (.2cm);
 \fill [black!20] (2,4) circle (.2cm);
 \fill [black!20] (1,2) circle (.175cm);
 \draw[blue, ultra thick](.9,2.175) ..controls (.8,2) .. (.9,1.825);
\draw[] (.7,2.5) -- (.7,1.6); 
 \draw[] (1.3,2.5) -- (1.3,1.6); 
 \draw[dashed](1.3,2.5)--(.7,2.5);
 \draw[dashed](1.3,1.6)--(.7,1.6);
 
 \draw[yellow, ultra thick](.9,1.825) .. controls (1,1.8) .. (1.1,1.825);
 \node at 
 (1,2){\bf\large $p$};
\node at (0,4){\bf\large $t$};
\node at (0,0){\bf\large $q$};
\node at (2,4){\bf\large $s$};
\node at (2,0){\bf\large $r$};
\node at (1,3.2){\bf\large $f_4$};
\node at (1.7,2){\bf\large $f_1$};
\node at (0.3,2){\bf\large $f_2$};
\node at (1,.8){\bf\large $f_3$};
\node at (.55,1.56) {$q_2'$};
\node at (1.5,1.56) {$r_2'$};
\node at (.55,2.5) {$t_2'$};
\node at (1.5,2.5) {$s_2'$};
\end{tikzpicture}

==> magic.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[every node/.style={scale=.5},scale=.6, line width=1.9, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
  %\draw (0,0) grid (10,10);
    \draw (5.17, 6.97) .. controls (4.03, 7.88) and (2.67, 6.60) .. 
          (1.52, 5.42) .. controls (0.34, 4.21) and (0.20, 2.38) .. (1.45, 1.79);
    \draw (1.87, 1.59) .. controls (2.43, 1.33) and (3.27, 2.45) .. (3.91, 3.30);
    \draw (3.91, 3.30) .. controls (4.23, 3.72) and (4.56, 4.15) .. (4.88, 4.58);
    \draw (5.25, 5.07) .. controls (5.71, 5.68) and (5.74, 6.53) .. (5.17, 6.97);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (8.55, 2.06) .. controls (9.73, 2.57) and (9.58, 4.31) .. 
          (8.41, 5.44) .. controls (7.31, 6.49) and (5.95, 7.79) .. (5.33, 7.14);
    \draw (4.96, 6.75) .. controls (4.45, 6.21) and (4.52, 5.36) .. (5.06, 4.82);
    \draw (5.06, 4.82) .. controls (5.48, 4.42) and (5.89, 4.01) .. (6.30, 3.60);
    \draw (6.74, 3.17) .. controls (7.31, 2.60) and (8.07, 1.85) .. (8.55, 2.06);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.52, 3.38) .. controls (7.50, 3.42) and (8.55, 3.18) .. (8.55, 2.34);
    \draw (8.55, 1.75) .. controls (8.55, 0.40) and (6.81, 0.22) .. 
          (5.25, 0.21) .. controls (3.69, 0.19) and (1.93, 0.28) .. (1.73, 1.66);
    \draw (1.73, 1.66) .. controls (1.60, 2.58) and (2.55, 3.25) .. (3.60, 3.28);
    \draw (4.22, 3.31) .. controls (4.98, 3.33) and (5.75, 3.36) .. (6.52, 3.38);
  \end{scope}
    \node[thick, black] at (5,.2) {\huge\textgreater};
      \node[thick, black] at (0.6,3.5) {\huge$\vee$};
        \node[thick, black] at (9.3,3.2) {\huge$\wedge$};
        \node at (1.35,1.3) {\large$\omega_3$};
         \node at (3.7,3.6) {\large$\omega_3$};
         \node at (9,1.65) {\large$\omega_2$}; \node at (6.6,3.8) {\large$\omega_2$};
         \node at (4.6,4.75) {\large$\omega_1$}; \node at (5.12,7.4) {\large$\omega_1$};
         \node at (2,5.3) {\large$u_1$};
        \node at (4.4,6.3) {\large$1$};\node at (2,3.1) {\large$1$};
        \node at (4,4.1) {\large$u_2$};\node at (3.1,1.9) {\large$1$};
        \node at (5,.7) {\large$u_5$};\node at (5,3) {\large$u_6$};
        \node at (7.1,2.1) {\large$1$};\node at (8.2,3.3) {\large$1$};\node at (8,5.3) {\large$u_3$};
        \node at (6,6) {\large$1$};\node at (6,4.5) {\large$u_4$};\node at (3,5) {\large$\aleph$};
       \node at (7,5) {\large$\beth$};\node at (5,2) {\large$\gimel$};\node at (5,4) {$\daleth$}; 
       \node at (5,3.6) {\small$-1+u_6$}; 
        
        
\end{tikzpicture}


==> mu.tex <==

\begin{tikzpicture}[scale=.75,line width=1.7, line cap=round, line join=round]

  \draw[red, dashed] (2.65,3.5) circle (.56cm);
  
  \draw[red, dashed] (7.5,3.5) circle (.63cm);
    \draw[red, dashed] (.8,3.2) circle (.43cm);

     
 
 % \begin{scope}[color=linkcolor2]
    \draw (8.13, 1.71) .. controls (9.08, 1.72) and (9.74, 2.63) .. 
          (9.69, 3.63) .. controls (9.64, 4.56) and (9.34, 5.53) .. (8.52, 5.52);
    \draw (8.14, 5.52) .. controls (8.01, 5.52) and (7.89, 5.52) .. (7.77, 5.52);
    \draw (7.50, 5.52) .. controls (7.35, 5.51) and (7.20, 5.51) .. (7.05, 5.51);
    \draw (6.61, 5.51) .. controls (5.61, 5.50) and (4.62, 5.49) .. (3.63, 5.49);
    \draw (3.19, 5.48) .. controls (3.05, 5.48) and (2.92, 5.48) .. (2.78, 5.48);
    \draw (2.53, 5.48) .. controls (2.41, 5.48) and (2.30, 5.48) .. (2.18, 5.48);
    \draw (1.80, 5.47) .. controls (1.16, 5.47) and (0.73, 4.83) .. (0.74, 4.14);
    \draw (0.74, 4.14) .. controls (0.75, 3.80) and (0.75, 3.46) .. (0.76, 3.12);
    \draw (0.77, 2.61) .. controls (0.78, 2.01) and (1.37, 1.61) .. (2.01, 1.62);
    \draw (2.01, 1.62) .. controls (2.42, 1.63) and (2.83, 1.63) .. (3.24, 1.64);
    \draw (3.24, 1.64) .. controls (4.40, 1.66) and (5.57, 1.67) .. (6.74, 1.69);
    \draw (6.74, 1.69) .. controls (7.20, 1.70) and (7.67, 1.70) .. (8.13, 1.71);
 % \end{scope}
  
 
  
 \draw[dashed, blue] (5.2,3.5) ellipse (4cm and 1.7cm); 
  
  
  
 %\begin{scope}[color=linkcolor5]
   \draw (2.09, 7.10) .. controls (2.09, 6.56) and (2.08, 6.02) .. (2.07, 5.48);
    \draw (2.07, 5.48) .. controls (2.07, 5.31) and (2.07, 5.15) .. (2.06, 4.98);
    \draw (2.06, 4.98) .. controls (2.05, 3.82) and (2.04, 3.07) .. (2.03, 2.33);
    \draw (2.02, 1.95) .. controls (2.02, 1.87) and (2.02, 1.79) .. (2.02, 1.70);
    \draw (2.01, 1.36) .. controls (2.01, 1.02) and (2.00, 0.67) .. (2.00, 0.33);
 %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (3.21, 0.39) .. controls (3.22, 0.73) and (3.22, 1.06) .. (3.23, 1.39);
    \draw (3.24, 1.72) .. controls (3.24, 1.80) and (3.24, 1.88) .. (3.25, 1.96);
    \draw (3.25, 2.34) .. controls (3.27, 3.09) and (3.29, 3.84) .. (3.31, 4.60);
    \draw (3.32,4.6) .. controls (3.32, 5.17) and (3.33, 5.33) .. (3.33, 5.48);
    \draw (3.33, 5.48) .. controls (3.34, 6.03) and (3.36, 6.58) .. (3.37, 7.13);
 % \end{scope}
 
 % \begin{scope}[color=linkcolor8]
    \draw (6.97, 7.07) .. controls (6.95, 6.55) and (6.93, 6.03) .. (6.90, 5.51);
    \draw (6.90, 5.51) .. controls (6.90, 5.37) and (6.89, 5.37) .. (6.89, 5.09);
    \draw (6.87,5.09) .. controls (6.83, 3.91) and (6.80, 3.14) .. (6.77, 2.37);
    \draw (6.75, 2.00) .. controls (6.75, 1.92) and (6.75, 1.84) .. (6.74, 1.77);
    \draw (6.73, 1.40) .. controls (6.71, 1.01) and (6.69, 0.62) .. (6.68, 0.23);
 % \end{scope}
 % \begin{scope}[color=linkcolor9]
    \draw (8.31, 7.13) .. controls (8.29, 6.60) and (8.28, 6.06) .. (8.26, 5.52);
    \draw (8.26, 5.52) .. controls (8.25, 5.39) and (8.25, 5.39) .. (8.25, 5.12);
    \draw (8.23, 5.12) .. controls (8.21, 3.94) and (8.18, 3.16) .. (8.16, 2.38);
    \draw (8.14, 2.01) .. controls (8.14, 1.94) and (8.14, 1.86) .. (8.14, 1.79);
    \draw (8.12, 1.42) .. controls (8.11, 1.01) and (8.10, 0.60) .. (8.08, 0.20);
 % \end{scope}
 
  \draw[dashed, blue] (7.6,7.2) -- (7.5, 3.1);
  \draw[dashed, blue] (7.45, 2.7)--(7.42,2.2);
  
   \draw[dashed, blue] (7.39, 1.6)--(7.35,0.2);
   
   
  \draw[dashed, blue] (2.65,7.2) -- (2.6, 3.1);
  \draw[dashed, blue] (2.58, 2.7)--(2.55,2.2);
  
   \draw[dashed, blue] (2.53, 1.6)--(2.5,0.2); 
   
 \draw[red]  (1.2,3.4)--(2,3.4);
  \draw[red  ]  (3.34,3.4)--(6.7,3.4);
    \draw[red]  (8.3,3.4)--(9.1,3.4);
   
  
\end{tikzpicture}


==> nfal.tex <==

\begin{tikzpicture}[every node/.style={scale=0.5}, scale=.47][line width=3.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (0.67, 4.93) .. controls (0.29, 4.93) and (0.19, 4.45) .. 
          (0.16, 4.02) .. controls (0.13, 3.57) and (0.23, 3.10) .. (0.61, 3.08);
    \draw (0.61, 3.08) .. controls (0.80, 3.07) and (0.99, 3.06) .. (1.17, 3.05);
    \draw (1.17, 3.05) .. controls (1.62, 3.03) and (1.91, 3.48) .. 
          (1.91, 3.97) .. controls (1.91, 4.43) and (1.81, 4.93) .. (1.42, 4.93);
    \draw (1.19, 4.93) .. controls (1.09, 4.93) and (0.99, 4.93) .. (0.88, 4.93);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (2.89, 3.07) .. controls (2.51, 3.11) and (2.37, 3.56) .. 
          (2.38, 3.98) .. controls (2.40, 4.39) and (2.51, 4.83) .. (2.86, 4.82);
    \draw (3.07, 4.82) .. controls (3.17, 4.82) and (3.27, 4.81) .. (3.37, 4.81);
    \draw (3.59, 4.80) .. controls (3.96, 4.79) and (4.03, 4.31) .. 
          (3.98, 3.87) .. controls (3.94, 3.41) and (3.68, 2.97) .. (3.28, 3.02);
    \draw (3.28, 3.02) .. controls (3.15, 3.04) and (3.02, 3.05) .. (2.89, 3.07);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.59, 2.89) .. controls (6.21, 2.91) and (6.10, 3.38) .. 
          (6.15, 3.82) .. controls (6.19, 4.25) and (6.29, 4.72) .. (6.67, 4.72);
    \draw (6.87, 4.72) .. controls (6.97, 4.72) and (7.07, 4.72) .. (7.16, 4.72);
    \draw (7.35, 4.72) .. controls (7.71, 4.72) and (7.65, 4.22) .. 
          (7.60, 3.78) .. controls (7.55, 3.34) and (7.48, 2.83) .. (7.13, 2.86);
    \draw (7.13, 2.86) .. controls (6.95, 2.87) and (6.77, 2.88) .. (6.59, 2.89);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.76, 4.86) .. controls (8.38, 4.88) and (8.34, 4.34) .. 
          (8.30, 3.87) .. controls (8.26, 3.39) and (8.27, 2.85) .. (8.68, 2.80);
    \draw (8.68, 2.80) .. controls (8.85, 2.78) and (9.01, 2.76) .. (9.17, 2.73);
    \draw (9.17, 2.73) .. controls (9.60, 2.68) and (9.71, 3.23) .. 
          (9.75, 3.74) .. controls (9.79, 4.24) and (9.82, 4.81) .. (9.39, 4.83);
    \draw (9.19, 4.84) .. controls (9.11, 4.85) and (9.03, 4.85) .. (8.94, 4.86);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (2.97, 4.82) .. controls (2.99, 5.37) and (2.69, 5.89) .. 
          (2.19, 5.92) .. controls (1.69, 5.95) and (1.33, 5.47) .. (1.29, 4.93);
    \draw (1.29, 4.93) .. controls (1.26, 4.37) and (1.22, 3.82) .. (1.19, 3.26);
    \draw (1.16, 2.92) .. controls (1.14, 2.62) and (1.26, 2.31) .. 
          (1.53, 2.19) .. controls (1.80, 2.06) and (2.11, 2.05) .. 
          (2.39, 2.12) .. controls (2.72, 2.20) and (2.87, 2.55) .. (2.89, 2.90);
    \draw (2.90, 3.27) .. controls (2.92, 3.79) and (2.95, 4.31) .. (2.97, 4.82);
  %\end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (8.86, 4.86) .. controls (8.91, 5.43) and (8.65, 5.99) .. 
          (8.15, 6.00) .. controls (7.58, 6.01) and (7.30, 5.36) .. (7.26, 4.72);
    \draw (7.26, 4.72) .. controls (7.22, 4.17) and (7.18, 3.62) .. (7.14, 3.06);
    \draw (7.12, 2.68) .. controls (7.09, 2.29) and (7.44, 1.99) .. 
          (7.84, 1.99) .. controls (8.25, 2.00) and (8.63, 2.25) .. (8.67, 2.64);
    \draw (8.70, 3.00) .. controls (8.75, 3.62) and (8.81, 4.24) .. (8.86, 4.86);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (0.78, 4.93) .. controls (0.91, 6.40) and (2.04, 7.59) .. 
          (3.50, 7.71) .. controls (4.91, 7.83) and (6.33, 7.81) .. 
          (7.68, 7.39) .. controls (8.74, 7.06) and (9.33, 5.97) .. (9.27, 4.84);
    \draw (9.27, 4.84) .. controls (9.24, 4.21) and (9.21, 3.57) .. (9.18, 2.94);
    \draw (9.16, 2.53) .. controls (9.07, 0.68) and (6.81, 0.17) .. 
          (4.70, 0.15) .. controls (2.55, 0.13) and (0.43, 1.06) .. (0.59, 2.88);
    \draw (0.63, 3.29) .. controls (0.68, 3.84) and (0.73, 4.38) .. (0.78, 4.93);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (3.94, 5.99) .. controls (3.59, 5.96) and (3.52, 5.32) .. (3.47, 4.81);
    \draw (3.47, 4.81) .. controls (3.41, 4.28) and (3.35, 3.75) .. (3.30, 3.23);
    \draw (3.26, 2.84) .. controls (3.22, 2.51) and (3.18, 2.12) .. (3.43, 2.05);
  %\end{scope}
  %\begin{scope}[color=linkcolor8]
    \draw (6.10, 1.80) .. controls (6.43, 1.95) and (6.53, 2.34) .. (6.57, 2.71);
    \draw (6.61, 3.10) .. controls (6.67, 3.64) and (6.72, 4.18) .. (6.78, 4.72);
    \draw (6.78, 4.72) .. controls (6.84, 5.28) and (6.91, 5.96) .. (6.56, 5.99);
  %\end{scope}
\fill [black] (5,4) circle (.085 cm);
\fill [black] (4.5,4) circle (.085 cm);

\fill [black] (5.5,4) circle (.085 cm);

\draw[red, very thick] (.55,2.8) -- (1.15,2.8); 
\draw[red, very thick] (2.85,2.8) -- (3.25,2.8);  



    
  \draw[red, very thick] (.79,5.2) -- (1.3,5.2); 
 \draw[red, very thick] (2.9,5.1) -- (3.5,5.1);  
 
 \draw[red, very thick] (6.6,2.65) -- (7.1,2.65); 
 
 \draw[red, very thick] (6.8,5) -- (7.3,5);
  \draw[red, very thick] (8.6,2.5) -- (9.2,2.5); 
  \draw[red, very thick] (8.9,5) -- (9.3,5); 
 
 
 
 
  \node[black] at (2.2,4.7) {$\gimel$};
  
  \node[thick, black] at (5,.15) {\large\textgreater};
  
  \node[thick, black] at (2,2.1) {\large\textgreater};
   \node[thick, black] at (8,2) {\large\textgreater};
   % \node[thick, black] at (1.2,4.3) {\large\textgreater};
   
    %\node[thick, black] at (5,4.3) {\large\textgreater};
   
    \node[thick, black] at (6.15,4) {\large$\wedge$};
   
   \node[thick, black] at (3.95,4) {\large$\wedge$};
   
      \node[thick, black] at (2.4,4) {\large$\wedge$};
   
   \node[thick, black] at (1.9,4) {\large$\wedge$};
   \node[thick, black] at (7.6,4) {\large$\wedge$};
    \node[thick, black] at (8.3,4) {\large$\wedge$};
 
   
   
   
   
   
   
    %\node[thick, black] at (8.7,4.15) {\large\textgreater};
   
     \node at (1,2.4) {$-\frac{1}{4}$};
     \node at (1.1,5.5) {$-\frac{1}{4}$};
     \node at (3,2.4) {$\frac{1}{4}$};
     
      \node at (3.2,5.45) {$\frac{1}{4}$};
      \node at (6.8,2.3) {$\frac{1}{4}$};
      \node at (7.1,5.4) {$\frac{1}{4}$};
      \node at (8.8,2.2) {$-\frac{1}{4}$};
      \node at (9,5.35) {$-\frac{1}{4}$};
      
      
   

   
   \node[black] at (2.2,6.15) {$u_2$}; 
    \node[black] at (2.2,5.7) {$u_2$}; 
    \node[black] at (2.1,1.8) {$u_{n+1}$}; 
     \node[black] at (2.1,2.4) {$u_{n+1}$};
    \node[black] at (8,6.2) {$u_n$};  
    
    \node[black] at (8.1,5.8) {$u_n$};  
        \node[black] at (7.9,1.7) {$u_{2n+1}$}; 
     \node[black] at (7.9,2.3) {$u_{2n+1}$};
    
    
  
   
   \node[black] at (5,7.56) {$u_1$};
  \node[black] at (5,7) {$\aleph$};
  
  
   \node[black] at (5,.5) {$u_{2n+2}$};
    \node[black] at (8.1,4) {$1$};
   \node[black] at (7.8,4) {$1$};
   \node[black] at (5.8,4) {$1$};
  
   \node[black] at (4.2,4) {$1$};
  
   \node[black] at (2.1,4) {$1$};
  \node[black] at (2.25,4) {$1$};
  
  

   \node[black] at (5,1.2) {$\beth$};
 
   \node[black] at (.3,2.7) {$\omega_1$};
   \node[black] at (.5,5.1) {$\omega_1$};
   \node[black] at (1.6,2.8) {$\omega_1$};
   \node[black] at (1.7,5.2) {$\omega_1$};
   \node[black] at (2.6,2.9) {$\omega_2$};
  \node[black] at (3.6,2.9) {$-\omega_2$};
  \node[black] at (3.9,5.1) {$-\omega_2$};
 \node[black] at (2.6,5.2) {$\omega_2$}; 
 \node[black] at (6.1,2.9) {$\omega_{n-1}$}; 
 \node[black] at (6.2,5) {$\omega_{n-1}$}; 
 \node[black] at (7.5,2.8) {$-\omega_{n-1}$}; 
 \node[black] at (7.8,5.1) {$-\omega_{n-1}$}; 
 \node[black] at (8.3,2.8) {$\omega_{n}$}; 
 \node[black] at (8.6,5.1) {$\omega_{n}$}; 
\node[black] at (9.7,2.7) {$\omega_{n}$}; 
\node[black] at (9.7,5.2) {$\omega_{n}$}; 

\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale = .38, line width=.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (1.82, 8.07) .. controls (1.50, 7.91) and (1.52, 7.47) .. 
          (1.68, 7.10) .. controls (1.84, 6.71) and (2.33, 6.58) .. (2.68, 6.83);
    \draw (2.68, 6.83) .. controls (2.77, 6.89) and (2.87, 6.95) .. (2.96, 7.02);
    \draw (2.96, 7.02) .. controls (3.23, 7.21) and (3.19, 7.59) .. 
          (3.10, 7.93) .. controls (3.00, 8.26) and (2.77, 8.54) .. (2.52, 8.42);
    \draw (2.33, 8.32) .. controls (2.23, 8.27) and (2.13, 8.23) .. (2.03, 8.18);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (5.30, 8.66) .. controls (4.91, 8.72) and (4.59, 8.37) .. 
          (4.58, 7.96) .. controls (4.57, 7.54) and (4.83, 7.14) .. (5.22, 7.12);
    \draw (5.22, 7.12) .. controls (5.34, 7.12) and (5.46, 7.11) .. (5.58, 7.11);
    \draw (5.58, 7.11) .. controls (5.92, 7.09) and (6.12, 7.44) .. 
          (6.19, 7.80) .. controls (6.26, 8.15) and (6.19, 8.54) .. (5.88, 8.58);
    \draw (5.71, 8.61) .. controls (5.65, 8.61) and (5.59, 8.62) .. (5.53, 8.63);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (7.76, 6.59) .. controls (7.48, 6.82) and (7.53, 7.27) .. 
          (7.85, 7.50) .. controls (8.14, 7.71) and (8.50, 7.96) .. (8.69, 7.75);
    \draw (8.81, 7.61) .. controls (8.88, 7.53) and (8.96, 7.45) .. (9.03, 7.37);
    \draw (9.19, 7.19) .. controls (9.38, 6.98) and (9.22, 6.64) .. 
          (8.93, 6.47) .. controls (8.66, 6.31) and (8.34, 6.13) .. (8.12, 6.30);
    \draw (8.12, 6.30) .. controls (8.00, 6.39) and (7.88, 6.49) .. (7.76, 6.59);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.48, 1.51) .. controls (8.76, 1.62) and (8.62, 2.00) .. 
          (8.43, 2.31) .. controls (8.24, 2.62) and (8.02, 2.97) .. (7.74, 2.82);
    \draw (7.74, 2.82) .. controls (7.53, 2.71) and (7.31, 2.59) .. (7.10, 2.47);
    \draw (7.10, 2.47) .. controls (6.79, 2.31) and (6.73, 1.89) .. 
          (6.95, 1.60) .. controls (7.16, 1.32) and (7.45, 1.06) .. (7.74, 1.19);
    \draw (7.95, 1.27) .. controls (8.06, 1.32) and (8.17, 1.37) .. (8.29, 1.42);
 % \end{scope}
 % \begin{scope}[color=linkcolor4]
    \draw (3.80, 1.19) .. controls (4.04, 1.04) and (4.32, 1.29) .. 
          (4.43, 1.62) .. controls (4.54, 1.97) and (4.52, 2.37) .. (4.22, 2.53);
    \draw (4.22, 2.53) .. controls (4.11, 2.58) and (4.01, 2.64) .. (3.90, 2.70);
    \draw (3.90, 2.70) .. controls (3.67, 2.82) and (3.44, 2.54) .. 
          (3.25, 2.30) .. controls (3.04, 2.04) and (3.03, 1.67) .. (3.29, 1.51);
    \draw (3.46, 1.40) .. controls (3.52, 1.36) and (3.58, 1.33) .. (3.64, 1.29);
 % \end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (0.84, 4.55) .. controls (0.81, 4.89) and (1.23, 4.99) .. 
          (1.62, 5.02) .. controls (2.01, 5.05) and (2.45, 5.00) .. (2.49, 4.66);
    \draw (2.49, 4.66) .. controls (2.51, 4.52) and (2.53, 4.38) .. (2.55, 4.24);
    \draw (2.55, 4.24) .. controls (2.60, 3.86) and (2.21, 3.58) .. 
          (1.78, 3.57) .. controls (1.39, 3.55) and (0.92, 3.53) .. (0.90, 3.80);
    \draw (0.88, 3.99) .. controls (0.87, 4.10) and (0.86, 4.22) .. (0.85, 4.34);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (0.84, 4.45) .. controls (0.42, 4.40) and (0.13, 4.86) .. 
          (0.15, 5.35) .. controls (0.17, 6.17) and (0.46, 6.94) .. 
          (0.80, 7.68) .. controls (1.09, 8.29) and (1.71, 8.52) .. (1.94, 8.13);
    \draw (1.94, 8.13) .. controls (2.15, 7.75) and (2.37, 7.38) .. (2.58, 7.00);
    \draw (2.75, 6.71) .. controls (2.96, 6.34) and (3.04, 5.91) .. 
          (3.07, 5.49) .. controls (3.10, 5.11) and (2.96, 4.72) .. (2.62, 4.68);
    \draw (2.29, 4.63) .. controls (1.81, 4.57) and (1.33, 4.51) .. (0.84, 4.45);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (5.47, 8.64) .. controls (5.58, 9.28) and (4.68, 9.27) .. 
          (3.87, 9.21) .. controls (3.05, 9.15) and (2.19, 8.95) .. (2.43, 8.37);
    \draw (2.43, 8.37) .. controls (2.58, 7.98) and (2.73, 7.59) .. (2.89, 7.20);
    \draw (3.00, 6.92) .. controls (3.15, 6.53) and (3.68, 6.52) .. 
          (4.14, 6.52) .. controls (4.61, 6.51) and (5.13, 6.58) .. (5.20, 7.00);
    \draw (5.25, 7.32) .. controls (5.33, 7.76) and (5.40, 8.20) .. (5.47, 8.64);
  %\end{scope}
  %\begin{scope}[color=linkcolor8]
    \draw (8.74, 7.69) .. controls (9.14, 8.15) and (8.44, 8.65) .. 
          (7.61, 8.90) .. controls (6.79, 9.14) and (5.86, 9.28) .. (5.77, 8.60);
    \draw (5.77, 8.60) .. controls (5.72, 8.17) and (5.66, 7.74) .. (5.61, 7.31);
    \draw (5.55, 6.92) .. controls (5.50, 6.47) and (5.81, 6.06) .. 
          (6.25, 5.96) .. controls (6.76, 5.84) and (7.28, 6.04) .. (7.63, 6.44);
    \draw (7.90, 6.74) .. controls (8.18, 7.06) and (8.46, 7.37) .. (8.74, 7.69);
  %\end{scope}
  %\begin{scope}[color=linkcolor9]
    \draw (4.28, 2.67) .. controls (4.47, 3.14) and (5.04, 3.25) .. 
          (5.57, 3.26) .. controls (6.13, 3.28) and (6.72, 3.12) .. (7.00, 2.64);
    \draw (7.20, 2.30) .. controls (7.41, 1.94) and (7.62, 1.58) .. (7.84, 1.23);
    \draw (7.84, 1.23) .. controls (8.26, 0.50) and (7.11, 0.12) .. 
          (5.87, 0.13) .. controls (4.62, 0.14) and (3.34, 0.41) .. (3.70, 1.26);
    \draw (3.70, 1.26) .. controls (3.84, 1.62) and (3.99, 1.98) .. (4.14, 2.34);
%  \end{scope}
  %\begin{scope}[color=linkcolor10]
    \draw (2.69, 4.28) .. controls (3.07, 4.36) and (3.46, 4.28) .. 
          (3.79, 4.08) .. controls (4.17, 3.85) and (4.15, 3.33) .. (3.97, 2.88);
    \draw (3.83, 2.51) .. controls (3.69, 2.15) and (3.55, 1.79) .. (3.41, 1.44);
    \draw (3.41, 1.44) .. controls (3.16, 0.81) and (2.19, 1.05) .. 
          (1.62, 1.90) .. controls (1.05, 2.75) and (0.38, 3.76) .. (0.89, 3.87);
    \draw (0.89, 3.87) .. controls (1.38, 3.98) and (1.87, 4.09) .. (2.35, 4.20);
 % \end{scope}
 % \begin{scope}[color=linkcolor11]
    \draw (9.81, 7.42) .. controls (9.67, 7.65) and (9.34, 7.53) .. (9.10, 7.29);
    \draw (9.10, 7.29) .. controls (8.82, 7.00) and (8.54, 6.72) .. (8.27, 6.44);
    \draw (7.98, 6.16) .. controls (7.65, 5.82) and (7.27, 5.43) .. (7.47, 5.03);
%  \end{scope}
  %\begin{scope}[color=linkcolor12]
    \draw (7.96, 3.71) .. controls (7.68, 3.56) and (7.55, 3.23) .. (7.68, 2.95);
    \draw (7.83, 2.64) .. controls (8.02, 2.25) and (8.21, 1.86) .. (8.40, 1.47);
    \draw (8.40, 1.47) .. controls (8.58, 1.08) and (9.13, 1.23) .. (9.55, 1.59);
 % \end{scope}
 \fill[black] (9.5,5) circle (.1cm);
  \fill[black] (9.4,4.5) circle (.1cm); \fill[black] (9.3,4) circle (.1cm);
 
 
 
\end{tikzpicture}


==> nfalr.tex <==
\begin{tikzpicture}[every node/.style={scale=0.5}, scale=.5][line width=3.8, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (2.15, 4.01) .. controls (2.15, 4.33) and (1.78, 4.47) .. 
          (1.42, 4.49) .. controls (1.06, 4.51) and (0.69, 4.40) .. (0.67, 4.09);
    \draw (0.66, 3.86) .. controls (0.65, 3.75) and (0.65, 3.63) .. (0.64, 3.51);
    \draw (0.63, 3.28) .. controls (0.62, 2.97) and (1.01, 2.88) .. 
          (1.39, 2.89) .. controls (1.77, 2.91) and (2.16, 3.06) .. (2.16, 3.40);
    \draw (2.16, 3.40) .. controls (2.16, 3.61) and (2.15, 3.81) .. (2.15, 4.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor1]
    \draw (3.55, 3.06) .. controls (3.24, 3.09) and (3.11, 3.45) .. 
          (3.14, 3.80) .. controls (3.18, 4.12) and (3.26, 4.48) .. (3.55, 4.47);
    \draw (3.72, 4.46) .. controls (3.80, 4.46) and (3.88, 4.46) .. (3.96, 4.46);
    \draw (4.13, 4.45) .. controls (4.43, 4.44) and (4.47, 4.05) .. 
          (4.46, 3.70) .. controls (4.45, 3.34) and (4.26, 2.98) .. (3.94, 3.02);
    \draw (3.94, 3.02) .. controls (3.81, 3.03) and (3.68, 3.05) .. (3.55, 3.06);
  %\end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (6.82, 3.01) .. controls (6.48, 3.02) and (6.36, 3.43) .. 
          (6.36, 3.82) .. controls (6.37, 4.19) and (6.44, 4.60) .. (6.75, 4.59);
    \draw (6.94, 4.58) .. controls (7.04, 4.58) and (7.13, 4.57) .. (7.23, 4.57);
    \draw (7.41, 4.56) .. controls (7.73, 4.54) and (7.77, 4.13) .. 
          (7.77, 3.75) .. controls (7.78, 3.36) and (7.61, 2.97) .. (7.27, 2.99);
    \draw (7.27, 2.99) .. controls (7.12, 2.99) and (6.97, 3.00) .. (6.82, 3.01);
  %\end{scope}
  %\begin{scope}[color=linkcolor3]
    \draw (8.94, 3.08) .. controls (8.59, 3.09) and (8.44, 3.49) .. 
          (8.44, 3.88) .. controls (8.45, 4.26) and (8.54, 4.67) .. (8.88, 4.69);
    \draw (9.07, 4.70) .. controls (9.15, 4.70) and (9.24, 4.71) .. (9.32, 4.71);
    \draw (9.49, 4.72) .. controls (9.80, 4.73) and (9.81, 4.29) .. 
          (9.82, 3.90) .. controls (9.83, 3.50) and (9.73, 3.07) .. (9.38, 3.08);
    \draw (9.38, 3.08) .. controls (9.23, 3.08) and (9.09, 3.08) .. (8.94, 3.08);
  %\end{scope}
  %\begin{scope}[color=linkcolor4]
    \draw (9.41, 4.71) .. controls (9.43, 6.49) and (7.29, 7.12) .. 
          (5.25, 7.16) .. controls (3.31, 7.21) and (1.05, 7.26) .. 
          (0.63, 5.62) .. controls (0.44, 4.86) and (0.21, 3.98) .. (0.67, 3.98);
    \draw (0.67, 3.98) .. controls (1.10, 3.99) and (1.53, 4.00) .. (1.96, 4.01);
    \draw (2.23, 4.01) .. controls (2.52, 4.02) and (2.52, 4.51) .. 
          (2.51, 4.92) .. controls (2.51, 5.38) and (2.71, 5.83) .. 
          (3.11, 5.84) .. controls (3.66, 5.85) and (3.68, 5.12) .. (3.64, 4.47);
    \draw (3.64, 4.47) .. controls (3.61, 4.06) and (3.59, 3.66) .. (3.56, 3.25);
    \draw (3.54, 2.87) .. controls (3.51, 2.34) and (3.42, 1.74) .. 
          (2.93, 1.69) .. controls (2.59, 1.66) and (2.44, 2.09) .. 
          (2.48, 2.52) .. controls (2.52, 2.93) and (2.57, 3.41) .. (2.24, 3.40);
    \draw (1.97, 3.40) .. controls (1.53, 3.40) and (1.08, 3.39) .. (0.64, 3.39);
    \draw (0.64, 3.39) .. controls (0.13, 3.39) and (0.22, 2.56) .. 
          (0.29, 1.86) .. controls (0.46, 0.34) and (2.89, 0.26) .. 
          (4.90, 0.19) .. controls (7.10, 0.12) and (9.35, 0.96) .. (9.38, 2.89);
    \draw (9.39, 3.27) .. controls (9.39, 3.75) and (9.40, 4.23) .. (9.41, 4.71);
 % \end{scope}
 % \begin{scope}[color=linkcolor5]
    \draw (8.98, 4.69) .. controls (9.00, 5.35) and (8.76, 6.01) .. 
          (8.19, 6.00) .. controls (7.57, 6.00) and (7.34, 5.26) .. (7.32, 4.56);
    \draw (7.32, 4.56) .. controls (7.31, 4.10) and (7.29, 3.64) .. (7.28, 3.18);
    \draw (7.27, 2.80) .. controls (7.25, 2.25) and (7.56, 1.72) .. 
          (8.07, 1.72) .. controls (8.61, 1.72) and (8.91, 2.30) .. (8.93, 2.90);
    \draw (8.94, 3.27) .. controls (8.96, 3.75) and (8.97, 4.22) .. (8.98, 4.69);
  %\end{scope}
  %\begin{scope}[color=linkcolor6]
    \draw (4.44, 5.91) .. controls (4.14, 5.83) and (4.09, 5.03) .. (4.05, 4.45);
    \draw (4.05, 4.45) .. controls (4.02, 4.04) and (3.99, 3.62) .. (3.96, 3.21);
    \draw (3.93, 2.83) .. controls (3.90, 2.33) and (3.85, 1.66) .. (4.10, 1.62);
  %\end{scope}
  %\begin{scope}[color=linkcolor7]
    \draw (6.54, 5.99) .. controls (6.88, 5.87) and (6.86, 5.14) .. (6.85, 4.58);
    \draw (6.85, 4.58) .. controls (6.84, 4.12) and (6.83, 3.66) .. (6.82, 3.20);
    \draw (6.81, 2.82) .. controls (6.80, 2.49) and (6.79, 1.98) .. 
          (6.76, 1.85) .. controls (6.73, 1.73) and (6.60, 1.68) .. (6.48, 1.64);
 % \end{scope}
 
 \fill [black] (5.3,4) circle (.085 cm);
\fill [black] (4.8,4) circle (.085 cm);

\fill [black] (5.8,4) circle (.085 cm);

\draw[red, very thick] (2.35,3.4) -- (2.35,4); 
\draw[red, very thick] (3.5,2.8) -- (3.95,2.8);  



    
 
 \draw[red, very thick] (3.65,4.8) -- (4.05,4.8);  
 
 \draw[red, very thick] (6.8,2.65) -- (7.25,2.65); 
 
 \draw[red, very thick] (6.9,4.8) -- (7.3,4.8);
  \draw[red, very thick] (8.89,2.7) -- (9.35,2.7); 
  \draw[red, very thick] (9,4.85) -- (9.4,4.85); 
 
 
 
 
  \node[black] at (3,4.95) {$\gimel$};
  
  \node[thick, black] at (5,.21) {\large\textgreater};
  
   \node[thick, black] at (8,1.75) {\large\textgreater};
   
   
    %\node[thick, black] at (5,4.3) {\large\textgreater};
   
    \node[thick, black] at (6.35,4) {\large$\wedge$};
   
   \node[thick, black] at (4.45,4) {\large$\wedge$};
   
      \node[thick, black] at (3.15,4) {\large$\wedge$};
   
   \node[thick, black] at (1.4,4.5) {\large\textless};
   \node[thick, black] at (1.4,2.85) {\large\textless};
   
   
   \node[thick, black] at (7.8,4) {\large$\wedge$};
    \node[thick, black] at (8.45,4) {\large$\wedge$};
 
   
   
   
   
   
   
    %\node[thick, black] at (8.7,4.15) {\large\textgreater};
   
     \node at (2.5,3.75) {$\frac{1}{4}$};
     \node at (3.82,5.2) {$-\frac{1}{4}$};
     \node at (3.6,2.5) {$-\frac{1}{4}$};
     
    
      \node at (7.1,2.3) {$\frac{1}{4}$};
      \node at (7.1,5.1) {$\frac{1}{4}$};
      \node at (9,2.3) {$-\frac{1}{4}$};
      \node at (9.1,5.1) {$-\frac{1}{4}$};
      
      
   

   
   \node[black] at (3,6) {$u_2$}; 
    \node[black] at (3,5.6) {$u_2$}; 
    \node[black] at (2.8,1.5) {$u_{n+1}$}; 
     \node[black] at (2.9,2) {$u_{n+1}$};
    \node[black] at (8,6.2) {$u_n$};  
    
    \node[black] at (8.1,5.8) {$u_n$};  
        \node[black] at (8,1.5) {$u_{2n+1}$}; 
     \node[black] at (8,2.1) {$u_{2n+1}$};
    
    
  
   
   \node[black] at (5,6.9) {$u_1$};
  \node[black] at (5,6.4) {$\aleph$};
  
  
   \node[black] at (5,.5) {$u_{2n+2}$};
    \node[black] at (8.3,4) {$1$};
   \node[black] at (8,4) {$1$};
   \node[black] at (6.12,4) {$1$};
  
   \node[black] at (3,4) {$1$};
    \node[black] at (4.6,4) {$1$};
   \node[black] at (1.45,4.8) {$1$};
  \node[black] at (1.45,2.5) {$1$};
  
  

   \node[black] at (5,1.2) {$\beth$};
 
   \node[black] at (.5,2.9) {$\omega_1$};
   \node[black] at (.65,4.5) {$-\omega_1$};
   \node[black] at (2.1,2.9) {$\omega_1$};
   \node[black] at (2.1,4.5) {$-\omega_1$};
   \node[black] at (3.2,2.9) {$\omega_2$};
  \node[black] at (4.4,2.9) {$\omega_2$};
  \node[black] at (4.4,4.7) {$\omega_2$};
 \node[black] at (3.3,4.7) {$\omega_2$}; 
 \node[black] at (6.3,2.9) {$\omega_{n-1}$}; 
 \node[black] at (6.4,4.75) {$\omega_{n-1}$}; 
 \node[black] at (7.7,2.7) {$-\omega_{n-1}$}; 
 \node[black] at (7.85,4.75) {$-\omega_{n-1}$}; 
 \node[black] at (8.7,2.8) {$\omega_{n}$}; 
 \node[black] at (8.6,4.75) {$\omega_{n}$}; 
\node[black] at (9.7,2.8) {$\omega_{n}$}; 
\node[black] at (9.7,4.9) {$\omega_{n}$}; 

 
 
 
 
 
 
\end{tikzpicture}


==> prime.tex <==
\begin{tikzpicture}
\draw [dashed] (0,3) rectangle (1,2);
\draw [dashed] (2.5,3) rectangle (3.5,2);
\draw (.5,3)..controls (1.75,4)..(3,3);
\draw (.5,2)..controls (1.75,1)..(3,2);
\node at (.5,2.5) {$A$};
\node at (3,2.5) {$B$};
\node at (4,2.5) {$\Longrightarrow$};
\draw [dashed] (4.5,3) rectangle (5.5,2);
\draw (5,3)--(5,2);
\node at (5,3.5) {$A$ or $B$};
\end{tikzpicture}
\hspace {1.5cm}
\begin{tikzpicture}
\draw [dashed] (0,3) rectangle (1,2);
\draw [dashed] (2,3) rectangle (3,2);
\draw (.3,3)..controls (.4,3.2)..(.5,3.25);
\draw (.7,3)..controls (.6,3.3)..(.4,3.5);
\draw (.4,3.5)..controls (2,3.8)..(2.7,3);
\draw (.7,3.27)..controls (1.9,3.56)..(2.3,3);
\draw (.3,2)..controls (1.6,1.4)..(2.3,2);
\draw (.7,2)..controls (.75,1.95)..(.65,1.88);
\draw (.6,1.8)..controls (.5,1.7)..(.55,1.65);

\draw(.55,1.65) ..controls(1.5,1)..(2.7,2);
\node at (.5,2.5) {$A$};
\node at (2.5,2.5) {$B$};
\node at (3.5,2.5) {$\Longrightarrow$};
\draw [dashed] (4,3) rectangle (5,1.5);
\node at (4.5,3.5) {$A$ or $B$};
\draw (4.3,3)..controls (4.2,2.9) and (4.7,2.8)..(4.5,2.6);
\draw (4.6,3)..controls(4.63,2.9)..(4.55,2.85);
\draw(4.45,2.75)..controls (4.2,2.65) and (4.7,2.55)..(4.5,2.35);
\draw (4.45,2.5) ..controls (4.35,2.45)..(4.4,2.35);
\node at (4.5,2.2) {$\cdot$};
\node at (4.5,2.1) {$\cdot$};
\node at (4.5,2.) {$\cdot$};
\draw (4.3,1.8)..controls (4.2,1.7) and (4.7,1.6)..(4.5,1.5);
\draw (4.55,1.75)--(4.45,1.7);
\draw (4.4,1.6)--(4.3,1.5);
\end{tikzpicture}

==> table.tex <==
  \begin{longtable}{|l||p{3in}|p{2.5in}|}
  \hline
  C & T-T Polynomial & Invariant trace field \\
 \hline 
3 & $(4x^2 + 1)/4$ & $x^2 + 1$ \\
4 & $x(2x^2+1)/2$ & $x^2 + 2$\\
5 & $(16x^4+12x^2+1)/16$ & $x^4 + 3x^2 + 1$ \\
6 & $x (4x^2 + 1) \bm{(4x^2 + 3)} /16 $& $x^2 - x + 1$\\
7 & $(64x^6 + 80x^4 + 24x^2 + 1)/64$ & $x^6 + 5x^4 + 6x^2 + 1 $\\
8 & $x (2x^2 + 1) \bm{(8x^4 + 8x^2 + 1)}/16$ & $x^4 + 4x^2 + 2$\\
9 & $(4x^2 + 1) \bm{(64x^6 + 96x^4 + 36x^2 + 1)}/256$  & $x^6 + 6x^4 + 9x^2 + 1$\\
10 &$ x (16x^4 + 12x^2 + 1) \bm{(16x^4 + 20x^2 + 5)} /256$ & $x^4 - x^3 + x^2 - x + 1$\\
11 & $(1024x^{10} + 2304x^8 + 1792x^6 + 560x^4 + 60x^2 + 1)/1024$ & $x^{10} + 9x^8 + 28x^6 + 35x^4 + 15x^2 + 1$ \\
12 & $x (2x^2+1)(4x^2+1) (4x^2+3)$ $\bm{(16x^4 + 16x^2 + 1)}/512$ & $x^4 + 4x^2 + 1$\\
13 & $(4096x^{12} + 11264x^{10} + 11520x^8 + 5376x^6 + 1120x^4 + 84x^2 + 1)/4096$ & $x^{12} + 11x^{10} + 45x^8 + 84x^6 + 70x^4 + 21x^2 + 1$ \\
14 &  $x(64x^6 + 80x^4 + 24x^2 + 1) \bm{(64x^6 + 112x^4 + 56x^2 + 7)}/4096$ & $x^6 - x^5 + x^4 - x^3 + x^2 - x + 1$ \\
15 & $(4 x^2 + 1) (16 x^4 + 12x^2 + 1) \bm{(256x^8 + 576x^6 + 416x^4 + 96x^2 + 1)}/16384$ 
& $x^8 + 9x^6 + 26x^4 + 24x^2 + 1$ \\
16 & $ x (2x^2 + 1) (8x^4 + 8x^2 + 1) \bm{(128x^8 + 256x^6 + 160x^4 + 32x^2 + 1)}/2048 $ & $x^8 + 8x^6 + 20x^4 + 16x^2 + 2$\\
17 & $(65536x^{16} + 245760x^{14} + 372736x^{12} + 292864x^{10} + 126720x^8 + 29568x^6 + 3360x^4 + 144x^2 + 1 )/65536$
& $x^{16} + 15x^{14} + 91x^{12} + 286x^{10} + 495x^8 + 462x^6 + 210x^4 + 36x^2 + 1$\\
\hline
% %19 &$ x^{18} + 17/4x^{16} + 15/2x^{14} + %455/64x^{12} + 1001/256x^{10} + 1287/1024x^8 + %231/1024x^6 + 165/8192x^4 + 45/65536x^2 + %1/262144$
% % & ????\\
% %21 & $(4x^2 + 1) (64x^6 + 80x^4 + 24x^2 + 1) %\bm{(4096x^{12} + 13312x^{10} + 16384x^8 + %9344x^6 + 2368x^4 + 192x^2 + 1)}/1048576$  & %???? \\
\end{longtable}
%\label{table}
%\caption{$FALP_n$, $TTP_n$, $k\Gamma_n$}




%\begin{table}[h]
%\centering
%\begin{tabular}{l | l | l}
%C & TT Polynomial & Invariant trace field \\
%\hline
%3 & (4x^2 + 1)/4
% & x^2 + 1 \\
%4 & x(2x^2+1)/2 & x^2 + 2\\
%5 & (16x^4+12x^2+1)/16 & x^4 + 3x^2 + 1 \\
%6 & x (4x^2 + 1) (4x^2 + 3)/16 & x^2 - x + 1\\
%7 & (64x^6 + 80x^4 + 24x^2 + 1)/64 & x^6 + 5x^4 + 6x^2 + 1 \\
%8 & x (2x^2 + 1) (8x^4 + 8x^2 + 1) /16 & x^4 + 4x^2 + 2\\
%9 & (4x^2 + 1) (64x^6 + 96x^4 + 36x^2 + 1)/256  & x^6 + 6x^4 + 9x^2 + 1\\
%10 & x (16x^4 + 12x^2 + 1) (16x^4 + 20x^2 + 5) /256 & x^4 - x^3 + x^2 - x + 1\\
%11 & (1024x^{10} + 2304x^8 + 1792x^6 + 560x^4 + 60x^2 + 1)/1024 & x^{10} + 9x^8 + 28x^6 + 35x^4 + 15x^2 + 1 \\
%12 & x (2x^2 + 1) (4x^2 + 1) (4x^2 + 3) (16x^4 + 16x^2 + 1)/512 & x^4 + 4x^2 + 1\\
%13 & (4096x^{12} + 11264x^{10} + 11520x^8 + 5376x^6 + 1120x^4 + 84x^2 + 1)/4096 & x^{12} + 11x^{10} + 45x^8 + 84x^6 + 70x^4 + 21x^2 + 1 \\
%14 &  x(64x^6 + 80x^4 + 24x^2 + 1) (64x^6 + 112x^4 + 56x^2 + 7)/4096 & x^6 - x^5 + x^4 - x^3 + x^2 - x + 1\\
%15 & (4 x^2 + 1) (16 x^4 + 12x^2 + 1) (256x^8 + 576x^6 + 416x^4 + 96x^2 + 1)/16384 
% & x^8 + 9x^6 + 26x^4 + 24x^2 + 1 \\
%16 &  x (2x^2 + 1) (8x^4 + 8x^2 + 1) (128x^8 + 256x^6 + 160x^4 + 32x^2 + 1)/2048  & x^8 + 8x^6 + 20x^4 + 16x^2 + 2\\
%17 & (65536x^{16} + 245760x^{14} + 372736x^{12} + 292864x^{10} + 126720x^8 + 29568x^6 + 3360x^4 + 144x^2 + 1 )/65536
% & x^{16} + 15x^{14} + 91x^{12} + 286x^{10} + 495x^8 + 462x^6 + 210x^4 + 36x^2 + 1\\
%19 & x^{18} + 17/4x^{16} + 15/2x^{14} + 455/64x^{12} + 1001/256x^{10} + 1287/1024x^8 + 231/1024x^6 + 165/8192x^4 + 45/65536x^2 + 1/262144
% & ????\\
%21 & (4x^2 + 1) (64x^6 + 80x^4 + 24x^2 + 1) (4096x^{12} + 13312x^{10} + 16384x^8 + 9344x^6 + 2368x^4 + 192x^2 + 1)/1048576  & ???? \\


%\end{tabular}

%\label{table}
%\end{table}

==> test-figs.tex <==
\documentclass[12pt]{amsart}

\usepackage{graphicx}
%\usepackage[export]{adjustbox}
\usepackage{amssymb, amsthm, amssymb,latexsym, bm}
\usepackage{epstopdf}
\usepackage{tikz}
\usetikzlibrary{arrows}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{setspace}
\usepackage{color}
\usepackage{geometry}
\usepackage{amssymb}
\usepackage{amsmath}

\usepackage{longtable, tabularx, array}
\setlength{\marginparwidth}{0.8in}
\let\oldmarginpar\marginpar
\renewcommand\marginpar[1]{\oldmarginpar[\raggedleft\footnotesize #1]%
{\raggedright\footnotesize #1}}

\textwidth 6.07in 
\textheight 8.6in 
\oddsidemargin 0.18in
\evensidemargin 0.18in


\theoremstyle{plain}
\newtheorem{theorem}{Theorem}[section]
\newtheorem{corollary}[theorem]{Corollary}
\newtheorem{lemma}[theorem]{Lemma}
\newtheorem{prop}[theorem]{Proposition}
\newtheorem{claim}[theorem]{Claim}
\newtheorem{conjecture}[theorem]{Conjecture}
\newtheorem{example}[theorem]{Example}

\theoremstyle{definition}
\newtheorem{define}[theorem]{Definition}
\newtheorem{question}[theorem]{Question}
\newtheorem{remark}[theorem]{Remark}
\newtheorem{note}[theorem]{Note}


\newcommand{\C}{\mathbb{C}}
\newcommand{\R}{\mathbb{R}}
\newcommand{\Q}{\mathbb{Q}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\N}{\mathbb{N}}
\newcommand{\CC}{\mathbb{C}}
\newcommand{\RR}{\mathbb{R}}
\newcommand{\HH}{\mathbb{H}}
\newcommand{\ZZ}{\mathbb{Z}}

%\geometry{letterpaper}
\parskip   = 0 mm
\DeclareGraphicsRule{.tif}{png}{.png}{`convert #1 `dirname #1`/`basename #1 .tif`.png}

  
\title{Intercusp Geodesics and Cusp Shapes of Fully Augmented Links}
\date{\today}
\author{Rochy Flint}


\begin{document}


\begin{figure}
    \include{bowtie-gluing}
    \caption{Gluing bowties without halftwist (leftmost three figures) and when half twist are present (rightmost three figures).}
    \label{bowtieglue}
\end{figure}

\begin{table}
  \begin{longtable}{|l||p{3in}|p{2.5in}|}
  \hline
  C & T-T Polynomial & Invariant trace field \\
 \hline 

\ && \\
3 & $(4x^2 + 1)/4$ & $x^2 + 1$ \\
4 & $x(2x^2+1)/2$ & $x^2 + 2$\\
5 & $(16x^4+12x^2+1)/16$ & $x^4 + 3x^2 + 1$ \\
6 & $x (4x^2 + 1) \bm{(4x^2 + 3)} /16 $& $x^2 - x + 1$\\
7 & $(64x^6 + 80x^4 + 24x^2 + 1)/64$ & $x^6 + 5x^4 + 6x^2 + 1 $\\
8 & $x (2x^2 + 1) \bm{(8x^4 + 8x^2 + 1)}/16$ & $x^4 + 4x^2 + 2$\\
9 & $(4x^2 + 1) \bm{(64x^6 + 96x^4 + 36x^2 + 1)}/256$  & $x^6 + 6x^4 + 9x^2 + 1$\\
10 &$ x (16x^4 + 12x^2 + 1) \bm{(16x^4 + 20x^2 + 5)} /256$ & $x^4 - x^3 + x^2 - x + 1$\\
11 & $(1024x^{10} + 2304x^8 + 1792x^6 + 560x^4 + 60x^2 + 1)/1024$ & $x^{10} + 9x^8 + 28x^6 + 35x^4 + 15x^2 + 1$ \\
12 & $x (2x^2+1)(4x^2+1) (4x^2+3)$ $\bm{(16x^4 + 16x^2 + 1)}/512$ & $x^4 + 4x^2 + 1$\\
13 & $(4096x^{12} + 11264x^{10} + 11520x^8 + 5376x^6 + 1120x^4 + 84x^2 + 1)/4096$ & $x^{12} + 11x^{10} + 45x^8 + 84x^6 + 70x^4 + 21x^2 + 1$ \\
14 &  $x(64x^6 + 80x^4 + 24x^2 + 1) \bm{(64x^6 + 112x^4 + 56x^2 + 7)}/4096$ & $x^6 - x^5 + x^4 - x^3 + x^2 - x + 1$ \\
\hline
% %15 & $(4 x^2 + 1) (16 x^4 + 12x^2 + 1) \bm{(256x^8 + 576x^6 + 416x^4 + 96x^2 + 1)}/16384$ 
% % & $x^8 + 9x^6 + 26x^4 + 24x^2 + 1$ \\
% %16 & $ x (2x^2 + 1) (8x^4 + 8x^2 + 1) \bm{(128x^8 + 256x^6 + 160x^4 + 32x^2 + 1)}/2048 $ & $x^8 + 8x^6 + 20x^4 + 16x^2 + 2$\\
% %17 & $(65536x^{16} + 245760x^{14} + 372736x^{12} + 292864x^{10} + 126720x^8 + 29568x^6 + 3360x^4 + 144x^2 + 1 )/65536$
% % & $x^{16} + 15x^{14} + 91x^{12} + 286x^{10} + 495x^8 + 462x^6 + 210x^4 + 36x^2 + 1$\\
% %19 &$ x^{18} + 17/4x^{16} + 15/2x^{14} + %455/64x^{12} + 1001/256x^{10} + 1287/1024x^8 + %231/1024x^6 + 165/8192x^4 + 45/65536x^2 + %1/262144$
% % & ????\\
% %21 & $(4x^2 + 1) (64x^6 + 80x^4 + 24x^2 + 1) %\bm{(4096x^{12} + 13312x^{10} + 16384x^8 + %9344x^6 + 2368x^4 + 192x^2 + 1)}/1048576$  & %???? \\
\end{longtable}
%\label{table}
%\caption{$FALP_n$, $TTP_n$, $k\Gamma_n$}
\label{table:itf}
\caption{T-T polynomial and invariant trace field for $FALP_n$ }
\end{table}



% \begin{table}[h]
% \centering
% \begin{tabular}{l | l | l}
% C & TT Polynomial & Invariant trace field \\
% \hline
% 3 & (4x^2 + 1)/4
% & x^2 + 1 \\
% 4 & x(2x^2+1)/2 & x^2 + 2\\
% 5 & (16x^4+12x^2+1)/16 & x^4 + 3x^2 + 1 \\
% 6 & x (4x^2 + 1) (4x^2 + 3)/16 & x^2 - x + 1\\
% 7 & (64x^6 + 80x^4 + 24x^2 + 1)/64 & x^6 + 5x^4 + 6x^2 + 1 \\
% 8 & x (2x^2 + 1) (8x^4 + 8x^2 + 1) /16 & x^4 + 4x^2 + 2\\
% 9 & (4x^2 + 1) (64x^6 + 96x^4 + 36x^2 + 1)/256  & x^6 + 6x^4 + 9x^2 + 1\\
% 10 & x (16x^4 + 12x^2 + 1) (16x^4 + 20x^2 + 5) /256 & x^4 - x^3 + x^2 - x + 1\\
% 11 & (1024x^{10} + 2304x^8 + 1792x^6 + 560x^4 + 60x^2 + 1)/1024 & x^{10} + 9x^8 + 28x^6 + 35x^4 + 15x^2 + 1 \\
% 12 & x (2x^2 + 1) (4x^2 + 1) (4x^2 + 3) (16x^4 + 16x^2 + 1)/512 & x^4 + 4x^2 + 1\\
% 13 & (4096x^{12} + 11264x^{10} + 11520x^8 + 5376x^6 + 1120x^4 + 84x^2 + 1)/4096 & x^{12} + 11x^{10} + 45x^8 + 84x^6 + 70x^4 + 21x^2 + 1 \\
% 14 &  x(64x^6 + 80x^4 + 24x^2 + 1) (64x^6 + 112x^4 + 56x^2 + 7)/4096 & x^6 - x^5 + x^4 - x^3 + x^2 - x + 1\\
%15 & (4 x^2 + 1) (16 x^4 + 12x^2 + 1) (256x^8 + 576x^6 + 416x^4 + 96x^2 + 1)/16384 
% & x^8 + 9x^6 + 26x^4 + 24x^2 + 1 \\
%16 &  x (2x^2 + 1) (8x^4 + 8x^2 + 1) (128x^8 + 256x^6 + 160x^4 + 32x^2 + 1)/2048  & x^8 + 8x^6 + 20x^4 + 16x^2 + 2\\
%17 & (65536x^{16} + 245760x^{14} + 372736x^{12} + 292864x^{10} + 126720x^8 + 29568x^6 + 3360x^4 + 144x^2 + 1 )/65536
% & x^{16} + 15x^{14} + 91x^{12} + 286x^{10} + 495x^8 + 462x^6 + 210x^4 + 36x^2 + 1\\
%19 & x^{18} + 17/4x^{16} + 15/2x^{14} + 455/64x^{12} + 1001/256x^{10} + 1287/1024x^8 + 231/1024x^6 + 165/8192x^4 + 45/65536x^2 + 1/262144
% & ????\\
%21 & (4x^2 + 1) (64x^6 + 80x^4 + 24x^2 + 1) (4096x^{12} + 13312x^{10} + 16384x^8 + 9344x^6 + 2368x^4 + 192x^2 + 1)/1048576  & ???? \\

%\end{tabular}

%\label{table}
%\end{table}

\end{document}

==> tps1.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.3,line width=2.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
  %\draw [gray!20] (0,0) grid (10,20);
  \draw[black] (7.2,5.3) -- (8.2,6.9);
    \draw (2.62, 6.77) .. controls (0.75, 6.78) and (0.35, 9.16) .. 
          (0.40, 11.36) .. controls (0.46, 13.45) and (0.52, 15.93) .. (2.11, 15.92);
    \draw (3.03, 15.91) .. controls (4.18, 15.91) and (5.34, 15.90) .. (6.49, 15.89);
    \draw (7.48, 15.88) .. controls (9.35, 15.87) and (9.45, 13.43) .. 
          (9.52, 11.30) .. controls (9.59, 9.08) and (9.04, 6.73) .. (7.15, 6.74);
    \draw (7.15, 6.74) .. controls (5.64, 6.75) and (4.13, 6.76) .. (2.62, 6.77);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (2.47, 18.92) .. controls (2.49, 17.92) and (2.50, 16.92) .. (2.51, 15.92);
    \draw (2.51, 15.92) .. controls (2.55, 13.04) and (2.58, 10.16) .. (2.62, 7.29);
    \draw (2.63, 6.25) .. controls (2.65, 4.28) and (2.68, 2.31) .. (2.70, 0.35);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.96, 19.21) .. controls (6.98, 18.10) and (6.99, 16.99) .. (7.01, 15.89);
    \draw (7.01, 15.89) .. controls (7.05, 13.01) and (7.10, 10.14) .. (7.14, 7.26);
    \draw (7.16, 6.23) .. controls (7.19, 4.28) and (7.22, 2.34) .. (7.25, 0.40);
  \end{scope}
  \node at (5,6) {\large$p$};
  
  \node at (3.4,3) {\large$q$};
   \node at (8,3) {\large$r$};
  
  \node at (8,18) {\large$s$};
  \node at (3.4,18) {\large$t$};
\node at (8.2,5.6) {\large$\omega$};  
\end{tikzpicture}
\hspace{1cm}
  \definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.3, line width=2.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (3.26, 7.22) .. controls (1.37, 7.33) and (0.50, 9.46) .. 
          (0.50, 11.56) .. controls (0.50, 13.63) and (1.24, 15.75) .. (3.04, 15.75);
    \draw (4.27, 15.75) .. controls (4.86, 15.75) and (5.45, 15.75) .. (6.04, 15.75);
    \draw (7.21, 15.75) .. controls (9.02, 15.75) and (9.45, 13.45) .. 
          (9.37, 11.32) .. controls (9.28, 9.08) and (8.09, 6.94) .. (6.09, 7.06);
    \draw (6.09, 7.06) .. controls (5.15, 7.11) and (4.21, 7.17) .. (3.26, 7.22);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.81, 18.49) .. controls (3.77, 17.58) and (3.72, 16.66) .. (3.68, 15.75);
    \draw (3.68, 15.75) .. controls (3.55, 13.16) and (3.43, 10.56) .. (3.30, 7.97);
    \draw (3.24, 6.75) .. controls (3.20, 5.86) and (3.17, 4.88) .. (3.86, 4.33);
    \draw (4.39, 3.92) .. controls (5.30, 3.21) and (5.83, 2.14) .. (5.89, 0.99);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.80, 18.49) .. controls (6.74, 17.58) and (6.69, 16.66) .. (6.63, 15.75);
    \draw (6.63, 15.75) .. controls (6.47, 13.10) and (6.30, 10.45) .. (6.14, 7.80);
    \draw (6.09, 6.92) .. controls (6.05, 6.38) and (4.84, 5.06) .. (4.04, 4.19);
    \draw (4.04, 4.19) .. controls (3.07, 3.14) and (2.27, 1.91) .. (2.07, 0.50);
  \end{scope}
 \draw[black] (5.7,5.8) -- (7.1,7); 
  
  \node at (4.8,6.2) {\large$p$};
  
  \node at (2.6,3) {\large$r$};
   \node at (7,3) {\large$q$};
  
  \node at (8,18) {\large$s$};
  \node at (3,18) {\large$t$};
\node at (7.6,5.7) {\large$\omega$};
\end{tikzpicture}



==> tpscuspview.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[thick,scale=0.3, line width = 2, every node/.style={transform shape}][ line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    \draw (6.91, 4.16) .. controls (8.49, 4.08) and (9.60, 5.62) .. 
          (9.62, 7.32) .. controls (9.63, 8.94) and (9.07, 10.62) .. (7.66, 10.63);
    \draw (6.74, 10.64) .. controls (5.60, 10.66) and (4.46, 10.67) .. (3.32, 10.68);
    \draw[orange] (2.40, 10.69) .. controls (1.03, 10.71) and (0.37, 9.15) .. 
          (0.33, 7.60) .. controls (0.29, 5.99) and (1.15, 4.45) .. (2.64, 4.37);
    \draw[yellow] (2.64, 4.37) .. controls (4.06, 4.30) and (5.48, 4.23) .. (6.91, 4.16);
 % \end{scope}
 \draw[ultra thick, purple] (0.3,7.5) -- (2.6,7.5);
 \draw[ultra thick, red] (2.9,7.5) -- (6.9,7.5) ;
 \draw[ultra thick, brown] (7.1,7.5) -- (9.7,7.5) ;
  \begin{scope}[color=linkcolor1]
    \draw (3.01, 14.95) .. controls (2.96, 13.53) and (2.91, 12.11) .. (2.86, 10.69);
    \draw (2.86, 10.69) .. controls (2.79, 8.73) and (2.72, 6.78) .. (2.65, 4.83);
    \draw (2.62, 3.91) .. controls (2.58, 2.78) and (2.54, 1.64) .. (2.50, 0.51);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (7.40, 15.00) .. controls (7.33, 13.55) and (7.27, 12.09) .. (7.20, 10.64);
    \draw (7.20, 10.64) .. controls (7.11, 8.63) and (7.02, 6.63) .. (6.93, 4.62);
    \draw (6.89, 3.70) .. controls (6.84, 2.57) and (6.79, 1.44) .. (6.73, 0.31);
   
      
  \end{scope}
   \node at (5,4.2) {\huge\textgreater};
    
   \node at (2.55,2.2) {\huge$\wedge$}; 
  \node at (6.75,2.2) {\huge$\wedge$};
      \node at (7.7,3.8) {\huge$\omega$}; 
  \node at (4.5,5) {\huge$2\omega$};
  \node at (0,8) {\huge$1$};
    \node at (5,8) {\huge$p$};
  
  \node at (2.1,2.5) {\huge$q$};
   \node at (7.5,2.5) {\huge$r$};
  
  \node at (8,13.5) {\huge$s$};
  \node at (2.5,13.5) {\huge$t$};
\end{tikzpicture}
\hspace{.501cm}
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]
 %\draw[gray!10](0,0) grid (5,5);
 \draw [purple, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[brown, ultra thick] (2,0) -- (1,2);


 \draw[purple, ultra thick] (1,2) -- (0,4);
 \draw[brown, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);


  \fill [black!20] (0,0) circle (.2cm);
 \fill [black!20] (2,0) circle (.2cm);
 \fill [black!20] (0,4) circle (.2cm);
 \fill [black!20] (2,4) circle (.2cm);
 \fill [black!20] (1,2) circle (.175cm);
 \draw[orange, ultra thick](.9,2.175) ..controls (.8,2) .. (.9,1.825);
\draw[] (.7,2.5) -- (.7,1.6); 
 \draw[] (1.3,2.5) -- (1.3,1.6); 
 \draw[dashed](1.3,2.5)--(.7,2.5);
 \draw[dashed](1.3,1.6)--(.7,1.6);
 
 \draw[yellow, ultra thick](.9,1.825) .. controls (1,1.8) .. (1.1,1.825);
 \node at 
 (1,2){\bf\large $p$};
\node at (0,4){\bf\large $t$};
\node at (0,0){\bf\large $q$};
\node at (2,4){\bf\large $s$};
\node at (2,0){\bf\large $r$};
\node at (1,3.2){\bf\large $f_3$};
\node at (1.7,2){\bf\large $f_1$};
\node at (0.3,2){\bf\large $f_2$};
\node at (1,.8){\bf\large $f_3$};
\node at (.55,1.56) {$q_1'$};
\node at (1.5,1.56) {$r_1'$};
\node at (.55,2.5) {$t_1'$};
\node at (1.5,2.5) {$s_1'$};
\end{tikzpicture}
\hspace{.501cm}
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]
 %\draw[gray!10](0,0) grid (5,5);
 \draw [purple, ultra thick] (0,0) -- (1,2);
 \draw[red, ultra thick] (0,0) -- (2,0);
 \draw[brown, ultra thick] (2,0) -- (1,2);


 \draw[purple, ultra thick] (1,2) -- (0,4);
 \draw[brown, ultra thick] (1,2) -- (2,4);
\draw[red, ultra thick] (0,4) -- (2,4);


  \fill [black!20] (0,0) circle (.2cm);
 \fill [black!20] (2,0) circle (.2cm);
 \fill [black!20] (0,4) circle (.2cm);
 \fill [black!20] (2,4) circle (.2cm);
 \fill [black!20] (1,2) circle (.175cm);
 \draw[orange, ultra thick](.9,2.175) ..controls (.8,2) .. (.9,1.825);
\draw[] (.7,2.5) -- (.7,1.6); 
 \draw[] (1.3,2.5) -- (1.3,1.6); 
 \draw[dashed](1.3,2.5)--(.7,2.5);
 \draw[dashed](1.3,1.6)--(.7,1.6);
 
 \draw[yellow, ultra thick](.9,1.825) .. controls (1,1.8) .. (1.1,1.825);
 \node at 
 (1,2){\bf\large $p$};
\node at (0,4){\bf\large $t$};
\node at (0,0){\bf\large $q$};
\node at (2,4){\bf\large $s$};
\node at (2,0){\bf\large $r$};
\node at (1,3.2){\bf\large $f_4$};
\node at (1.7,2){\bf\large $f_1$};
\node at (0.3,2){\bf\large $f_2$};
\node at (1,.8){\bf\large $f_4$};
\node at (.55,1.56) {$q_2'$};
\node at (1.5,1.56) {$r_2'$};
\node at (.55,2.5) {$t_2'$};
\node at (1.5,2.5) {$s_2'$};
\end{tikzpicture}
\hspace{.51cm}
\begin{tikzpicture}[scale=1.5]
%\draw[help lines](0,0) grid (10,10);

\node at (4.7,5.5) {$\mu$};
%\node at (6.7,5.5) {$4$};
%\node at (5.75,6.2) {$2$};
\node at (6.25,4.4) {$\lambda$};



\draw [black, thick, dashed] (5,6) -- (7.5,6);
\draw [black, thick, dashed] (5,5) -- (7.5,5);
\draw [black, thick] (5,5) -- (5,6);
\draw [black, thick] (6.25,5) -- (6.25,6);
\draw [black, thick] (7.5,5) -- (7.5,6);

\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,green!40](6.25,6) circle[radius=0.1];
\draw[fill,blue!40](5,5) circle[radius=0.1];
\draw[fill,green!40](6.25,5) circle[radius=0.1];

%\draw [black, thick] (5,7) -- (6.5,7);

%\draw [black, thick, dashed] (5,7) -- (5,6);

%\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,blue!40](7.5,5) circle[radius=0.1];
\draw[fill,blue!40](7.5,6) circle[radius=0.1];

\node at (6.25, 6.2) {$s_1' = s_2'$};
\node at (6.25, 4.8) {$r_1' = r_2'$};
\node at (5,4.8) {$q_1'$};
\node at (5,6.2) {$t_1'$};
\node at (7.5,4.8) {$q_2'$};
\node at (7.5,6.2) {$t_2'$};
\draw[thin, ->](5.1,4.6) -- (7.4,4.6);
\draw[thin, ->](4.8,5.1) -- (4.8,5.9);

%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large $q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}

==> tpslhs.tex <==


\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.2][line width=9.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (2.56, 15.83) .. controls (1.00, 15.88) and (0.70, 13.88) .. 
          (0.59, 12.08) .. controls (0.46, 10.21) and (1.09, 8.28) .. (2.69, 8.30);
    \draw (2.69, 8.30) .. controls (4.02, 8.31) and (5.35, 8.32) .. (6.69, 8.34);
    \draw (6.69, 8.34) .. controls (8.39, 8.35) and (9.38, 10.14) .. 
          (9.40, 12.00) .. controls (9.43, 13.75) and (9.08, 15.64) .. (7.57, 15.69);
    \draw (6.35, 15.72) .. controls (5.48, 15.75) and (4.61, 15.77) .. (3.75, 15.80);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (8.61, 1.42) .. controls (7.66, 2.14) and (6.72, 2.87) .. (5.77, 3.59);
    \draw (4.66, 4.44) .. controls (3.54, 5.29) and (2.61, 6.46) .. (2.67, 7.84);
    \draw (2.72, 9.05) .. controls (2.81, 11.31) and (2.90, 13.56) .. (3.00, 15.82);
    \draw (3.00, 15.82) .. controls (3.06, 17.29) and (3.12, 18.76) .. (3.18, 20.23);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (7.36, 20.23) .. controls (7.27, 18.72) and (7.19, 17.21) .. (7.10, 15.70);
    \draw (7.10, 15.70) .. controls (6.98, 13.50) and (6.85, 11.29) .. (6.73, 9.09);
    \draw (6.65, 7.74) .. controls (6.58, 6.37) and (6.16, 5.00) .. (5.17, 4.05);
    \draw (5.17, 4.05) .. controls (3.95, 2.87) and (2.73, 1.68) .. (1.50, 0.50);
  \end{scope}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1.5]
\draw[black, thick] (5,6) -- (6.25,5);

\draw[black,  thick] (7.5,6) -- (8.75,5);

%\draw[help lines](0,0) grid (10,10);

\node at (5.35,5.5) {$\mu$};
%\node at (6.7,5.5) {$4$};
%\node at (5.75,6.2) {$2$};
\node at (7.5,4.4) {$\lambda$};



\draw [black, thick, dashed] (5,6) -- (8.75,6);
\draw [black, thick, dashed] (5,5) -- (8.75,5);
\draw [black, ] (8.75,5) -- (8.75,6);
\draw [black,] (5,5) -- (5,6);
\draw [black] (6.25,5) -- (6.25,6);
\draw [black] (7.5,5) -- (7.5,6);
\draw[fill,blue!40](8.75,6) circle[radius=0.1];
\draw[fill,blue!40](8.75,5) circle[radius=0.1];
\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,blue!40](6.25,6) circle[radius=0.1];
\draw[fill,blue!40](5,5) circle[radius=0.1];
\draw[fill,blue!40](6.25,5) circle[radius=0.1];

%\draw [black, thick] (5,7) -- (6.5,7);

%\draw [black, thick, dashed] (5,7) -- (5,6);

%\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,blue!40](7.5,5) circle[radius=0.1];
\draw[fill,blue!40](7.5,6) circle[radius=0.1];

%\node at (6.25, 6.2) {$s_1' =q_2' $};
%\node at (6.25, 4.8) {$r_1' = t_2'$};
%\node at (5,4.8) {$q_1' =s_2'$};
%\node at (5,6.2) {$q_1' = t_2'$};

%\node at (6.25, 6.2) {$s_1' =q_2' $};
%\node at (6.25, 4.8) {$r_1' = t_2'$};
%\node at (5,4.8) {$q_1' =s_2'$};
%\node at (5,6.2) {$q_1' = t_2'$};
\node at (5, 6.2) {$ s_2'$};
%\node at (5, 4.8) {$r_2'$};
\node at (6.25,4.8) {$q_1'$};
\node at (6.25,6.2) {$t_1'$};
\node at (8.75,4.8) {$q_2'$};
\node at (7.5,6.2) {$s_1' = s_2'$};
%\node at (8.75,6.2) {$t_2'$};
\node at (7.5, 4.8) {$r_1'=r_2'$};
\draw[thin, ->](6.26,4.6) -- (8.74,4.6);
\draw[thin, ->](6.22,5.2) -- (5.4,5.85);


%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large $q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}

==> tpsrhs.tex <==

\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[scale=.2][line width=9.5, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (2.56, 15.83) .. controls (1.00, 15.88) and (0.70, 13.88) .. 
          (0.59, 12.08) .. controls (0.46, 10.21) and (1.09, 8.28) .. (2.69, 8.30);
    \draw (2.69, 8.30) .. controls (4.02, 8.31) and (5.35, 8.32) .. (6.69, 8.34);
    \draw (6.69, 8.34) .. controls (8.39, 8.35) and (9.38, 10.14) .. 
          (9.40, 12.00) .. controls (9.43, 13.75) and (9.08, 15.64) .. (7.57, 15.69);
    \draw (6.35, 15.72) .. controls (5.48, 15.75) and (4.61, 15.77) .. (3.75, 15.80);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (8.61, 1.42) .. controls (7.46, 2.30) and (6.32, 3.17) .. (5.17, 4.05);
    \draw (5.17, 4.05) .. controls (3.88, 5.03) and (2.60, 6.24) .. (2.67, 7.84);
    \draw (2.72, 9.05) .. controls (2.81, 11.31) and (2.90, 13.56) .. (3.00, 15.82);
    \draw (3.00, 15.82) .. controls (3.06, 17.29) and (3.12, 18.76) .. (3.18, 20.23);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (7.36, 20.23) .. controls (7.27, 18.72) and (7.19, 17.21) .. (7.10, 15.70);
    \draw (7.10, 15.70) .. controls (6.98, 13.50) and (6.85, 11.29) .. (6.73, 9.09);
    \draw (6.65, 7.74) .. controls (6.58, 6.48) and (6.35, 5.18) .. (5.44, 4.31);
    \draw (4.63, 3.52) .. controls (3.59, 2.52) and (2.55, 1.51) .. (1.50, 0.50);
  \end{scope}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=1.5]
\draw[black, thick] (5,5) -- (6.25,6);

\draw[black, thick] (7.5,5) -- (8.75,6);

%\draw[help lines](0,0) grid (10,10);

\node at (5.5,5.6) {$\mu$};
%\node at (6.7,5.5) {$4$};
%\node at (5.75,6.2) {$2$};
\node at (6.25,4.4) {$\lambda$};



\draw [black, thick, dashed] (5,6) -- (8.75,6);
\draw [black, thick, dashed] (5,5) -- (8.75,5);
\draw [black,] (8.75,5) -- (8.75,6);
\draw [black] (5,5) -- (5,6);
\draw [black] (6.25,5) -- (6.25,6);
\draw [black, ] (7.5,5) -- (7.5,6);
\draw[fill,blue!40](8.75,6) circle[radius=0.1];
\draw[fill,blue!40](8.75,5) circle[radius=0.1];
\draw[fill,blue!40](5,6) circle[radius=0.1];
\draw[fill,blue!40](6.25,6) circle[radius=0.1];
\draw[fill,blue!40](5,5) circle[radius=0.1];
\draw[fill,blue!40](6.25,5) circle[radius=0.1];

%\draw [black] (5,7) -- (6.5,7);

%\draw [black, thick, dashed] (5,7) -- (5,6);

%\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


\draw[fill,blue!40](7.5,5) circle[radius=0.1];
\draw[fill,blue!40](7.5,6) circle[radius=0.1];

%\node at (6.25, 6.2) {$s_1' =q_2' $};
%\node at (6.25, 4.8) {$r_1' = t_2'$};
%\node at (5,4.8) {$q_1' =s_2'$};
%\node at (5,6.2) {$q_1' = t_2'$};
\node at (6.25, 6.2) {$s_1' = s_2'$};
\node at (6.25, 4.8) {$r_1' = r_2'$};
\node at (5,4.8) {$q_1'$};
%\node at (5,6.2) {$t_1'$};
\node at (7.5,4.8) {$q_2'$};
\node at (7.5,6.2) {$t_2'$};
\draw[thin, ->](5.1,4.6) -- (7.4,4.6);
\draw[thin, ->](5.3,5.1) -- (6.18,5.8);
%\node at (8.75, 4.8) {$r_2'$};
\node at (8.75, 6.2) {$s_2'$};


%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large $q$};
%\node at (6.5,5){\bf\large $r$};
\end{tikzpicture}
%\begin{tikzpicture}[scale=1]
%\draw[help lines](0,0) grid (10,10);

%\node at (4.8,5.5) {$3$};
%\node at (6.7,5.5) {$4$};
%node at (5.75,6.2) {$2$};
%\node at (5.75,4.8) {$1$};

%\draw [black, thick] (5,6) -- (6.5,6);
%\draw [black, thick] (5,5) -- (6.5,5);
%\draw [black, thick] (5,8) -- (6.5,8);
%\draw [black, thick, dashed] (5,5) -- (5,8);

%\draw [black, thick, dashed] (6.5,5) -- (6.5,8);

%\draw [black, thick] (5,6) -- (3.5,6);
%\draw [black, thick] (5,5) -- (3.5,5);
%\draw [black, thick, dashed] (3.5,5) -- (3.5,6);

%%\draw [black, thick] (5,7) -- (3.5,7);

%\draw [black, thick, dashed] (3.5,7) -- (3.5,6);
%\draw[gray, thin] (5,7)--(6.5,8);
%\draw[gray, thin] (5,5)--(6.5,6);
%\node at (5.8,5.5) {$\mu$};


%\draw[fill,blue!40](5,6) circle[radius=0.1];
%\draw[fill,blue!40](6.5,6) circle[radius=0.1];
%\draw[fill,blue!40](5,5) circle[radius=0.1];
%\draw[fill,blue!40](6.5,5) circle[radius=0.1];

%\draw [black, thick] (5,7) -- (6.5,7);

%\draw [black, thick, dashed] (5,7) -- (5,6);

%\draw [black, thick, dashed] (6.5,7) -- (6.5,6);


%\draw[fill,blue!40](5,7) circle[radius=0.1];
%\draw[fill,blue!40](6.5,7) circle[radius=0.1];

%\draw[fill,blue!40](5,8) circle[radius=0.1];
%\draw[fill,blue!40](6.5,8) circle[radius=0.1];

%\node at (6.25, 6.2) {$s_1' = s_2'$};
%\node at (6.25, 4.8) {$r_1' = r_2'$};


%\node at %(5.5,5.5){\bf\large $p$};
%\node at (5,6){\bf\large $t$};
%\node at (5,5){\bf\large $s$};
%\node at (6.5,6){\bf\large %$q$};
%\node at (6.5,5){\bf\large $r$};
%\end{tikzpicture}


==> tspht1.tikz <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[line width=9.4, line cap=round, line join=round]
  \begin{scope}[color=linkcolor0]
    \draw (3.26, 7.22) .. controls (1.37, 7.33) and (0.50, 9.46) .. 
          (0.50, 11.56) .. controls (0.50, 13.63) and (1.24, 15.75) .. (3.04, 15.75);
    \draw (4.27, 15.75) .. controls (4.86, 15.75) and (5.45, 15.75) .. (6.04, 15.75);
    \draw (7.21, 15.75) .. controls (9.02, 15.75) and (9.45, 13.45) .. 
          (9.37, 11.32) .. controls (9.28, 9.08) and (8.09, 6.94) .. (6.09, 7.06);
    \draw (6.09, 7.06) .. controls (5.15, 7.11) and (4.21, 7.17) .. (3.26, 7.22);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (3.81, 18.49) .. controls (3.77, 17.58) and (3.72, 16.66) .. (3.68, 15.75);
    \draw (3.68, 15.75) .. controls (3.55, 13.16) and (3.43, 10.56) .. (3.30, 7.97);
    \draw (3.24, 6.75) .. controls (3.20, 5.86) and (3.17, 4.88) .. (3.86, 4.33);
    \draw (4.39, 3.92) .. controls (5.30, 3.21) and (5.83, 2.14) .. (5.89, 0.99);
  \end{scope}
  \begin{scope}[color=linkcolor2]
    \draw (6.80, 18.49) .. controls (6.74, 17.58) and (6.69, 16.66) .. (6.63, 15.75);
    \draw (6.63, 15.75) .. controls (6.47, 13.10) and (6.30, 10.45) .. (6.14, 7.80);
    \draw (6.09, 6.92) .. controls (6.05, 6.38) and (4.84, 5.06) .. (4.04, 4.19);
    \draw (4.04, 4.19) .. controls (3.07, 3.14) and (2.27, 1.91) .. (2.07, 0.50);
  \end{scope}
\end{tikzpicture}


==> uisometry.tex <==
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]

\fill [gray!30] (0,2.9) circle (.8cm);
\fill [black] (0,2.2) circle (.1cm);
\fill [gray!30] (4,1) circle (.9cm);

\fill [black] (4,.2) circle (.1cm);

\draw [thick, red] (0,2.2) .. controls (2,5) ..  (4,.2);
\fill [gray!30](6.8,3.5) circle (.8cm);
\fill [black] (6.9,2.75) circle (.1cm);
\draw [thick, red] (4,.2) .. controls (5,5) .. (6.9,2.75);

\draw [very thick, blue] (3.45,1.5) .. controls (3.8,1.8)..(4.3,1.65);

\node at (2,4.4) {\large$\gamma_{i-1}$};
\node at (2.6,1) {\large$H_i$};
\node at (4.8,4.45) {\large$\gamma_i$};
\node at (2.9,1.8) {\large$p_i$};
\node at (4.8,1.8) {\large$q_i$};

\node at (6.1,2.5) {\large$H_{i+1}$};

\node at (-1.5,2.3) {\large$H_{i-1}$};


\end{tikzpicture}

==> uiuj.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[line width=2.4, line cap=round, line join=round, scale=.65]
  %\begin{scope}[color=linkcolor0]
    \draw (6.45, 7.15) .. controls (6.15, 6.94) and (5.86, 6.72) .. (5.56, 6.51);
    \draw (5.06, 6.15) .. controls (3.77, 5.23) and (2.61, 4.08) .. (2.16, 2.57);
    \draw (2.16, 2.57) .. controls (1.99, 2.02) and (1.83, 1.48) .. (1.67, 0.93);
  %\end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (8.08, 0.23) .. controls (8.35, 0.80) and (8.50, 1.46) .. (8.16, 1.98);
    \draw (7.87, 2.44) .. controls (7.02, 3.74) and (6.18, 5.05) .. (5.34, 6.35);
    \draw (5.34, 6.35) .. controls (5.07, 6.76) and (4.81, 7.17) .. (4.55, 7.58);
  \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (9.72, 2.53) .. controls (9.16, 2.40) and (8.61, 2.27) .. (8.06, 2.14);
    \draw (8.06, 2.14) .. controls (6.21, 1.72) and (4.27, 1.80) .. (2.48, 2.45);
    \draw (1.83, 2.69) .. controls (1.30, 2.88) and (0.76, 3.07) .. (0.23, 3.26);
  %\end{scope}
  \node at (6.25,3.75) {$u_R$};
  \node at (7.65,3.9) {$u_S$};
  \node at (4.7,3.4) {$R$};
  \node at (8.5,5) {$S$};
\end{tikzpicture}
\hspace{1cm}
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\definecolor{linkcolor3}{rgb}{0.15, 0.85, 0.85}
\definecolor{linkcolor4}{rgb}{0.85, 0.15, 0.85}
\definecolor{linkcolor5}{rgb}{0.85, 0.85, 0.15}
\begin{tikzpicture}[thick,scale=0.6, every node/.style={transform shape}][line width=3.7, line cap=round, line join=round]
  \begin{scope}[color=linkcolor1]
    \draw (7.01, 0.20) .. controls (6.65, 0.65) and (6.28, 1.11) .. (5.92, 1.56);
    %\draw (5.63, 1.93) .. controls (5.52, 2.06) and (5.41, 2.20) .. (5.30, 2.34);
   \draw (5.01, 2.70) .. controls (4.29, 3.61) and (3.57, 4.51) .. (2.86, 5.41);
   \draw (2.86, 5.41) .. controls (2.68, 5.63) and (2.51, 5.85) .. (2.33, 6.07);
   \draw (2.33, 6.07) .. controls (1.86, 6.66) and (1.39, 7.24) .. (0.93, 7.83);
  \end{scope}
  \begin{scope}[color=linkcolor1]
    \draw (1.88, 8.26) .. controls (2.24, 7.80) and (2.60, 7.34) .. (2.96, 6.88);
    \draw (2.96, 6.88) .. controls (3.13, 6.66) and (3.31, 6.43) .. (3.48, 6.21);
    \draw (3.48, 6.21) .. controls (4.28, 5.18) and (5.08, 4.15) .. (5.88, 3.12);
    %\draw (6.18, 2.75) .. controls (6.29, 2.60) and (6.40, 2.46) .. (6.51, 2.32);
    \draw (6.80, 1.94) .. controls (7.09, 1.57) and (7.38, 1.20) .. (7.67, 0.83);
  \end{scope}
 % \begin{scope}[color=linkcolor2]
    \draw (4.36, 8.73) .. controls (3.95, 8.19) and (3.55, 7.66) .. (3.14, 7.12);
    %\draw (2.83, 6.72) .. controls (2.71, 6.56) and (2.58, 6.39) .. (2.46, 6.23);
    \draw (2.15, 5.83) .. controls (1.50, 4.98) and (0.85, 4.12) .. (0.20, 3.27);
  %\end{scope}
% \begin{scope}[color=linkcolor3]
    \draw (5.06, 8.23) .. controls (4.59, 7.63) and (4.13, 7.04) .. (3.66, 6.44);
    %\draw (3.36, 6.05) .. controls (3.23, 5.89) and (3.11, 5.73) .. (2.98, 5.57);
    \fill [black] (2.2,5.5) circle (.1cm);
    \fill [black] (6.1,2.2) circle (.1cm);
    \draw[red, very thick] (2.2,5.5) parabola (2.4,5.9);
     \draw[red,very thick, dashed] (2.5,5.9) parabola (3.1,6.2);
     \draw[green,  dashed, very thick] (3.1,6) parabola (4.4,4.9);
    \draw[green,very thick] (4.4,4.9) parabola (5.4,3); 
      \draw[green, dashed, very thick] (3.1,6) parabola (3.7,4.5);
      \draw[green, very thick]  (5.4,3) parabola  (3.7,4.5);
      \draw[red, very thick]  (5.6,2.7) parabola (5.4,3);
      \draw[red, dashed, very thick]  (6.1,2.2) parabola (5.6,2.7);
      %\draw[dashed] (5.2,2) circle (.45cm);
      %\draw[] (1.9,7.5) circle (.45cm);
      \draw [dashed] (2.4,7.3) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=-180];
\draw  (2.4,7.3) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=180];
      
      
      
      
       \draw [dashed] (4.26,7.42) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=-180];
\draw  (4.26,7.42) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=180];
      
    \draw [dashed] (5.2,1.8) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=-180];
\draw  (5.2,1.8) arc[x radius=.45cm, y radius=.45cm, start angle=0, end angle=180];
    \draw (2.67, 5.17) .. controls (2.02, 4.34) and (1.38, 3.51) .. (0.73, 2.68);
 % \end{scope}
 % \begin{scope}[color=linkcolor4]
    \draw (9.29, 4.43) .. controls (8.21, 3.92) and (7.14, 3.40) .. (6.06, 2.89);
    \draw (6.06, 2.89) .. controls (5.77, 2.75) and (5.49, 2.61) .. (5.20, 2.47);
    \draw (5.20, 2.47) .. controls (4.28, 2.03) and (3.36, 1.60) .. (2.45, 1.16);
 % \end{scope}
  %\begin{scope}[color=linkcolor5]
    \draw (9.75, 3.54) .. controls (8.71, 3.08) and (7.66, 2.63) .. (6.62, 2.18);
    \draw (6.62, 2.18) .. controls (6.32, 2.05) and (6.03, 1.92) .. (5.74, 1.79);
    \draw (5.74, 1.79) .. controls (4.72, 1.35) and (3.70, 0.91) .. (2.68, 0.46);
 % \end{scope}
 \node at (3,4) {\huge$\alpha_{u_R}$};
  \node at (5.8,4.5) {\huge$\alpha_{u_S}$};
  
\end{tikzpicture}

==> w.tex <==
\begin{tikzpicture}
\draw (0,0) -- (1,1);
\draw (0,0)--(2,0);
\draw (2,0)--(3,1);
\draw (1,1)--(3,1);

\draw (0,2) -- (1,3);
\draw (0,2)--(2,2);
\draw (2,2)--(3,3);
\draw (1,3)--(3,3);
\fill [gray!20](1.5,1) circle (.7cm);
\draw [dashed](1.5,.3) -- (1.5,3.5);
\draw[thick, ->] (1.5,1.7) arc (90:-15:.3);
\fill (1.5,1.7) circle (.05cm);
\fill (1.5,2.5) circle (.05cm);
\draw[thick, ->] (1.5,2.5) -- (1.95,2.5);

\node at (1,1) {$H_1$};
\node at (1.3,3.3) {$\gamma$};
\node at (-.5,2.5) {$H_2=H_\infty$};
\draw [red, thick] (1.5,1.7) -- (1.5,1.95);
\node at (1.2,1.8) {$d$};
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[thick,scale=.8, every node/.style={transform shape}]

\fill [gray!30] (0,2.9) circle (.8cm);
\fill [black] (0,2.2) circle (.1cm);
\fill [gray!30] (4,1) circle (.9cm);

\fill [black] (4,.2) circle (.1cm);

\draw [thick, red] (0,2.2) .. controls (2,5) ..  (4,.2);
\fill [gray!30](6.8,3.5) circle (.8cm);
\fill [black] (6.9,2.75) circle (.1cm);
\draw [thick, red] (4,.2) .. controls (5,5) .. (6.9,2.75);

\draw [very thick, blue] (3.45,1.5) .. controls (3.8,1.8)..(4.3,1.65);

\node at (2,4.4) {\large$\gamma_{i-1}$};
\node at (2.6,1) {\large$H_i$};
\node at (4.8,4.45) {\large$\gamma_i$};
\node at (2.9,1.8) {\large$p_i$};
\node at (4.8,1.8) {\large$q_i$};

\node at (6.1,2.5) {\large$H_{i+1}$};

\node at (-1.5,2.3) {\large$H_{i-1}$};


\end{tikzpicture}

==> whiteface.tex <==
\definecolor{linkcolor0}{rgb}{0.85, 0.15, 0.15}
\definecolor{linkcolor1}{rgb}{0.15, 0.15, 0.85}
\definecolor{linkcolor2}{rgb}{0.15, 0.85, 0.15}
\begin{tikzpicture}[thick,scale=0.5, every node/.style={transform shape}][line width=3.2, line cap=round, line join=round]
  %\begin{scope}[color=linkcolor0]
    
   \fill[gray!30]
    (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
       \fill [gray!30] (3.51, 3) --(3.47, 1)-- (6.3,1)--(6.28,3);
    \fill[gray!30]
    (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
       \fill [gray!30] (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
       
     %\fill[gray!30]
          
          
 \fill[gray!30]
 (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    
    \draw (4.07, 9.16) .. controls (3.49, 9.17) and (3.17, 8.54) .. 
          (3.17, 7.89) .. controls (3.17, 7.23) and (3.53, 6.60) .. (4.13, 6.59);
    \draw  (4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58);
    \fill [gray!30](4.13, 6.59) .. controls (4.55, 6.59) and (4.98, 6.59) .. (5.40, 6.58)--(5.5,8) -- (6.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4, 9.15);
    \draw (5.40, 6.58) .. controls (5.99, 6.58) and (6.35, 7.20) .. 
          (6.40, 7.85) .. controls (6.46, 8.48) and (6.21, 9.12) .. (5.65, 9.13);
    \draw (5.21, 9.14) .. controls (4.98, 9.15) and (4.75, 9.15) .. (4.52, 9.15);
  %\end{scope}
  \draw[red, ultra thick] (3.2,8) -- (4.25,8);
 \draw[ ultra thick] (4.3,8) -- (5.35,8);
  \draw[ ultra thick] (5.43,8) -- (6.35,8);
  \draw[blue, ultra thick] (5,3) -- (5,1);
    \draw[ ultra thick] (5,3.8) -- (5,3.1);
    \draw[ ultra thick] (5,.8) -- (5,.1);
    \draw[blue, ultra thick] (2.8,3) -- (2.8,1);
   \draw[red, ultra thick] (3.55,8.95) -- (4.1,10); 
     \draw[red, ultra thick] (3.5,6.9) -- (4.1,5.8); 
   \node at (2,6) {\huge\bf$1$}; 
     % \node at (5,5) {\huge\bf$2$};
        %\node at (8,6) {\huge\bf$3$};
       % \node at (5,8.6) {\huge\bf$4$};
     % \node at (5,7.1) {\huge\bf$5$};
      %\node at (4.1,2) {\huge\bf$6$};
      %\node at (5.8,2) {\huge\bf$7$};
      %\node at (0,3) {\huge\bf$8$};
  %\begin{scope}[color=linkcolor1]
    \draw (6.28, 2.92) .. controls (6.27, 3.53) and (5.59, 3.85) .. 
          (4.90, 3.84) .. controls (4.25, 3.84) and (3.54, 3.71) .. (3.52, 3.14);
          
      
    \draw (3.51, 2.72) .. controls (3.49, 2.25) and (3.48, 1.79) .. (3.47, 1.32);
    \draw  (3.45, 0.90) .. controls (3.43, 0.31) and (4.19, 0.21) .. 
          (4.87, 0.19) .. controls (5.59, 0.16) and (6.31, 0.43) .. (6.30, 1.05);
    \draw (6.30, 1.05) .. controls (6.29, 1.67) and (6.28, 2.29) .. (6.28, 2.92);
 % \end{scope}
  %\begin{scope}[color=linkcolor2]
    \draw (4.29, 9.16) .. controls (4.36, 10.12) and (3.44, 10.84) .. 
          (2.42, 10.81) .. controls (0.43, 10.75) and (0.34, 8.17) .. 
          (0.26, 5.92) .. controls (0.17, 3.49) and (1.30, 1.08) .. (3.46, 1.07);
    \draw (3.46, 1.07) .. controls (4.32, 1.06) and (5.18, 1.06) .. (6.05, 1.05);
    \draw  (6.56, 1.05) .. controls (8.66, 1.04) and (9.76, 3.38) .. 
          (9.69, 5.75) .. controls (9.62, 7.95) and (9.48, 10.47) .. 
          (7.50, 10.66) .. controls (6.45, 10.77) and (5.45, 10.12) .. (5.44, 9.14);
    \draw (5.44, 9.14) .. controls (5.42, 8.37) and (5.41, 7.61) .. (5.40, 6.84);
    \draw (5.40, 6.33) .. controls (5.38, 5.61) and (5.71, 4.89) .. 
          (6.35, 4.89) .. controls (6.93, 4.89) and (7.41, 4.46) .. 
          (7.53, 3.89) .. controls (7.65, 3.35) and (7.14, 2.90) .. (6.53, 2.91);
    \draw (6.02, 2.92) .. controls (5.18, 2.94) and (4.35, 2.96) .. (3.52, 2.97);
    \draw (3.52, 2.97) .. controls (2.82, 2.99) and (2.15, 3.34) .. 
          (2.26, 3.92) .. controls (2.35, 4.43) and (2.72, 4.86) .. 
          (3.23, 4.92) .. controls (3.84, 4.98) and (4.07, 5.67) .. (4.12, 6.34);
    \draw (4.15, 6.85) .. controls (4.20, 7.62) and (4.25, 8.39) .. (4.29, 9.16);
  %\end{scope}
\end{tikzpicture}
\begin{tikzpicture}
 %\draw[light gray](0,0) grid (5,5);
\fill [gray!30] (1,1) -- (3,1) -- (2,3.5);

\fill [gray!30] (1,1) -- (.5,2.5) .. controls (0,1)..(2,0);

\fill [gray!30] (3,1) -- (3.5,2.5) .. controls (4,1)..(2,0);

\fill [gray!30] (.5,2.5) -- (2,3.5)--(3.5,2.5) .. controls (2,5)..(.5,2.5);

  \draw[red, ultra thick] (1,1)--(2,3.5);
  \draw[red, ultra thick] (.5,2.5)--(2,3.5);
 \fill (2,0) circle (.1cm);
  \fill (1,1) circle (.1cm);
  \fill (3,1) circle (.1cm);
  \fill (2,3.5) circle (.1cm);
   \fill (.5,2.5) circle (.1cm);
  \fill (3.5,2.5) circle (.1cm);
 \draw[blue, ultra thick] (1,1)--(.5,2.5);

  \draw[ ultra thick] (1,1)--(2,0);
 \draw[ ultra thick] (3,1)--(2,0);
\draw[ ultra thick] (1,1)--(3,1);
\draw[ ultra thick] (3,1)--(3.5,2.5);
\draw[ ultra thick] (2,3.5)--(3.5,2.5);
\draw[ ultra thick] (3,1)--(2,3.5);
\draw[ultra thick] (2,0) .. controls (0,1) .. (.5,2.5);
\draw[ultra thick] (.5,2.5) .. controls (2,5) ..(3.5,2.5) ;
\draw[ultra thick] (3.5,2.5) .. controls (4,1) .. (2,0) ;

\node at (1,2.2) {\bf$1$}; 
      %\node at (2,.5) {\bf$2$};
       % \node at (3,2) {\bf$3$};
       % \node at (2,4) {\bf$4$};
      %\node at (2,2) {\bf$5$};
     % \node at (.7,1) {\bf$6$};
     % \node at (3.2,1) {\bf$7$};
     % \node at (.5,0.2) {\bf$8$};


\end{tikzpicture}
